Microsimulation of Energy and Flow Effects from Optimal Automated Driving in Mixed Traffic

This paper studies the energy and traffic impact of a proposed Anticipative Cruise Controller in a PTV VISSIM microsimulation environment. We dissect our controller into two parts: 1. the anticipative mode, more immediately beneficial when automated vehicle fleet penetration is low, and 2. the connected mode, beneficial in coordinated car-following scenarios and high automated vehicle penetrations appropriate for autonomous vehicle specific applications. Probabilistic constraints handle safety considerations, and vehicle constraints for acceleration capabilities are expressed through the use of powertrain maps. Real traffic scenarios are then modeled using time headway distributions from traffic data. To study impact over a range of demands, we vary input vehicle volume from low to high and then vary automated vehicle penetration from low to high. When examining all-human driving scenarios, network capacity failed to meet demand in high-volume scenarios, such as rush-hour traffic. We further find that with automated vehicles introduced which utilize probabilistic constraints to balance safety and traffic compactness, network capacity was improved to support the high-volume scenarios. Finally, we examine energy efficiencies of the fleet for conventional, electric, and hybrid vehicles. We find that automated vehicles perform at a 10% - 20% higher energy efficiency over human drivers when considering conventional powertrains, and find that automated vehicles perform at a 3% - 9% higher energy efficiency over human drivers when considering electric and hybrid powertrains. Due to secondary effects of smoothing traffic flow, energy benefits also apply to human-driven vehicles that interact with automated ones. Such simulated humans were found to drive up to 10% more energy-efficiently than they did in the baseline all-human scenario.

==> Images/DLLStructure.tex <==
% Define block styles
\tikzstyle{block} = 
    [
        rectangle
      , draw
      , top color=white, bottom color=blue!20,
      , text centered
      , node distance=1.5cm
      , rounded corners
      , minimum height=2em
      , inner sep=8pt
      ]
\tikzstyle{circle} =
    [
        ellipse
      , top color=white, bottom color=red!20,
      , draw
      , text centered
      , node distance=1.5cm
      , rounded corners
      , minimum height=2em
      , inner sep=6pt
    ]
\tikzstyle{decision} = 
    [
        diamond
      , draw
      , fill=blue!20 
      , text centered
      , node distance=1.5cm
      , inner sep=2pt
    ]
\tikzstyle{line} = 
    [
        draw
      , -latex'
    ]

\begin{tikzpicture}[node distance = 1cm, auto]
    % Place nodes
    \node [black, circle] (Vissim) {Vissim};
    
    \node [black, block, below left = 0.75cm and 0.1cm of Vissim] (Vehicle1) {Vehicle};
    \node [black, block, below right = 0.75cm and 0.1cm of Vissim] (Vehicle2) {Vehicle};
    
    \node [black, decision, below = 0.75cm of Vehicle1] (DLL) {DLL?};
    \node [black, block, left = 0.75cm of DLL] (WIE) {WIE};
    \node [black, block, below = 0.75cm of DLL] (MPC) {MPC};
    
    % Draw edges
    \path[black, line] let \p1=(Vissim.south), \p2=(Vehicle1.north) in (Vissim.south) --  +(0,0.5*\y2-0.5*\y1) -| node [pos=0.3, above] {} (Vehicle1.north);
    \path[black, line] let \p1=(Vissim.south), \p2=(Vehicle2.north) in (Vissim.south) -- +(0,0.5*\y2-0.5*\y1) -| node [pos=0.3, above] {} (Vehicle2.north);
     
    \path[black, line] let \p1=(Vehicle1.south), \p2=(DLL.north) in (Vehicle1.south) --  +(0,0.5*\y2-0.5*\y1) -| node [pos=0.3, above] {} (DLL.north);
    
    \path[black, line] let \p1=(DLL.west), \p2=(WIE.east) in (DLL.west) -- +(0,0.5*\y2-0.5*\y1) |- node [pos=0.72, above] {\small{No}} (WIE.east);
     \path[black, line] let \p1=(DLL.south), \p2=(MPC.north) in (DLL.south) -- +(0,0.5*\y2-0.5*\y1) -| node [pos=0.3, right] {\small{Yes}} (MPC.north);
    
    % Draw ellipse
    \draw[black] (1.3,-2.35) circle (.10cm);
    \draw[black] (1.6,-2.35) circle (.10cm);
    \draw[black] (1.9,-2.35) circle (.10cm);
\end{tikzpicture}

==> Images/HeadwayHistogram0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,0.50000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755cm,
height=3.75cm,
at={(0cm,0cm)},
scale only axis,
% bar shift auto,
xmin=0,
xmax=60,
xtick={ 0,  8, 16, 24, 32, 40, 48, 56},
xlabel style={font=\color{white!15!black}},
xlabel={Headway [m]},
ymin=0,
ymax=2000,
ytick={   0,  600,  1200, 1800},
ylabel style={font=\color{white!15!black}},
ylabel={Vehicle Count},
axis background/.style={fill=white},
legend style={legend pos=north west, legend cell align=left, align=left, draw=black}
]
\addplot[ybar, bar width=6, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0	0\\
4	0\\
8	0\\
12	0\\
16	0\\
20	0\\
24	0\\
28	5\\
32	1858\\
36	52\\
40	14\\
44	4\\
48	2\\
52	4\\
56	6\\
60	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
60	0\\
};
\addlegendentry[color=black]{WIE}

\addplot [color=black, dotted, line width=1pt]
  table[row sep=crcr]{%
33.6348782949067	0\\
33.6348782949067	2000\\
};
\addlegendentry[color=black]{W-A}

\end{axis}
\end{tikzpicture}%

==> Images/HeadwayHistogram100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755cm,
height=3.75cm,
at={(0cm,0cm)},
scale only axis,
% bar shift auto,
xmin=0,
xmax=60,
xtick={ 0,  8, 16, 24, 32, 40, 48, 56},
xlabel style={font=\color{white!15!black}},
xlabel={Headway [m]},
ymin=0,
ymax=2000,
ytick={   0,  600,1200, 1800},
ylabel style={font=\color{white!15!black}},
ylabel={Vehicle Count},
axis background/.style={fill=white},
legend style={legend pos=north west, legend cell align=left, align=left, draw=black}
]
\addplot[ybar, bar width=6, fill=blue, draw=black, area legend] table[row sep=crcr] {%
0	0\\
4	0\\
8	0\\
12	0\\
16	0\\
20	0\\
24	0\\
28	0\\
32	1949\\
36	4\\
40	5\\
44	7\\
48	1\\
52	5\\
56	5\\
60	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
60	0\\
};
\addlegendentry[color=black]{CAV}

\addplot [color=black, dashed, line width=1pt]
  table[row sep=crcr]{%
32	0\\
32	2000\\
};
\addlegendentry[color=black]{C-A}

\end{axis}
\end{tikzpicture}%

==> Images/HeadwayHistogram30.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,0.50000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755cm,
height=3.75cm,
at={(0cm,0cm)},
scale only axis,
% bar shift auto,
xmin=0,
xmax=60,
xtick={ 0,  8, 16, 24, 32, 40, 48, 56},
xlabel style={font=\color{white!15!black}},
xlabel={Headway [m]},
ymin=0,
ymax=900,
ytick={  0, 300,600, 900},
ylabel style={font=\color{white!15!black}},
ylabel={Vehicle Count},
axis background/.style={fill=white},
legend style={legend pos=north west, legend cell align=left, align=left, draw=black}
]
\addplot[ybar, bar width=6, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0	0\\
4	7\\
8	36\\
12	111\\
16	34\\
20	3\\
24	3\\
28	818\\
32	545\\
36	258\\
40	105\\
44	26\\
48	16\\
52	3\\
56	5\\
60	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
60	0\\
};
\addlegendentry[color=black]{WIE}

\addplot[ybar, bar width=6, fill=blue, draw=black, area legend] table[row sep=crcr] {%
0	0\\
4	7\\
8	36\\
12	111\\
16	34\\
20	3\\
24	3\\
28	1\\
32	46\\
36	216\\
40	100\\
44	24\\
48	12\\
52	3\\
56	2\\
60	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
60	0\\
};
\addlegendentry[color=black]{CAV}

\addplot [color=black, dotted, line width=1pt]
  table[row sep=crcr]{%
32.3669091044186	0\\
32.3669091044186	900\\
};
\addlegendentry[color=black]{W-A}

\addplot [color=black, dashed, line width=1pt]
  table[row sep=crcr]{%
31.2311675060012	0\\
31.2311675060012	900\\
};
\addlegendentry[color=black]{C-A}

\end{axis}
\end{tikzpicture}%

==> Images/HeadwayHistogram70.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,0.50000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755cm,
height=3.75cm,
at={(0cm,0cm)},
scale only axis,
% bar shift auto,
xmin=0,
xmax=60,
xtick={ 0,  8, 16, 24, 32, 40, 48, 56},
xlabel style={font=\color{white!15!black}},
xlabel={Headway [m]},
ymin=0,
ymax=900,
ytick={  0, 300, 600, 900},
ylabel style={font=\color{white!15!black}},
ylabel={Vehicle Count},
axis background/.style={fill=white},
legend style={legend pos=north west, legend cell align=left, align=left, draw=black}
]
\addplot[ybar, bar width=6, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0	0\\
4	3\\
8	68\\
12	151\\
16	206\\
20	103\\
24	44\\
28	87\\
32	852\\
36	40\\
40	12\\
44	66\\
48	75\\
52	58\\
56	92\\
60	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
60	0\\
};
\addlegendentry[color=black]{WIE}

\addplot[ybar, bar width=6, fill=blue, draw=black, area legend] table[row sep=crcr] {%
0	0\\
4	3\\
8	68\\
12	151\\
16	206\\
20	103\\
24	44\\
28	84\\
32	301\\
36	2\\
40	10\\
44	65\\
48	74\\
52	58\\
56	89\\
60	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
60	0\\
};
\addlegendentry[color=black]{CAV}

\addplot [color=black, dotted, line width=1pt]
  table[row sep=crcr]{%
34.1835877167224	0\\
34.1835877167224	900\\
};
\addlegendentry[color=black]{W-A}

\addplot [color=black, dashed, line width=1pt]
  table[row sep=crcr]{%
30.2810376397191	0\\
30.2810376397191	900\\
};
\addlegendentry[color=black]{C-A}

\end{axis}
\end{tikzpicture}%

==> Images/MPC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.181cm,
height=4.875cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=10,
xtick={0.01,2,4,6,8,10},
xticklabels={{i = 0},{i = 1},{},{},{},{i = N}},
ymin=0,
ymax=1.5,
ytick={0,0.25,0.5,0.75,1,1.25,1.5},
yticklabels={{},{},{},{},{},{},{}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, line width=1.3pt]
  table[row sep=crcr]{%
0	1\\
10	1\\
};
\addlegendentry{Reference Trajectory}

\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
0.199999999999999	0.181269246922017\\
0.4	0.32967995396436\\
0.6	0.451188363905974\\
0.800000000000001	0.550671035882779\\
1	0.632120558828557\\
1.2	0.698805788087798\\
1.4	0.753403036058394\\
1.6	0.798103482005345\\
1.8	0.834701111778413\\
2	0.864664716763388\\
2.2	0.889196841637666\\
2.4	0.909282046710588\\
2.6	0.925726421785667\\
2.8	0.939189937374783\\
3	0.950212931632135\\
3.2	0.959237796021634\\
3.4	0.966626730039675\\
3.6	0.972676277552708\\
3.8	0.977629228143835\\
4	0.981684361111267\\
4.2	0.985004423179522\\
4.6	0.989948164255367\\
5	0.993262053000915\\
5.4	0.995483419057388\\
6	0.997521247823334\\
6.8	0.998886224852155\\
8	0.999664537372098\\
10	0.999954600070238\\
};
\addlegendentry{Predicted Trajectory}

\addplot[const plot, color=green, line width=1.3pt] table[row sep=crcr] {%
0	0.230488160211559\\
2	0.844308792695388\\
4	0.194764289567049\\
6	0.225921780972399\\
8	0.170708047147858\\
10	0.227664297816554\\
};
\addlegendentry{Control Trajectory}

\end{axis}
\end{tikzpicture}%

==> Images/OtherS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00,0.174,0.960}%
%
\begin{tikzpicture}
\begin{axis}[%
width=6.181cm,
height=4.875cm,
at={(0cm,0cm)},
scale only axis,
area style,
stack plots=y,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={$S$ [m]},
axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
legend style={legend cell align=left, legend pos = north west, align=left, draw=white!15!black}
]
%
\addplot[fill=mycolor1, draw=black, fill opacity = 0.75, line width=1.5pt] table[row sep=crcr]{%
0	5.64411428571429\\
1	23.5196126984127\\
2	41.1332806586372\\
3	59.2154763369963\\
4	78.6847632180166\\
5	100.029000955094\\
6	124.000873844401\\
7	151.224532589879\\
8	182.435515664089\\
9	218.3\\
10  254.6\\
}\closedcycle;
% \addlegendentry{CC Prediction}
%
\addplot [color=black, dashed, line width=1.25pt]
  table[row sep=crcr]{%
0	2\\
1	8.9\\
2	8.5\\
3	12.4\\
4	17.8\\
5	18.0\\
6	18.4\\
7	17.4\\
8	11.2\\
9	6.1\\
10  2\\
};
% \addlegendentry{Acc. Prediction}

\node [align=center] at (80, 30) {Feasible\\Space};

\draw [thick, ->] (45, 140) -- (55, 115);
\node [align=center] at (45, 160) {Position\\Constraint};

\draw [thick, ->] (30, 100) -- (30, 75);
\node [align=center] at (30, 120) {Acc.\\Prediction};

\end{axis}
\end{tikzpicture}%

==> Images/_CAVIcogram.tex <==

\begin{tikzpicture}
    \node[anchor=south west, inner sep=0] at (0,0) {\includegraphics[width=0.48\linewidth]{Images/CAVIcogram.jpeg}};
    % Write text
    \node [black, align=center] at (3.20, 2.00) {\large $s$};
    \node [black, align=center] at (4.80, 2.45) {\large $\hat{s}$};
    \node [black, align=center] at (6.55, 2.95) {\large $s_r$};
\end{tikzpicture}

==> Images/_CVConsumption.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.181cm,
height=4.875cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={CAV Penetration (\%)},
ymin=6,
ymax=9,
ylabel style={font=\color{white!15!black}},
ylabel={Fuel Consumption (L/100km)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
0	7.23833083499996\\
10	7.13541494359416\\
20	7.08466223465729\\
30	7.0151833533068\\
40	6.96532598737338\\
50	6.94746642797149\\
70	6.87396158487783\\
90	6.8137928136819\\
100	6.77321020730815\\
};
\addlegendentry[color=black]{500 veh/h}

\addplot [color=mycolor2, dashed, line width=1.3pt]
  table[row sep=crcr]{%
0	7.4753175670468\\
10	7.40846658334044\\
20	7.3050836947773\\
30	7.14380722435232\\
50	6.96759292618501\\
60	6.8702844087157\\
70	6.83092086590699\\
80	6.7637490261878\\
90	6.68989273462525\\
100	6.6238721269839\\
};
\addlegendentry[color=black]{1000 veh/h}

\addplot [color=mycolor3, dashdotted, line width=1.3pt]
  table[row sep=crcr]{%
0	7.91267352618185\\
10	7.85771283193041\\
20	7.7255480756459\\
30	7.51526848414424\\
40	7.29431435917078\\
50	7.21544344958788\\
60	6.95754588888252\\
70	6.87646246468886\\
80	6.75249176096422\\
100	6.51363648938228\\
};
\addlegendentry[color=black]{1500 veh/h}

\addplot [color=mycolor4, dotted, line width=1.3pt]
  table[row sep=crcr]{%
0	8.54486211463302\\
10	8.50315991081911\\
20	8.30008124110039\\
30	8.15436400119931\\
40	7.57494053449156\\
50	7.29099382472008\\
60	7.10775245913098\\
70	6.89167550113575\\
80	6.67744278786429\\
90	6.43881486003971\\
100	6.28851780042632\\
};
\addlegendentry[color=black]{2000 veh/h}

\end{axis}

\begin{axis}[%
width=7.975cm,
height=5.982cm,
at={(-1.037cm,-0.658cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Images/_CVEfficiency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\begin{axis}[%
width=6.181cm,
height=4.875cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={CAV Penetration (\%)},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={Fuel Savings (\%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
10	1.42181800959084\\
20	2.122983928831\\
30	3.08285828293675\\
40	3.77165473435531\\
50	4.01839061599713\\
70	5.0338849995675\\
80	5.45702299337063\\
90	5.86513701840305\\
100	6.42579951503154\\
};
\addlegendentry[color=black]{500 veh/h}

\addplot [color=mycolor2, dashed, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
10	0.894289548327137\\
20	2.27727946997119\\
30	4.43473256782934\\
50	6.79201433662142\\
60	8.0937452209153\\
70	8.62032542912263\\
80	9.51890718323176\\
90	10.5069092433467\\
100	11.3900905536951\\
};
\addlegendentry[color=black]{1000 veh/h}

\addplot [color=mycolor3, dashdotted, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
10	0.694590697689932\\
20	2.36488274053988\\
30	5.02238643768951\\
40	7.8147943923758\\
50	8.81156127934419\\
60	12.0708586565457\\
70	13.0955872002595\\
80	14.6623231879687\\
90	16.1786537553731\\
100	17.6809650008984\\
};
\addlegendentry[color=black]{1500 veh/h}

\addplot [color=mycolor4, dotted, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
10	0.488038346955861\\
20	2.86465562871334\\
30	4.56997559697284\\
40	11.3509330768541\\
50	14.6739440975378\\
60	16.8184066193532\\
70	19.3471420757766\\
80	21.8542944487165\\
90	24.6469425292037\\
100	26.4058598481387\\
};
\addlegendentry[color=black]{2000 veh/h}

\end{axis}

\begin{axis}[%
width=7.975cm,
height=5.982cm,
at={(-1.037cm,-0.658cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Images/_CellDensity0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.212cm,
height=3.825cm,
at={(0cm,0cm)},
scale only axis,
point meta min=-0.136485485580537,
point meta max=6.38831076743476,
xmin=1,
xmax=300,
xtick={1,75.75,150.5,225.25,300},
xticklabels={{155},{1016},{1878},{2739},{3600}},
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=1,
ymax=20,
ytick={2,6.5,11,15.5,20},
yticklabels={{500},{1163},{1825},{2488},{3150}},
ylabel style={font=\color{white!15!black}},
ylabel={Position [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=300]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	3.0498051479491\\
1	2	1.48788605865646\\
1	3	1.5768146239852\\
1	4	2.33003957231962\\
1	5	2.31403243056044\\
1	6	1.89773558411529\\
1	7	1.30702758891914\\
1	8	2.96032077908705\\
1	9	2.27268064768258\\
1	10	1.88617487062255\\
1	11	1.93619718861997\\
1	12	1.8703900502767\\
1	13	1.43619633005913\\
1	14	2.07692664325269\\
1	15	2.30680698462748\\
1	16	2.43742081495407\\
1	17	0.0863718690755388\\
1	18	2.86294400005209\\
1	19	2.31447707338709\\
1	20	2.28735386096182\\
2	1	1.93097509305711\\
2	2	2.29683659922607\\
2	3	2.23181662157685\\
2	4	1.43112412375028\\
2	5	1.5886604705834\\
2	6	2.0251435787649\\
2	7	2.30211341176699\\
2	8	2.20777325599442\\
2	9	2.05562303688717\\
2	10	2.28076617068995\\
2	11	2.36395717344919\\
2	12	1.53543770729423\\
2	13	1.541947739474\\
2	14	2.27079073294442\\
2	15	1.96289090611467\\
2	16	2.21342920447724\\
2	17	2.31179982436621\\
2	18	2.01738125046437\\
2	19	0.362031372521447\\
2	20	2.28735386096182\\
3	1	2.30671750423289\\
3	2	1.50495697009751\\
3	3	1.56213910837193\\
3	4	2.33615706568442\\
3	5	2.15238507446505\\
3	6	1.47767809431068\\
3	7	1.71949634823592\\
3	8	2.34350977038972\\
3	9	2.29062479239247\\
3	10	2.32964140557704\\
3	11	1.83134277585012\\
3	12	1.94296288037518\\
3	13	2.4436689109573\\
3	14	1.06180517882219\\
3	15	1.92776438776096\\
3	16	2.30372859044778\\
3	17	2.2813618904826\\
3	18	2.28712235762114\\
3	19	2.30492634317915\\
3	20	1.54357689661137\\
4	1	2.28735386096182\\
4	2	2.28964297483838\\
4	3	2.27379714264087\\
4	4	1.50844488737373\\
4	5	1.81728673426943\\
4	6	2.14446708280297\\
4	7	2.30673224099789\\
4	8	1.25354856306228\\
4	9	2.07104888498633\\
4	10	2.3376865829215\\
4	11	2.06574530324425\\
4	12	2.2218829090674\\
4	13	1.97645556383351\\
4	14	2.11839612838945\\
4	15	2.13831500874656\\
4	16	1.17266344832748\\
4	17	1.79943668375844\\
4	18	2.33951578730412\\
4	19	1.784988185589\\
4	20	2.78347672108168\\
5	1	1.53856365563504\\
5	2	2.30500297801168\\
5	3	2.28959018560824\\
5	4	2.31603466630852\\
5	5	2.10864648383077\\
5	6	1.65901211479531\\
5	7	2.1127040095082\\
5	8	1.76696881302849\\
5	9	2.01009914153292\\
5	10	1.86815971900774\\
5	11	1.81347892047122\\
5	12	2.50320018824535\\
5	13	2.07493918081461\\
5	14	2.00645050855102\\
5	15	2.26905127390753\\
5	16	2.37116230037076\\
5	17	1.68397488823451\\
5	18	0.723586892799471\\
5	19	2.23928670877242\\
5	20	2.28735386096182\\
6	1	2.28735386096182\\
6	2	2.82167896583122\\
6	3	2.23529712935746\\
6	4	2.2599082030019\\
6	5	1.74942724786807\\
6	6	1.96815277175693\\
6	7	1.71641650139308\\
6	8	1.75937873037624\\
6	9	2.34115564298571\\
6	10	2.34882494602815\\
6	11	1.69603851553171\\
6	12	1.49204883388931\\
6	13	2.14779487822952\\
6	14	2.32708104568914\\
6	15	2.01506314727885\\
6	16	2.26014701533949\\
6	17	2.59695644652776\\
6	18	2.30005360853205\\
6	19	1.28054845443729\\
6	20	1.0410621542467\\
7	1	1.52490257397455\\
7	2	2.27101452529337\\
7	3	2.31793872395569\\
7	4	2.28597887419178\\
7	5	2.31320934614661\\
7	6	2.12404341571094\\
7	7	1.68339552232244\\
7	8	2.06638122251987\\
7	9	1.73651510084781\\
7	10	2.32195341891126\\
7	11	2.2891188466704\\
7	12	2.39019499226202\\
7	13	1.22013055014357\\
7	14	1.78155245455067\\
7	15	2.3081549920627\\
7	16	2.33659585217729\\
7	17	1.59581092620813\\
7	18	2.20847324776415\\
7	19	3.01627363544472\\
7	20	2.28171396486345\\
8	1	2.55631423934181\\
8	2	2.27423706202827\\
8	3	2.0826548777149\\
8	4	2.32971176380848\\
8	5	2.16300123715166\\
8	6	1.76818480170713\\
8	7	2.15736507777796\\
8	8	2.34952186801917\\
8	9	1.97709852715489\\
8	10	1.37497581567916\\
8	11	1.95245207796544\\
8	12	2.35358199752675\\
8	13	2.28493641023589\\
8	14	2.40423968662501\\
8	15	0.932567276298997\\
8	16	2.05380166226748\\
8	17	2.31088470140886\\
8	18	2.3102435836092\\
8	19	1.74115183712113\\
8	20	2.28735386096182\\
9	1	3.0498051479491\\
9	2	0.847836139984677\\
9	3	2.25663231972585\\
9	4	2.20658625662475\\
9	5	1.65395395089676\\
9	6	2.35714943668929\\
9	7	2.04763629497296\\
9	8	1.72111609503978\\
9	9	2.37416000322465\\
9	10	2.29711898232144\\
9	11	1.88272736296296\\
9	12	1.45744475349803\\
9	13	2.01204465946502\\
9	14	2.31458405882927\\
9	15	2.28735386096182\\
9	16	2.38802341619193\\
9	17	0.836435676249055\\
9	18	2.23052975390073\\
9	19	2.24615894743001\\
9	20	2.28735386096182\\
10	1	3.0498051479491\\
10	2	2.30733915269205\\
10	3	1.65113269636437\\
10	4	1.6026674962036\\
10	5	2.32222625462944\\
10	6	2.01833515678654\\
10	7	1.74666217211314\\
10	8	2.30550053797591\\
10	9	2.07539248480258\\
10	10	1.73109771802394\\
10	11	2.24351248755858\\
10	12	2.35205131085017\\
10	13	1.76103180620598\\
10	14	1.40898697196911\\
10	15	2.15246453239764\\
10	16	2.46375895888565\\
10	17	2.30752096399003\\
10	18	2.3602491822762\\
10	19	0.54384045953233\\
10	20	2.51238571528674\\
11	1	2.28735386096182\\
11	2	2.93121785176042\\
11	3	1.59763660399975\\
11	4	2.24433924474336\\
11	5	1.5829296414273\\
11	6	2.10855546854683\\
11	7	1.76740935368062\\
11	8	2.32582447380519\\
11	9	2.20004661387127\\
11	10	2.31113820483023\\
11	11	1.87866787299261\\
11	12	1.51939170908027\\
11	13	2.06280453747625\\
11	14	2.36386080432502\\
11	15	1.72446555250591\\
11	16	1.43502589470369\\
11	17	2.19675855197914\\
11	18	2.26249006961319\\
11	19	2.98337616014925\\
11	20	1.58913472398375\\
12	1	2.12360887757251\\
12	2	1.69655538038401\\
12	3	2.3119910459977\\
12	4	2.24856487734957\\
12	5	2.16478310664309\\
12	6	2.1458040627891\\
12	7	1.67007588958855\\
12	8	2.15389102018711\\
12	9	1.77394644742142\\
12	10	2.24805208726305\\
12	11	2.31830561732777\\
12	12	2.4781643248371\\
12	13	1.22791095907519\\
12	14	1.65061044112686\\
12	15	2.45117631058207\\
12	16	2.20827299038523\\
12	17	1.57596483432393\\
12	18	1.66807800269363\\
12	19	2.27047244440175\\
12	20	2.26817821422737\\
13	1	2.28735386096182\\
13	2	2.26845855993986\\
13	3	1.70225434231362\\
13	4	2.27189631922483\\
13	5	2.18365810692614\\
13	6	2.15724718365791\\
13	7	1.83289314200087\\
13	8	2.01461661324926\\
13	9	1.78887404120166\\
13	10	2.36018216791083\\
13	11	1.7787946786564\\
13	12	2.36990023760288\\
13	13	2.56944727338474\\
13	14	2.36828693185255\\
13	15	1.09073340285034\\
13	16	2.14006000434861\\
13	17	1.51882380915709\\
13	18	2.27534611094596\\
13	19	1.57050653938988\\
13	20	2.1236088775725\\
14	1	2.28735386096182\\
14	2	2.30563101270689\\
14	3	2.40607269168602\\
14	4	2.04356509233508\\
14	5	1.58964089942808\\
14	6	2.44532567783046\\
14	7	2.23075890922617\\
14	8	1.97626945849985\\
14	9	1.8804801387749\\
14	10	1.953552584493\\
14	11	1.76327792490825\\
14	12	2.48699223179623\\
14	13	1.76953612559969\\
14	14	2.00338203633462\\
14	15	2.88191703225613\\
14	16	2.5246847836467\\
14	17	0.779148224465494\\
14	18	2.24883616904215\\
14	19	1.62551957751691\\
14	20	2.28735386096182\\
15	1	2.3435021598967\\
15	2	2.06784805597224\\
15	3	2.45827217713618\\
15	4	2.3627208748954\\
15	5	2.70378551271862\\
15	6	1.37076796220791\\
15	7	2.11895116447808\\
15	8	2.48591417302541\\
15	9	1.8494959670077\\
15	10	2.03727125114748\\
15	11	1.87251915193853\\
15	12	2.37991116052838\\
15	13	2.14317722757435\\
15	14	2.25953018168203\\
15	15	1.7860660981799\\
15	16	2.1805653231588\\
15	17	2.29181644211142\\
15	18	2.38369928571618\\
15	19	0.746294475244006\\
15	20	2.11847030557176\\
16	1	2.39375990068438\\
16	2	2.28282546229511\\
16	3	2.23224694790581\\
16	4	2.34848864994435\\
16	5	2.27090532887963\\
16	6	2.47959802112478\\
16	7	2.61514159627431\\
16	8	1.66679047720779\\
16	9	2.3857612816502\\
16	10	1.88686367049077\\
16	11	1.9306229090413\\
16	12	1.81276127747397\\
16	13	2.04660247390589\\
16	14	2.28352926387947\\
16	15	2.27094662471214\\
16	16	2.33443357680576\\
16	17	1.62563243756535\\
16	18	2.20658131391559\\
16	19	3.00371226545838\\
16	20	1.48918323201821\\
17	1	2.28735386096182\\
17	2	2.86248197094905\\
17	3	2.23634414316393\\
17	4	2.21568179164177\\
17	5	1.8906144284319\\
17	6	2.78122712146963\\
17	7	2.21001870775072\\
17	8	2.4704726471279\\
17	9	2.09374335691768\\
17	10	1.7587064031598\\
17	11	2.42535562535879\\
17	12	1.78047191985715\\
17	13	2.02796222946714\\
17	14	1.66403714152914\\
17	15	2.65430223324286\\
17	16	1.67528151249963\\
17	17	2.38442869619846\\
17	18	2.31576464455416\\
17	19	2.07593907899978\\
17	20	2.28735386096182\\
18	1	2.28735386096182\\
18	2	2.9908707598932\\
18	3	1.59603512968815\\
18	4	3.01427160983031\\
18	5	2.23838321625641\\
18	6	2.30697193955136\\
18	7	2.32302891039692\\
18	8	2.22665677125888\\
18	9	2.31207807787833\\
18	10	2.31414217514896\\
18	11	1.83382166783128\\
18	12	1.98067430771015\\
18	13	2.32116752815543\\
18	14	1.67813792330712\\
18	15	2.23137473789653\\
18	16	1.59069090992328\\
18	17	2.14724436458272\\
18	18	3.03573464369079\\
18	19	1.56558109773886\\
18	20	3.01991369862775\\
19	1	2.32288520638155\\
19	2	2.7873782179477\\
19	3	2.23091015064459\\
19	4	1.77027990739712\\
19	5	2.09317854504568\\
19	6	2.57904461672045\\
19	7	2.224005469177\\
19	8	2.5860204330004\\
19	9	2.8766015003041\\
19	10	2.0660820470041\\
19	11	2.15380508465601\\
19	12	1.99956405389447\\
19	13	1.87512096297512\\
19	14	2.52711051181164\\
19	15	1.7449565720044\\
19	16	1.39878534817815\\
19	17	2.70295564921016\\
19	18	1.83750253348952\\
19	19	2.26945577206868\\
19	20	2.34262484272584\\
20	1	2.25971837007982\\
20	2	3.82365845183383\\
20	3	1.34881249381728\\
20	4	1.00735093178095\\
20	5	2.91457770518815\\
20	6	1.76021784890203\\
20	7	3.18282150951169\\
20	8	2.78739599708267\\
20	9	2.28361671602742\\
20	10	1.87670569968381\\
20	11	1.87760196542914\\
20	12	2.32616887373929\\
20	13	2.35859311889397\\
20	14	1.64692921915503\\
20	15	2.11166027561409\\
20	16	2.39794491354031\\
20	17	1.5478666017117\\
20	18	2.21355581457611\\
20	19	2.3048456061721\\
20	20	1.56883109802962\\
21	1	3.49297565025648\\
21	2	3.75995278714411\\
21	3	1.77813039133656\\
21	4	1.76250589383778\\
21	5	0.455533999475059\\
21	6	2.79233359907729\\
21	7	3.79726461334585\\
21	8	2.4785758030903\\
21	9	1.59593826720668\\
21	10	2.14460764394967\\
21	11	2.06432818010706\\
21	12	1.87302015626755\\
21	13	2.18480975815955\\
21	14	2.29824636768512\\
21	15	2.37726512092428\\
21	16	1.14794629372923\\
21	17	2.14560920493165\\
21	18	2.79316941941822\\
21	19	1.05061217182745\\
21	20	2.32808644389449\\
22	1	3.82742148888976\\
22	2	1.49430460960373\\
22	3	2.32255829322253\\
22	4	2.19367674084338\\
22	5	1.61211518782769\\
22	6	2.13872759248553\\
22	7	1.91815933343353\\
22	8	2.90403792151918\\
22	9	2.27367437890162\\
22	10	1.87509085904413\\
22	11	1.88506234079508\\
22	12	2.33434786054457\\
22	13	2.28665318397364\\
22	14	2.34431332150933\\
22	15	1.63564178905652\\
22	16	2.15004547369239\\
22	17	2.33805037910614\\
22	18	1.54468917976019\\
22	19	2.2632319876164\\
22	20	2.28735386096182\\
23	1	2.332849022822\\
23	2	3.03387564600953\\
23	3	1.82249996767354\\
23	4	1.21507438708293\\
23	5	2.3500064362414\\
23	6	1.72950288576328\\
23	7	1.78143202969044\\
23	8	2.81965178813121\\
23	9	2.32331525862312\\
23	10	1.99041767566773\\
23	11	2.6576469581335\\
23	12	1.68756386152918\\
23	13	1.82512890422489\\
23	14	2.35356155974416\\
23	15	1.98293292479712\\
23	16	2.24987919030907\\
23	17	1.90793381835894\\
23	18	2.23866667742883\\
23	19	2.75550848811562\\
23	20	1.47940741211437\\
24	1	3.0498051479491\\
24	2	2.26934582648275\\
24	3	2.29113332498829\\
24	4	2.20164895612625\\
24	5	1.46154097117782\\
24	6	1.69053202689932\\
24	7	2.34371233923891\\
24	8	2.32003510872013\\
24	9	1.94186638465967\\
24	10	1.78601907392106\\
24	11	2.78868864800259\\
24	12	2.63284133726397\\
24	13	2.36672260551772\\
24	14	1.07058876585135\\
24	15	1.91718870778095\\
24	16	2.31403243056044\\
24	17	2.28735386096182\\
24	18	2.28735386096182\\
24	19	2.28735386096182\\
24	20	2.28735386096182\\
25	1	2.6437326288665\\
25	2	2.27737253033754\\
25	3	2.25200022466557\\
25	4	2.32928202219928\\
25	5	1.94383227642067\\
25	6	2.06961449434395\\
25	7	1.20477484100593\\
25	8	2.11438087612288\\
25	9	2.31250145152398\\
25	10	2.28735386096182\\
25	11	2.28735386096182\\
25	12	2.28414353025176\\
25	13	2.35400478645265\\
25	14	1.94114279396617\\
25	15	2.23104525745235\\
25	16	1.60661357795074\\
25	17	2.21359719263483\\
25	18	1.96111268198548\\
25	19	1.87380435681783\\
25	20	2.24185869910165\\
26	1	1.52910116329222\\
26	2	3.05793051412584\\
26	3	2.24174151760879\\
26	4	2.31047177962878\\
26	5	2.14994197829623\\
26	6	1.63926282143886\\
26	7	2.40064530467264\\
26	8	1.71225636653537\\
26	9	1.25557543926617\\
26	10	2.39726827401569\\
26	11	2.28625721906637\\
26	12	2.27970389935244\\
26	13	2.28942672902873\\
26	14	2.26935076005566\\
26	15	2.36774939167526\\
26	16	1.54115245665714\\
26	17	2.95014089956188\\
26	18	1.60398242129158\\
26	19	2.28014501558808\\
26	20	1.52910116329222\\
27	1	2.32808644389449\\
27	2	1.43592779751289\\
27	3	2.32577235152102\\
27	4	2.37828088876899\\
27	5	2.51393906898995\\
27	6	1.89257981769935\\
27	7	1.94668159750111\\
27	8	2.332231723216\\
27	9	2.24702069643747\\
27	10	1.30417038325825\\
27	11	1.45914395823448\\
27	12	2.57305038045216\\
27	13	2.40424208032149\\
27	14	2.3034895222953\\
27	15	1.9760453646548\\
27	16	2.26773783802767\\
27	17	2.3383558129505\\
27	18	2.24867483207175\\
27	19	2.34544123677528\\
27	20	1.48416999104189\\
28	1	2.30364689413489\\
28	2	2.27087199985375\\
28	3	2.29411046215214\\
28	4	2.19304469533612\\
28	5	1.60002791592551\\
28	6	2.539629937292\\
28	7	2.67404730565361\\
28	8	1.38737738358445\\
28	9	1.80386513189249\\
28	10	2.77133958354812\\
28	11	2.30177115885072\\
28	12	1.39315352852135\\
28	13	2.09597144980632\\
28	14	1.69014974808876\\
28	15	2.09646710029511\\
28	16	2.252742818751\\
28	17	3.03315813091974\\
28	18	1.61389640864564\\
28	19	2.29125607045505\\
28	20	2.24342533690675\\
29	1	2.28735386096182\\
29	2	2.58829029680633\\
29	3	1.88154550729988\\
29	4	1.88539389516711\\
29	5	2.30094185265328\\
29	6	2.3878703109793\\
29	7	2.72015326211256\\
29	8	2.30200629841737\\
29	9	1.71368052458207\\
29	10	1.52965468276398\\
29	11	2.36210859108853\\
29	12	2.30952106185652\\
29	13	2.04957488763051\\
29	14	2.31874961148094\\
29	15	1.66865857459019\\
29	16	2.09951745533545\\
29	17	2.53525562141624\\
29	18	2.31584894469719\\
29	19	2.08401936693815\\
29	20	1.48937122855483\\
30	1	2.21422320821964\\
30	2	2.29449734563075\\
30	3	2.28569389640251\\
30	4	2.20257720786928\\
30	5	1.61486933663224\\
30	6	2.31365009693241\\
30	7	2.30058175664832\\
30	8	2.31349341031128\\
30	9	2.24754149901184\\
30	10	2.75555938614281\\
30	11	1.80824011471419\\
30	12	1.51550674881974\\
30	13	2.33509130430089\\
30	14	2.35416090662652\\
30	15	1.69757646552396\\
30	16	2.14905781807702\\
30	17	1.60044856696981\\
30	18	2.23459220401483\\
30	19	2.28830768505777\\
30	20	2.28735386096182\\
31	1	2.28735386096182\\
31	2	1.73514851028795\\
31	3	2.06331253103357\\
31	4	1.7746179341032\\
31	5	2.41864226602141\\
31	6	2.78921864164059\\
31	7	2.68794267720983\\
31	8	2.46117930324593\\
31	9	1.32017475673484\\
31	10	2.05967563812792\\
31	11	2.278442594893\\
31	12	2.76993890565398\\
31	13	1.53616221161232\\
31	14	1.68166934738743\\
31	15	2.26785683763351\\
31	16	2.37196271775794\\
31	17	1.54771385281265\\
31	18	1.71741068942442\\
31	19	2.27186397691353\\
31	20	2.28735386096182\\
32	1	1.52490257397455\\
32	2	1.60030203071813\\
32	3	2.26230786545662\\
32	4	1.57690949476501\\
32	5	2.32262041055997\\
32	6	2.46668110498404\\
32	7	3.13528027619451\\
32	8	2.71064087672961\\
32	9	2.3166677259391\\
32	10	1.50893143816137\\
32	11	1.5479125113485\\
32	12	2.36502958601991\\
32	13	2.17835948616572\\
32	14	2.49296831434344\\
32	15	0.993253621776495\\
32	16	1.90314260643606\\
32	17	2.32749277062097\\
32	18	2.42735754133824\\
32	19	1.52614990911366\\
32	20	2.19047297909429\\
33	1	2.28735386096182\\
33	2	1.45565350108183\\
33	3	1.82365287057264\\
33	4	2.80710469809758\\
33	5	1.40037502759598\\
33	6	2.01140031657046\\
33	7	3.03714271280808\\
33	8	2.80465537100888\\
33	9	2.26401363915404\\
33	10	1.97172096922789\\
33	11	2.02340389132185\\
33	12	2.19276625909909\\
33	13	2.24290020375171\\
33	14	1.82140565552084\\
33	15	2.15758837676961\\
33	16	2.20357069240969\\
33	17	1.01300762029969\\
33	18	2.20108878546729\\
33	19	2.06424289324946\\
33	20	2.3435021598967\\
34	1	2.28735386096182\\
34	2	2.33407340771083\\
34	3	2.0996598071864\\
34	4	1.69338805398447\\
34	5	2.29463019578573\\
34	6	2.25655557525837\\
34	7	2.25455610779287\\
34	8	2.36724704431806\\
34	9	2.2085994193232\\
34	10	2.27400205950531\\
34	11	2.45488237400713\\
34	12	1.76927024256482\\
34	13	1.85975162255828\\
34	14	2.39178163844614\\
34	15	2.2468106267302\\
34	16	2.26821936387994\\
34	17	2.32378270552011\\
34	18	1.67586922894066\\
34	19	2.15709890238322\\
34	20	1.52490257397455\\
35	1	2.28735386096182\\
35	2	2.28837946854361\\
35	3	2.22702460566431\\
35	4	1.63674283462261\\
35	5	2.81475056666869\\
35	6	1.67793664266863\\
35	7	2.5214156611928\\
35	8	2.76918659973891\\
35	9	2.28040136038199\\
35	10	1.88938292640733\\
35	11	1.84165773477432\\
35	12	2.43574744752167\\
35	13	2.2922932171157\\
35	14	1.65000444305732\\
35	15	2.11498290906158\\
35	16	2.30007809367168\\
35	17	2.28735386096182\\
35	18	2.27964660595296\\
35	19	2.49265931736308\\
35	20	1.28765094476984\\
36	1	2.17793987665348\\
36	2	2.29079494584039\\
36	3	2.239559188177\\
36	4	1.67351913975744\\
36	5	2.34976684732289\\
36	6	2.25148843042988\\
36	7	2.22527865989267\\
36	8	2.35611197026001\\
36	9	2.60049378175931\\
36	10	2.2814731973692\\
36	11	1.81509907840615\\
36	12	2.29802974728938\\
36	13	2.32965267056851\\
36	14	2.34845695630653\\
36	15	1.83152926490611\\
36	16	1.47124911890657\\
36	17	2.01276873437956\\
36	18	2.45612017090527\\
36	19	2.27841006072053\\
36	20	2.9212155169063\\
37	1	2.9855729979399\\
37	2	1.49951982557325\\
37	3	2.32007338959142\\
37	4	2.29438716250243\\
37	5	2.16681088733534\\
37	6	1.7150189480951\\
37	7	2.31086842061826\\
37	8	2.58373210484101\\
37	9	2.732364412376\\
37	10	2.14780455351418\\
37	11	2.38557307497992\\
37	12	1.78731556206435\\
37	13	2.10482946069645\\
37	14	2.24399431490698\\
37	15	2.24894142773382\\
37	16	2.34228645444168\\
37	17	1.56878941847478\\
37	18	1.6120608454357\\
37	19	2.26836462105715\\
37	20	2.28735386096182\\
38	1	2.28735386096182\\
38	2	2.12067704705324\\
38	3	2.23356145272646\\
38	4	1.54259884319068\\
38	5	2.53392246038099\\
38	6	2.39591133133177\\
38	7	3.0176680367378\\
38	8	2.57870328656503\\
38	9	1.84526688090043\\
38	10	2.23743473686445\\
38	11	2.23904637068174\\
38	12	1.87867868117177\\
38	13	2.15170341000506\\
38	14	1.69226981400318\\
38	15	2.09317194867598\\
38	16	2.30124570592706\\
38	17	2.28735386096182\\
38	18	2.31814855612055\\
38	19	1.58072174877885\\
38	20	1.46875427503968\\
39	1	1.58606411388574\\
39	2	2.30493029003748\\
39	3	2.22739588443453\\
39	4	1.64756685604491\\
39	5	2.98582341331007\\
39	6	2.22471116196431\\
39	7	2.55224638970626\\
39	8	2.82427710409687\\
39	9	2.29498960657222\\
39	10	1.84624684379657\\
39	11	1.88421196641406\\
39	12	2.32697125541939\\
39	13	2.28735386096182\\
39	14	2.34635262300795\\
39	15	1.65309927334381\\
39	16	1.54261684159556\\
39	17	2.21393097625093\\
39	18	2.28874673650178\\
39	19	2.33336353965904\\
39	20	2.24210936115046\\
40	1	2.23095489997813\\
40	2	2.81076607614283\\
40	3	1.52018665385602\\
40	4	2.36591925539553\\
40	5	2.48188840493952\\
40	6	2.0329687187576\\
40	7	2.37315077693216\\
40	8	2.44373014207884\\
40	9	2.27389829002177\\
40	10	2.28230188230191\\
40	11	2.21603696321007\\
40	12	1.63961965580396\\
40	13	2.14092745437363\\
40	14	2.83746859184255\\
40	15	2.45325918283849\\
40	16	1.8293723433748\\
40	17	1.53854620540493\\
40	18	2.00362893425005\\
40	19	2.27574182917458\\
40	20	2.49991527835811\\
41	1	2.28735386096182\\
41	2	3.00820916234844\\
41	3	2.22369503780601\\
41	4	2.1999985115354\\
41	5	1.63906514048134\\
41	6	2.35094106508423\\
41	7	2.53494732792686\\
41	8	2.54855089691797\\
41	9	1.71110688059231\\
41	10	2.35176044931838\\
41	11	2.33223007869169\\
41	12	2.26436877417735\\
41	13	1.75401053710153\\
41	14	2.07608801808419\\
41	15	2.25301071176001\\
41	16	2.94390278033943\\
41	17	2.37669538461563\\
41	18	2.31437887701369\\
41	19	1.56703626420493\\
41	20	2.21422320821965\\
42	1	1.9732116482827\\
42	2	2.59687027345425\\
42	3	1.96812784807751\\
42	4	2.31002001053016\\
42	5	2.20614767112928\\
42	6	1.78499066151169\\
42	7	2.15412047700867\\
42	8	2.55645954220024\\
42	9	2.12000377880344\\
42	10	2.11314134333796\\
42	11	2.50689884217479\\
42	12	2.22869721478827\\
42	13	2.21732779601701\\
42	14	1.8261626796107\\
42	15	2.6529738413281\\
42	16	1.93532097693487\\
42	17	2.27504942048914\\
42	18	2.24005061772007\\
42	19	2.28553271474828\\
42	20	2.28735386096182\\
43	1	2.28735386096182\\
43	2	2.2702595241857\\
43	3	2.26314061601886\\
43	4	2.3149772645902\\
43	5	2.28554077291737\\
43	6	2.30751207442255\\
43	7	2.01539076392882\\
43	8	2.00686671937971\\
43	9	2.91202809866194\\
43	10	1.8172046725067\\
43	11	1.89809708710215\\
43	12	2.29302222560313\\
43	13	2.89349049081221\\
43	14	1.9099796431373\\
43	15	2.08246065939466\\
43	16	2.30073919244163\\
43	17	2.28720651158424\\
43	18	2.32146735234467\\
43	19	1.54301598591648\\
43	20	2.31498935184383\\
44	1	2.28735386096182\\
44	2	1.96660274364732\\
44	3	1.82001909312695\\
44	4	2.35356357885455\\
44	5	2.28468150896887\\
44	6	2.28735386096182\\
44	7	2.27181787541556\\
44	8	2.48022581827759\\
44	9	2.4013074541109\\
44	10	1.82336699743125\\
44	11	2.1526767765315\\
44	12	2.30311205828645\\
44	13	2.28735386096182\\
44	14	2.32402601289079\\
44	15	1.88258889401659\\
44	16	1.93740522876449\\
44	17	2.54956480096844\\
44	18	2.31110261915155\\
44	19	2.29420330468531\\
44	20	1.98029285116177\\
45	1	1.52841184265798\\
45	2	3.03548274824875\\
45	3	1.4429915227531\\
45	4	1.62976618694425\\
45	5	2.33610578393489\\
45	6	2.28735386096182\\
45	7	2.28735386096182\\
45	8	2.25485257897978\\
45	9	2.63093884191489\\
45	10	2.78617586054829\\
45	11	1.78626698595979\\
45	12	1.94186638465967\\
45	13	2.37575159211793\\
45	14	1.62627336350385\\
45	15	2.75099459780776\\
45	16	2.43703663580431\\
45	17	2.32292908777171\\
45	18	1.52846283204763\\
45	19	2.29750667892596\\
45	20	2.26799021769076\\
46	1	2.28735386096182\\
46	2	2.28735386096182\\
46	3	2.29111282325198\\
46	4	2.19793808703572\\
46	5	1.53758876335551\\
46	6	2.03357327330021\\
46	7	2.32940777349101\\
46	8	2.0961008921415\\
46	9	2.19252976736801\\
46	10	2.53714803034959\\
46	11	2.44794016997671\\
46	12	2.86153011114602\\
46	13	1.54872382827732\\
46	14	1.89547673862217\\
46	15	2.34378758536204\\
46	16	1.96547509333244\\
46	17	2.24633199706795\\
46	18	2.23868615590558\\
46	19	2.34574730102062\\
46	20	1.83578618001912\\
47	1	2.28735386096182\\
47	2	2.28735386096182\\
47	3	2.28735386096182\\
47	4	2.28735386096182\\
47	5	2.30069314576113\\
47	6	2.08281816070572\\
47	7	1.94142174183303\\
47	8	2.61405517783828\\
47	9	1.72365791748428\\
47	10	2.33737617895924\\
47	11	2.28735386096182\\
47	12	2.23355207893794\\
47	13	2.84827078677284\\
47	14	2.63650964058378\\
47	15	0.96531957664346\\
47	16	2.01300923692267\\
47	17	2.34604671407879\\
47	18	1.51256373553519\\
47	19	3.02056988209727\\
47	20	2.28735386096182\\
48	1	2.28735386096182\\
48	2	2.29862871044941\\
48	3	2.63448413481685\\
48	4	2.26740205357366\\
48	5	2.28735386096182\\
48	6	2.27699335785066\\
48	7	2.45314345400875\\
48	8	2.14127225630257\\
48	9	1.49553107755671\\
48	10	2.17650165792394\\
48	11	2.07645702192911\\
48	12	2.51531940046402\\
48	13	2.72175346648591\\
48	14	2.40112024329144\\
48	15	2.2805389522487\\
48	16	2.21589023509722\\
48	17	2.72444634762397\\
48	18	1.29080203605996\\
48	19	1.81274167108981\\
48	20	1.93097509305708\\
49	1	2.30671750423292\\
49	2	2.28639402521592\\
49	3	2.2719612779348\\
49	4	2.2888918931803\\
49	5	2.28730863654348\\
49	6	2.28746098344769\\
49	7	2.28590862559529\\
49	8	2.25333249948495\\
49	9	2.75159628356913\\
49	10	1.44940670242555\\
49	11	2.00076380746373\\
49	12	2.58689332822813\\
49	13	1.93238511733106\\
49	14	2.26896439734309\\
49	15	2.94340908500732\\
49	16	2.41056388755848\\
49	17	2.27663742797394\\
49	18	2.33432597923511\\
49	19	1.54896112399805\\
49	20	1.50553893070345\\
50	1	2.64736722857435\\
50	2	3.05293860628423\\
50	3	2.68206687410019\\
50	4	1.44574266573268\\
50	5	1.92874327258001\\
50	6	2.3198864802681\\
50	7	2.27181787541556\\
50	8	2.46070624669383\\
50	9	2.61526938494894\\
50	10	1.98856994297794\\
50	11	2.34733497960057\\
50	12	2.50541659587521\\
50	13	2.31700390325169\\
50	14	1.90550362256963\\
50	15	2.13334977874364\\
50	16	2.73721581388841\\
50	17	1.91362709754342\\
50	18	2.25183355212742\\
50	19	2.2942417043278\\
50	20	2.02102543409443\\
51	1	2.28735386096182\\
51	2	3.0446917554427\\
51	3	2.25900788076329\\
51	4	2.19335529115955\\
51	5	1.60368517352375\\
51	6	2.34668097969386\\
51	7	2.48716846998409\\
51	8	3.18365594114322\\
51	9	2.05309368541864\\
51	10	1.32547386171631\\
51	11	2.36811423852821\\
51	12	2.29091776439711\\
51	13	2.29212480869079\\
51	14	2.28928628665322\\
51	15	2.27414230088341\\
51	16	2.28437654107305\\
51	17	2.28752489148937\\
51	18	2.28735386096182\\
51	19	2.28735386096182\\
51	20	2.28735386096182\\
52	1	2.28735386096182\\
52	2	3.04469175544269\\
52	3	2.25522841673682\\
52	4	2.2816947239291\\
52	5	2.39830609675855\\
52	6	2.5347053179031\\
52	7	1.83837727423896\\
52	8	3.00545055505578\\
52	9	2.4199589909499\\
52	10	2.2089144919072\\
52	11	1.35807480187115\\
52	12	2.12554181489369\\
52	13	2.11322827471988\\
52	14	2.56404679261619\\
52	15	1.72089923710163\\
52	16	2.21671746736679\\
52	17	1.76385505244005\\
52	18	2.77282247852117\\
52	19	2.29900308640706\\
52	20	2.54622509187699\\
53	1	3.01427380252935\\
53	2	2.27114625169007\\
53	3	2.23021440722932\\
53	4	1.68655605135487\\
53	5	2.98901400059222\\
53	6	2.20210861894153\\
53	7	2.57390665684822\\
53	8	2.81675758980971\\
53	9	2.23605932069084\\
53	10	2.33027594527948\\
53	11	1.85463520595442\\
53	12	1.99065974050894\\
53	13	1.71103500574398\\
53	14	2.09882066125189\\
53	15	2.3255185191948\\
53	16	2.33646675701948\\
53	17	1.56228433814041\\
53	18	2.23674392702208\\
53	19	2.27053210408898\\
53	20	3.0498051479491\\
54	1	2.86732317641078\\
54	2	1.69685451935477\\
54	3	2.35195598325805\\
54	4	2.80621772391457\\
54	5	2.24755829143223\\
54	6	2.32492260754097\\
54	7	2.62748571546392\\
54	8	2.67627547163224\\
54	9	2.24700764987798\\
54	10	2.30495684910497\\
54	11	2.32125545538818\\
54	12	1.91943725672467\\
54	13	1.96334751742375\\
54	14	1.80142425583147\\
54	15	2.1592931546162\\
54	16	2.29697432813647\\
54	17	2.25656836600295\\
54	18	2.87953548697749\\
54	19	0.95261476759286\\
54	20	3.07988459380706\\
55	1	2.32307320291816\\
55	2	1.49363316860316\\
55	3	2.32103708996943\\
55	4	2.41067629079464\\
55	5	2.88935678711455\\
55	6	2.04824249403991\\
55	7	1.95956612564933\\
55	8	2.87744930739995\\
55	9	2.5506534577848\\
55	10	2.75208446060859\\
55	11	1.78264944362348\\
55	12	2.01302610243301\\
55	13	2.36835918128694\\
55	14	2.25065676708093\\
55	15	1.71762733722891\\
55	16	1.41916846860985\\
55	17	2.86712128364379\\
55	18	2.4026747116167\\
55	19	2.27156769758779\\
55	20	2.99816876589292\\
56	1	3.0498051479491\\
56	2	2.02221540274403\\
56	3	1.58896134544095\\
56	4	2.6130439050267\\
56	5	2.95064709327869\\
56	6	1.91425271113339\\
56	7	1.70407484898993\\
56	8	2.60623646062665\\
56	9	3.39326674389816\\
56	10	2.79933870616234\\
56	11	1.45271897536996\\
56	12	2.02670435109998\\
56	13	1.68518403386479\\
56	14	2.06082696959272\\
56	15	2.25307869456746\\
56	16	2.39070578151065\\
56	17	1.68000099575419\\
56	18	2.86993960544113\\
56	19	1.69373387003677\\
56	20	2.28735386096182\\
57	1	3.06390488819502\\
57	2	1.58866891247485\\
57	3	2.35738023653901\\
57	4	2.9788026832441\\
57	5	2.85699731794494\\
57	6	1.66427756184608\\
57	7	2.34211769883941\\
57	8	2.17975059841016\\
57	9	2.67037469002565\\
57	10	3.09014861815907\\
57	11	2.68645335031948\\
57	12	1.32862011079605\\
57	13	1.66104432656692\\
57	14	2.40082612011978\\
57	15	1.06702198449857\\
57	16	2.03056362023641\\
57	17	2.25078621855233\\
57	18	2.98092047423323\\
57	19	1.64348987016326\\
57	20	2.28735386096182\\
58	1	2.41594349200462\\
58	2	2.93064890116895\\
58	3	2.18742777689677\\
58	4	2.30473903186099\\
58	5	2.55273484996933\\
58	6	2.83348456726523\\
58	7	2.26070766108324\\
58	8	2.01338193181103\\
58	9	2.20894231177668\\
58	10	2.74669489765417\\
58	11	2.63442404572603\\
58	12	2.61516699503855\\
58	13	1.8512200406061\\
58	14	1.38045728926965\\
58	15	2.08974032894841\\
58	16	2.36049257187309\\
58	17	0.999748606558878\\
58	18	2.14191211330028\\
58	19	2.95216185547829\\
58	20	1.65349220501735\\
59	1	2.86688451782535\\
59	2	2.45105178354731\\
59	3	2.16802438181881\\
59	4	2.46182508966735\\
59	5	2.20314706294914\\
59	6	2.17811233243542\\
59	7	2.33673497893335\\
59	8	2.35396274144795\\
59	9	2.57517313242296\\
59	10	2.66809642087323\\
59	11	2.2387046385315\\
59	12	2.27926411700874\\
59	13	2.38195413479794\\
59	14	2.38500585113895\\
59	15	1.66950135675068\\
59	16	1.47541039579506\\
59	17	2.20223884699387\\
59	18	2.36430604100766\\
59	19	1.36976458311297\\
59	20	2.23302286188087\\
60	1	2.95737351744802\\
60	2	2.36334066869664\\
60	3	2.28345930764285\\
60	4	2.28735386096182\\
60	5	2.28735386096182\\
60	6	2.27025903082841\\
60	7	2.51798754064748\\
60	8	2.52521621167532\\
60	9	1.79271811676078\\
60	10	2.2834982737326\\
60	11	2.68936933858798\\
60	12	2.59807061174328\\
60	13	2.25123829828333\\
60	14	2.3611078066875\\
60	15	2.30979133942578\\
60	16	2.33575906339427\\
60	17	1.57309653726023\\
60	18	2.14162943784499\\
60	19	2.30430389986657\\
60	20	1.48824324933515\\
61	1	2.88092159255901\\
61	2	2.27411346689062\\
61	3	2.24021859674142\\
61	4	1.82275781081185\\
61	5	2.98061600883098\\
61	6	2.14468205867437\\
61	7	2.46198512929085\\
61	8	2.22951155581455\\
61	9	2.29998293053199\\
61	10	2.18852041711639\\
61	11	2.29956646388841\\
61	12	2.37428001695383\\
61	13	2.26023812198589\\
61	14	2.29933725374551\\
61	15	2.25153977613312\\
61	16	2.82303024404252\\
61	17	2.36030583613844\\
61	18	2.34154662863883\\
61	19	0.940429006957457\\
61	20	2.28735386096182\\
62	1	2.29687901881685\\
62	2	2.27766761281504\\
62	3	2.28745202079024\\
62	4	2.29487087191752\\
62	5	2.34259452866117\\
62	6	2.28298454261272\\
62	7	2.26342882803927\\
62	8	2.58437189788499\\
62	9	2.43857233828002\\
62	10	1.82524504418569\\
62	11	2.28814574509513\\
62	12	2.30054206879513\\
62	13	2.31395758643215\\
62	14	2.27696280624361\\
62	15	2.24307868031985\\
62	16	2.92263408357037\\
62	17	2.37344533864364\\
62	18	2.28387757412692\\
62	19	2.28712889003712\\
62	20	2.29687901881685\\
63	1	1.70738454551287\\
63	2	2.31817002629896\\
63	3	2.83849943449338\\
63	4	2.4571365965597\\
63	5	2.277127112494\\
63	6	2.24978511438267\\
63	7	1.92846209546916\\
63	8	2.11017503262575\\
63	9	2.66544849920243\\
63	10	2.24719868878456\\
63	11	2.30641389763775\\
63	12	2.4266113018906\\
63	13	2.38388816846866\\
63	14	2.11466196187131\\
63	15	2.16836467044215\\
63	16	2.52582249296849\\
63	17	2.2909359637994\\
63	18	2.31312238735595\\
63	19	2.28834496094198\\
63	20	2.28735386096182\\
64	1	1.5604339193943\\
64	2	3.03194455421005\\
64	3	2.25340326884747\\
64	4	2.32658497493305\\
64	5	2.3058252675721\\
64	6	2.2221991510909\\
64	7	2.29275949457318\\
64	8	2.28421923318719\\
64	9	2.32424437830955\\
64	10	2.2905442107016\\
64	11	2.26582152867443\\
64	12	2.30720710652675\\
64	13	2.28583086700448\\
64	14	2.28735386096182\\
64	15	2.23502052950588\\
64	16	2.94936671233732\\
64	17	2.37206687096382\\
64	18	2.31393896676254\\
64	19	1.56531642068851\\
64	20	2.28735386096182\\
65	1	2.25182251554209\\
65	2	1.48594008391205\\
65	3	2.62502649382072\\
65	4	2.2349478872129\\
65	5	2.42819984841393\\
65	6	2.6144602698554\\
65	7	1.81733109074442\\
65	8	2.32696782019085\\
65	9	2.28735386096182\\
65	10	2.2576192170328\\
65	11	2.59236451440544\\
65	12	2.45640969854512\\
65	13	2.49485752559069\\
65	14	2.180095025753\\
65	15	2.19800521103602\\
65	16	2.52569353485442\\
65	17	2.31917022598026\\
65	18	2.28607063864791\\
65	19	2.27462080263821\\
65	20	2.82646526245366\\
66	1	2.28998581247439\\
66	2	1.54352326684659\\
66	3	2.31890370340816\\
66	4	2.28735386096182\\
66	5	2.28735386096182\\
66	6	2.28735386096182\\
66	7	2.28641105517871\\
66	8	2.2990583515599\\
66	9	2.29331287700126\\
66	10	2.22478793384054\\
66	11	2.68727476280029\\
66	12	3.18743723241891\\
66	13	1.99556634322044\\
66	14	2.03004575039703\\
66	15	2.30639128542858\\
66	16	2.28735386096182\\
66	17	2.28580669249722\\
66	18	2.31543658022813\\
66	19	2.26012530761868\\
66	20	2.31498935184383\\
67	1	1.83196358377461\\
67	2	2.29978481103467\\
67	3	2.34071661895044\\
67	4	2.24014217204254\\
67	5	1.95682023601131\\
67	6	2.38761091467916\\
67	7	2.54284258860856\\
67	8	2.13247137435951\\
67	9	2.20809853376538\\
67	10	2.9215605746501\\
67	11	2.40473637864588\\
67	12	2.61553499389642\\
67	13	2.59127992321866\\
67	14	2.26134225560317\\
67	15	2.31610361755807\\
67	16	1.92387479542361\\
67	17	2.28354278552374\\
67	18	1.49510588579805\\
67	19	2.25080103754356\\
67	20	2.74274413814904\\
68	1	1.52490257397455\\
68	2	2.28674072748403\\
68	3	2.30703086833892\\
68	4	2.27846948286536\\
68	5	2.42076509108214\\
68	6	2.92597008334592\\
68	7	2.24484009375621\\
68	8	2.28594416559274\\
68	9	2.24954855869788\\
68	10	2.67925008719213\\
68	11	2.68926679336144\\
68	12	2.25591062937158\\
68	13	2.28670383532218\\
68	14	2.28704351181704\\
68	15	2.29232364081532\\
68	16	2.31937204565724\\
68	17	1.58376892440554\\
68	18	2.23398858136928\\
68	19	2.25071262608973\\
68	20	3.06565952253675\\
69	1	2.28735386096182\\
69	2	1.87272982463807\\
69	3	1.95733321795894\\
69	4	2.2993020974704\\
69	5	2.4245261729814\\
69	6	2.94773866068575\\
69	7	2.12046164177823\\
69	8	1.99244729274549\\
69	9	2.62141182026566\\
69	10	3.11580262170799\\
69	11	2.67373895734673\\
69	12	2.03039404237197\\
69	13	1.8319339457922\\
69	14	2.17528068085495\\
69	15	2.29771436407298\\
69	16	2.28735386096182\\
69	17	2.28735386096182\\
69	18	2.28735386096182\\
69	19	2.28735386096182\\
69	20	2.28735386096182\\
70	1	2.28735386096182\\
70	2	2.2632319876164\\
70	3	1.54090971573372\\
70	4	2.42374804803478\\
70	5	2.97599443872624\\
70	6	2.23288511469797\\
70	7	2.31336546632048\\
70	8	1.96443200811184\\
70	9	2.08381860706567\\
70	10	3.14984978394393\\
70	11	3.09982746594651\\
70	12	2.64751455054321\\
70	13	1.7497806835496\\
70	14	1.4425324903388\\
70	15	2.12172440803705\\
70	16	2.30069314576113\\
70	17	2.28735386096182\\
70	18	2.25522841673682\\
70	19	3.04469175544269\\
70	20	2.28735386096182\\
71	1	2.23772277529618\\
71	2	1.94832259521352\\
71	3	2.64044864174014\\
71	4	1.58898831563953\\
71	5	2.65925494658862\\
71	6	2.26062823969563\\
71	7	2.30443783723483\\
71	8	2.30497329434801\\
71	9	2.1932396354198\\
71	10	2.87640725457511\\
71	11	2.90578503673031\\
71	12	2.28107630970107\\
71	13	1.98648879747208\\
71	14	2.18777196669723\\
71	15	1.99004329971004\\
71	16	2.29395490842553\\
71	17	1.84786323759812\\
71	18	2.61755357438878\\
71	19	3.06879669932403\\
71	20	1.83578618001911\\
72	1	2.28735386096182\\
72	2	2.28683589062374\\
72	3	2.35954007253285\\
72	4	2.89519924292583\\
72	5	1.55308898049819\\
72	6	2.35770369619699\\
72	7	2.02539742936362\\
72	8	1.99373858236472\\
72	9	3.11935140465592\\
72	10	3.4822771060385\\
72	11	3.10744625468411\\
72	12	1.76177853901092\\
72	13	1.43678918107049\\
72	14	2.11752394578889\\
72	15	1.65440240353804\\
72	16	2.15127568750626\\
72	17	2.29535195009373\\
72	18	2.25452794074604\\
72	19	3.04535464491689\\
72	20	2.28735386096182\\
73	1	2.28735386096182\\
73	2	1.99106628518925\\
73	3	2.65507558906899\\
73	4	2.99759876463313\\
73	5	2.0914794316717\\
73	6	1.75753474354739\\
73	7	2.70094059530879\\
73	8	2.51169711641594\\
73	9	2.77819986285952\\
73	10	2.37425162150082\\
73	11	2.6733044374808\\
73	12	2.71287864490291\\
73	13	2.30369826724689\\
73	14	1.2109258004403\\
73	15	1.75887336805784\\
73	16	1.81027521353958\\
73	17	2.68782789854974\\
73	18	2.56607863893797\\
73	19	2.75822065586924\\
73	20	1.83196358377461\\
74	1	2.28472190944925\\
74	2	3.06187573706584\\
74	3	1.52732757123979\\
74	4	2.95204135752807\\
74	5	1.69574410913642\\
74	6	2.98046787373624\\
74	7	2.23144932620994\\
74	8	2.25969029439546\\
74	9	2.61713123313897\\
74	10	3.16291182935443\\
74	11	2.61559047831916\\
74	12	2.28097215649519\\
74	13	1.73846898758137\\
74	14	2.13412530899637\\
74	15	1.64097601376813\\
74	16	2.1305299768744\\
74	17	2.29270525267991\\
74	18	2.30330483307979\\
74	19	2.28786932796846\\
74	20	2.28735386096182\\
75	1	2.28735386096182\\
75	2	3.04393321860777\\
75	3	2.19999468344827\\
75	4	2.03324509020297\\
75	5	2.35652008637464\\
75	6	2.26857832699038\\
75	7	2.22554803297355\\
75	8	2.69927608089889\\
75	9	3.18137039040266\\
75	10	2.62820782608553\\
75	11	2.73058357528038\\
75	12	2.19301494771873\\
75	13	1.52576901901253\\
75	14	2.08295201584777\\
75	15	2.29291470112243\\
75	16	2.09315716622971\\
75	17	1.77311742444764\\
75	18	2.76494733585342\\
75	19	1.80983201423988\\
75	20	2.02848263004665\\
76	1	2.32288520638157\\
76	2	3.01398314199498\\
76	3	2.25099434223917\\
76	4	2.28766960962807\\
76	5	2.28673223077515\\
76	6	2.29597897980187\\
76	7	2.28969377236688\\
76	8	2.54382536546851\\
76	9	3.1228822531527\\
76	10	2.71517857609489\\
76	11	2.23914342502437\\
76	12	2.25046334361409\\
76	13	2.29048848873646\\
76	14	2.34371233923891\\
76	15	1.63606328063547\\
76	16	2.15018154894224\\
76	17	2.3363696752681\\
76	18	1.57356727320584\\
76	19	2.26977974335644\\
76	20	2.28735386096182\\
77	1	2.34375282194551\\
77	2	2.22927954084409\\
77	3	2.33277055160399\\
77	4	2.72884902240767\\
77	5	1.81792946918465\\
77	6	3.0173513470382\\
77	7	2.86028838566203\\
77	8	2.25522393083996\\
77	9	2.74889563662189\\
77	10	3.01728245974238\\
77	11	2.55164481357985\\
77	12	2.25052528736287\\
77	13	2.35497823520528\\
77	14	1.66532395438778\\
77	15	2.13348572608606\\
77	16	1.85655852280839\\
77	17	1.439486200928\\
77	18	2.78577692636105\\
77	19	2.59323910897496\\
77	20	1.46850361299086\\
78	1	2.33259836077318\\
78	2	2.28659909739655\\
78	3	2.29563290793471\\
78	4	2.27687137069234\\
78	5	2.47705399684495\\
78	6	3.13061563782551\\
78	7	2.74617040403636\\
78	8	2.51579819457867\\
78	9	3.08924168127829\\
78	10	3.14828077985108\\
78	11	2.19803991963509\\
78	12	1.43051458995348\\
78	13	2.04875089872829\\
78	14	2.32372516544198\\
78	15	2.28752092635856\\
78	16	1.64679639640878\\
78	17	2.14409374837737\\
78	18	2.31631251782582\\
78	19	1.56459784579412\\
78	20	2.99816876589292\\
79	1	1.74993442829951\\
79	2	1.47921048032904\\
79	3	2.93226731408082\\
79	4	3.03920033248019\\
79	5	2.1892373748952\\
79	6	2.62512128237431\\
79	7	2.77070519002559\\
79	8	2.62554133956262\\
79	9	3.13081836199088\\
79	10	2.6936462438075\\
79	11	2.24233377476415\\
79	12	2.29927099768858\\
79	13	2.16311032393042\\
79	14	2.27885750837472\\
79	15	1.78463353478677\\
79	16	2.19003367183539\\
79	17	2.19201479371862\\
79	18	1.70684661247704\\
79	19	1.51122949642289\\
79	20	2.26278898017781\\
80	1	2.28735386096182\\
80	2	2.31326949919113\\
80	3	3.07239247912207\\
80	4	2.01463012575725\\
80	5	1.80244278282255\\
80	6	3.15892764946093\\
80	7	3.05525060645732\\
80	8	2.73185216132798\\
80	9	2.57988762728709\\
80	10	2.71900983350064\\
80	11	1.82317906484839\\
80	12	2.43226498458439\\
80	13	2.57709972005306\\
80	14	2.31458298988847\\
80	15	1.7019675920926\\
80	16	2.1830731770402\\
80	17	2.20103514656623\\
80	18	2.45816592259372\\
80	19	1.39243702755484\\
80	20	2.28735386096182\\
81	1	2.34168486004278\\
81	2	2.25622588468053\\
81	3	3.03230774740247\\
81	4	2.23609425769604\\
81	5	2.42416180121325\\
81	6	3.12573350198114\\
81	7	2.68501717810914\\
81	8	2.26887916530293\\
81	9	2.63316190986817\\
81	10	2.65434447010873\\
81	11	2.28172194080632\\
81	12	2.28456562482295\\
81	13	2.29134610816066\\
81	14	2.23998553110265\\
81	15	2.31920517212171\\
81	16	2.35950040295214\\
81	17	1.61829491730112\\
81	18	2.90095607383845\\
81	19	1.68315299153267\\
81	20	2.12360887757252\\
82	1	2.32250921330832\\
82	2	2.25077224009576\\
82	3	2.33891355336799\\
82	4	2.78373958915533\\
82	5	1.6920499776488\\
82	6	3.02432790335408\\
82	7	2.31197619959773\\
82	8	2.51368397586179\\
82	9	2.73699093432614\\
82	10	2.69046500290511\\
82	11	2.27844131581854\\
82	12	1.86082012481564\\
82	13	2.33716280193087\\
82	14	2.33347043373876\\
82	15	2.29325934773518\\
82	16	2.17121262108573\\
82	17	2.2643505839113\\
82	18	2.41324384090823\\
82	19	2.27645115818784\\
82	20	2.9212155169063\\
83	1	2.2732541207159\\
83	2	2.28856603982583\\
83	3	2.2353441353438\\
83	4	1.72256353224165\\
83	5	3.04059951202993\\
83	6	2.94986338608569\\
83	7	1.95640192384599\\
83	8	2.10024168556618\\
83	9	3.11420106517015\\
83	10	2.68874935292563\\
83	11	2.31477063924773\\
83	12	1.79004218335932\\
83	13	1.98702781772124\\
83	14	2.89061487561532\\
83	15	1.92464892783073\\
83	16	2.11837553529068\\
83	17	2.28840520534896\\
83	18	2.24445257987659\\
83	19	2.99660224685899\\
83	20	1.6032344642297\\
84	1	2.28735386096182\\
84	2	2.12306242041896\\
84	3	2.49396612946455\\
84	4	3.1409165726119\\
84	5	2.71349259150655\\
84	6	2.30932836015316\\
84	7	2.39136870752984\\
84	8	2.13792822576664\\
84	9	2.71880925635316\\
84	10	3.07817783339504\\
84	11	2.22486642333105\\
84	12	1.9275297415516\\
84	13	1.67518115997213\\
84	14	2.1475588067658\\
84	15	2.800363381847\\
84	16	3.11877065003443\\
84	17	1.81475423993227\\
84	18	2.27234404096642\\
84	19	1.53478360688882\\
84	20	2.11847030557174\\
85	1	2.28735386096182\\
85	2	2.99296070360413\\
85	3	2.25264629431064\\
85	4	2.46892022532177\\
85	5	2.87183821788564\\
85	6	2.25533341961358\\
85	7	2.31223143890586\\
85	8	2.51713683736161\\
85	9	3.10183332878431\\
85	10	2.73906759393519\\
85	11	1.77661358261784\\
85	12	2.49170198494863\\
85	13	2.08269314944993\\
85	14	1.4142702346998\\
85	15	2.6874927627692\\
85	16	2.45868612217581\\
85	17	3.00234506277004\\
85	18	1.65570311262704\\
85	19	2.26545385872144\\
85	20	2.23571747890565\\
86	1	2.83724373055281\\
86	2	2.25490366886813\\
86	3	1.78199740800967\\
86	4	3.18759468648471\\
86	5	2.56288664467393\\
86	6	1.89747168364582\\
86	7	2.78574679502131\\
86	8	2.29297168388953\\
86	9	2.74522944377494\\
86	10	3.0691306108476\\
86	11	2.21803976540539\\
86	12	1.79594229801996\\
86	13	2.4076964036207\\
86	14	2.37993520712819\\
86	15	2.29567679846112\\
86	16	2.09536990108867\\
86	17	2.26122916714857\\
86	18	2.28840752595548\\
86	19	2.3003414916476\\
86	20	1.73746399137083\\
87	1	3.01427380252935\\
87	2	2.25828850187927\\
87	3	3.0759032096049\\
87	4	2.27082529536355\\
87	5	2.27900033531048\\
87	6	2.25700276709766\\
87	7	2.26396864314185\\
87	8	2.54491321829518\\
87	9	3.18004061891471\\
87	10	2.31116278133233\\
87	11	1.85985031228898\\
87	12	2.27336444088792\\
87	13	2.81952039063935\\
87	14	2.54333530636237\\
87	15	2.3042322716969\\
87	16	1.6197116384435\\
87	17	2.19763294555124\\
87	18	2.29248224604813\\
87	19	2.25192760064506\\
87	20	2.2929937570602\\
88	1	3.32841601520855\\
88	2	2.74406835479927\\
88	3	2.22491699245337\\
88	4	1.84491938377892\\
88	5	2.81907694466094\\
88	6	2.11797274560756\\
88	7	1.83116924199115\\
88	8	2.54795383409714\\
88	9	3.54548958702592\\
88	10	3.03691445283474\\
88	11	2.10027828536813\\
88	12	1.7701599028042\\
88	13	2.10675640464021\\
88	14	2.81400914202274\\
88	15	2.41252312813228\\
88	16	2.32794428390471\\
88	17	1.56792176745233\\
88	18	2.25288040148146\\
88	19	1.78815151944901\\
88	20	2.28735386096182\\
89	1	3.06609818112216\\
89	2	3.02729934863659\\
89	3	2.20331636672616\\
89	4	1.47421329173717\\
89	5	1.64878164787531\\
89	6	2.32166343445911\\
89	7	2.49649714372984\\
89	8	3.10795980307905\\
89	9	3.05032050532078\\
89	10	3.1318506298961\\
89	11	2.18818594828185\\
89	12	1.90962910364579\\
89	13	2.26462176596892\\
89	14	2.93788985131158\\
89	15	1.82913413402947\\
89	16	2.21685417301763\\
89	17	1.55307459091053\\
89	18	2.23019328422826\\
89	19	2.27214464239464\\
89	20	2.28998581247439\\
90	1	3.35686615774928\\
90	2	2.69090533342348\\
90	3	1.49223863026642\\
90	4	1.908346995954\\
90	5	2.1667191594242\\
90	6	1.80952706461653\\
90	7	3.06730140646493\\
90	8	2.84342737947574\\
90	9	2.92000967859715\\
90	10	2.21211107256687\\
90	11	2.57087610918942\\
90	12	2.84516541325839\\
90	13	2.37687218925077\\
90	14	2.06992690828028\\
90	15	1.78233184029932\\
90	16	2.31170375673818\\
90	17	1.98987035057074\\
90	18	1.8299586436978\\
90	19	1.9684172478098\\
90	20	2.28735386096182\\
91	1	3.0498051479491\\
91	2	2.26921209011191\\
91	3	2.29085611300824\\
91	4	2.10125369841369\\
91	5	0.90019651472915\\
91	6	2.55656513893304\\
91	7	3.12152118088555\\
91	8	2.77416689541166\\
91	9	2.57832977855076\\
91	10	2.74108103072103\\
91	11	2.24631502192263\\
91	12	2.27459269040888\\
91	13	2.29407769043726\\
91	14	2.29432954933432\\
91	15	2.28327335762539\\
91	16	2.33761574960525\\
91	17	1.55276882816132\\
91	18	2.27797516626849\\
91	19	1.53466545695386\\
91	20	2.3025189149152\\
92	1	2.64373262886657\\
92	2	2.28163214977936\\
92	3	2.27283164242237\\
92	4	1.48471667660155\\
92	5	2.31348884218821\\
92	6	2.08066741527679\\
92	7	2.59275925505578\\
92	8	2.32675414166635\\
92	9	2.9415426138767\\
92	10	2.6929995346252\\
92	11	2.4556206740569\\
92	12	2.44883880200978\\
92	13	2.29826500562723\\
92	14	2.03636739318158\\
92	15	1.81186205158491\\
92	16	2.25343834289637\\
92	17	2.29768558489767\\
92	18	2.31907952132868\\
92	19	1.54263900612867\\
92	20	1.92683916925161\\
93	1	3.0498051479491\\
93	2	1.51200793200188\\
93	3	2.31947930518683\\
93	4	2.29535743184141\\
93	5	2.13684226414293\\
93	6	1.82114585722591\\
93	7	2.90007167607683\\
93	8	2.77912882722975\\
93	9	3.73088679766058\\
93	10	1.84126594513154\\
93	11	1.4399757940856\\
93	12	2.36561099845111\\
93	13	2.28735386096182\\
93	14	2.28735386096182\\
93	15	2.28735386096182\\
93	16	2.28735386096182\\
93	17	2.28735386096182\\
93	18	2.28735386096182\\
93	19	2.30536189544089\\
93	20	1.52490257397455\\
94	1	2.28735386096182\\
94	2	2.24360315566517\\
94	3	2.33559786346756\\
94	4	2.23438551471863\\
94	5	1.92334281922021\\
94	6	2.4258106378248\\
94	7	2.7630721121991\\
94	8	3.25349072050281\\
94	9	3.39114679675495\\
94	10	2.44441598180335\\
94	11	1.8919870123692\\
94	12	1.36264022974343\\
94	13	1.89972112794169\\
94	14	2.30286649426298\\
94	15	2.29949912975444\\
94	16	1.94296237788161\\
94	17	2.57982449582635\\
94	18	2.33016711431559\\
94	19	1.93289753283146\\
94	20	2.28735386096182\\
95	1	2.26799021769079\\
95	2	2.30353744190623\\
95	3	2.28601441418923\\
95	4	2.28739245246547\\
95	5	2.28702714880022\\
95	6	2.2533500776225\\
95	7	2.74477496121121\\
95	8	3.68565799392009\\
95	9	2.68941286366456\\
95	10	2.24006994088063\\
95	11	2.28778480855552\\
95	12	2.3369460536277\\
95	13	1.85229900386528\\
95	14	0.770116844168806\\
95	15	2.59821605164542\\
95	16	2.44063750449145\\
95	17	2.27755507253522\\
95	18	2.28333940354866\\
95	19	2.30512989874292\\
95	20	1.52910116329221\\
96	1	2.34030621877428\\
96	2	2.29681821709886\\
96	3	2.5307547228505\\
96	4	1.53751955629108\\
96	5	2.5458069898453\\
96	6	3.60054978645542\\
96	7	3.14595965256813\\
96	8	2.66366683070836\\
96	9	2.46265898226044\\
96	10	2.21407673592168\\
96	11	2.63991552350596\\
96	12	1.99557374357977\\
96	13	1.95560319666434\\
96	14	2.40361530642827\\
96	15	1.64886087740175\\
96	16	2.1100071906481\\
96	17	2.35656094366733\\
96	18	1.80728316602216\\
96	19	2.2896124780488\\
96	20	1.52490257397455\\
97	1	0.776112368647801\\
97	2	2.32468250699269\\
97	3	2.3415266385323\\
97	4	2.99710130516758\\
97	5	2.24671100510246\\
97	6	2.60736619400553\\
97	7	3.72959982948572\\
97	8	2.73671963349732\\
97	9	2.2409348967105\\
97	10	2.29806702317362\\
97	11	2.27664069875003\\
97	12	2.27997104318926\\
97	13	2.34407723177309\\
97	14	1.67776697344176\\
97	15	2.11421464212456\\
97	16	2.38042000375662\\
97	17	1.54507102003092\\
97	18	2.23019328422826\\
97	19	2.27220680541327\\
97	20	2.28735386096182\\
98	1	2.28735386096182\\
98	2	2.28080826137586\\
98	3	1.05357096340899\\
98	4	2.8615458163532\\
98	5	2.56002738335756\\
98	6	3.06948082143431\\
98	7	3.46322032186619\\
98	8	2.7144195459026\\
98	9	2.65777920529627\\
98	10	2.11213596340514\\
98	11	2.00125482587567\\
98	12	2.07743504794103\\
98	13	2.15810768099971\\
98	14	1.73442782492072\\
98	15	2.71096157724129\\
98	16	1.68306344718438\\
98	17	2.12910463111569\\
98	18	2.35317529753027\\
98	19	1.55081985672817\\
98	20	2.28735386096182\\
99	1	1.5604339193943\\
99	2	2.23420354810443\\
99	3	2.35762474989422\\
99	4	2.35996909237859\\
99	5	3.07319973955758\\
99	6	3.05194056275701\\
99	7	3.07581675330775\\
99	8	2.79224579061574\\
99	9	2.23355207893794\\
99	10	2.33027594527948\\
99	11	1.84983730629936\\
99	12	2.03956633099276\\
99	13	1.74424713335617\\
99	14	2.04337826523796\\
99	15	2.24261158060019\\
99	16	2.30815638077212\\
99	17	2.33343913295952\\
99	18	1.579112060982\\
99	19	2.26346805908015\\
99	20	2.32495316828429\\
100	1	2.28735386096182\\
100	2	2.28735386096182\\
100	3	2.28462806192901\\
100	4	2.34693407198415\\
100	5	2.90784350607336\\
100	6	3.0790201678795\\
100	7	2.90632015580239\\
100	8	2.3513954197405\\
100	9	2.51503872584665\\
100	10	2.63642949743274\\
100	11	2.28918544990469\\
100	12	1.91961150321086\\
100	13	2.09558152395774\\
100	14	2.1542045761543\\
100	15	1.77810018690684\\
100	16	2.26592269432783\\
100	17	2.04599649410887\\
100	18	2.26616131480425\\
100	19	2.33128255860557\\
100	20	1.70738454551287\\
101	1	2.39375990068438\\
101	2	2.17906802032558\\
101	3	2.29257237511619\\
101	4	2.42959875387634\\
101	5	3.08811516385799\\
101	6	3.05740417498631\\
101	7	2.79454560303651\\
101	8	2.27756779018982\\
101	9	2.33801206168987\\
101	10	2.25690613302236\\
101	11	2.25342120329863\\
101	12	2.25963989886181\\
101	13	2.28997545197128\\
101	14	2.27948859457615\\
101	15	2.43339576863162\\
101	16	1.66161946239705\\
101	17	1.43822167137367\\
101	18	2.23287998926389\\
101	19	2.28840117626442\\
101	20	2.28735386096182\\
102	1	2.11847030557174\\
102	2	2.29668566844\\
102	3	2.44513289390092\\
102	4	2.43655582257923\\
102	5	3.6463182408461\\
102	6	2.8827677538145\\
102	7	2.34550257753182\\
102	8	2.49984343091854\\
102	9	2.73582630962322\\
102	10	1.83903692948203\\
102	11	1.93231919017901\\
102	12	2.86126700552997\\
102	13	2.01525245943492\\
102	14	2.55713941595599\\
102	15	2.64699722887863\\
102	16	1.39585232081058\\
102	17	2.43071696644894\\
102	18	1.39206957687175\\
102	19	1.75946580793814\\
102	20	2.06232200663686\\
103	1	2.37978549146281\\
103	2	3.06619910009691\\
103	3	1.512895280771\\
103	4	3.13898857799987\\
103	5	3.05823726358966\\
103	6	2.62312180577257\\
103	7	1.93963791718488\\
103	8	2.89750389755708\\
103	9	2.24090054442503\\
103	10	2.20355630282206\\
103	11	2.30377270024409\\
103	12	2.29124932790541\\
103	13	2.31030041106011\\
103	14	2.36342475870596\\
103	15	2.25395846025229\\
103	16	2.27733377438146\\
103	17	2.29306145664401\\
103	18	2.1973209518822\\
103	19	2.31739669788155\\
103	20	0.891542242127665\\
104	1	2.28735386096182\\
104	2	3.06620894897024\\
104	3	2.83660236607442\\
104	4	1.80877298626978\\
104	5	3.60520717064498\\
104	6	2.16657201104403\\
104	7	2.33303430589354\\
104	8	2.33533302196478\\
104	9	2.15827865670963\\
104	10	2.3595213980458\\
104	11	2.38680926389881\\
104	12	2.23188540837396\\
104	13	2.81576281705857\\
104	14	1.96878514616908\\
104	15	2.11216963047209\\
104	16	2.29877891947202\\
104	17	2.28735386096182\\
104	18	2.28735386096182\\
104	19	2.29039096844527\\
104	20	2.15876422991892\\
105	1	2.28735386096182\\
105	2	3.04369130908275\\
105	3	2.30714046674747\\
105	4	3.10049443018648\\
105	5	2.93964688848602\\
105	6	2.02599692242592\\
105	7	1.87278028412539\\
105	8	2.85918856435288\\
105	9	1.93987583417043\\
105	10	1.90925602503513\\
105	11	2.2831952701297\\
105	12	2.65745110442516\\
105	13	3.08815243974217\\
105	14	2.57524472404764\\
105	15	1.60488502759172\\
105	16	2.1499606893283\\
105	17	2.23101070416948\\
105	18	2.52218727199603\\
105	19	2.12820820091784\\
105	20	1.65349220501745\\
106	1	2.14416316557552\\
106	2	2.45404251544535\\
106	3	2.93692436936562\\
106	4	2.43023500205677\\
106	5	2.98156745750294\\
106	6	2.24148474341132\\
106	7	2.19220399623981\\
106	8	2.04282066186414\\
106	9	1.80488891222502\\
106	10	2.67839847028168\\
106	11	2.69521692896963\\
106	12	2.24105034231655\\
106	13	2.85110073901154\\
106	14	2.4995649033191\\
106	15	1.62425555045609\\
106	16	2.83120295424678\\
106	17	1.73294845653865\\
106	18	2.23399274749751\\
106	19	2.29043463056552\\
106	20	2.19492223046083\\
107	1	3.0498051479491\\
107	2	2.26856697977268\\
107	3	2.32581471629432\\
107	4	2.9693864203067\\
107	5	3.13315231656347\\
107	6	2.14299515132523\\
107	7	1.97267955330806\\
107	8	1.82800209831655\\
107	9	2.66392123861813\\
107	10	3.19537840273743\\
107	11	2.1380258374203\\
107	12	1.91091621800055\\
107	13	2.33043910036287\\
107	14	2.28651581137683\\
107	15	2.28735386096182\\
107	16	2.2984338434557\\
107	17	2.12799909051648\\
107	18	2.27501814711863\\
107	19	2.2875754606117\\
107	20	2.28735386096182\\
108	1	2.9886436080379\\
108	2	1.59395887207392\\
108	3	3.01108637638837\\
108	4	2.98313511856761\\
108	5	2.33450675813725\\
108	6	2.26490555604621\\
108	7	2.23855125009523\\
108	8	2.28922642596858\\
108	9	2.27593925431719\\
108	10	2.6837283278676\\
108	11	3.10463198938001\\
108	12	2.66928655397532\\
108	13	1.18045541461045\\
108	14	1.83344262325184\\
108	15	2.32469963745418\\
108	16	2.28735386096182\\
108	17	2.28735386096182\\
108	18	2.31947930518683\\
108	19	1.51345248214995\\
108	20	2.9886436080379\\
109	1	3.0498051479491\\
109	2	2.28574239159696\\
109	3	2.87761121995389\\
109	4	3.00435644390049\\
109	5	2.40069412877194\\
109	6	1.95711343642209\\
109	7	1.86429239170223\\
109	8	2.29507857533704\\
109	9	2.60462130021833\\
109	10	3.02045310259926\\
109	11	2.65888387795202\\
109	12	2.35545120039492\\
109	13	2.27409855653694\\
109	14	2.45146549104457\\
109	15	0.883160558565807\\
109	16	2.50634281937161\\
109	17	2.54533218827018\\
109	18	2.85879382370267\\
109	19	1.76329034106672\\
109	20	2.07479244356554\\
110	1	3.0498051479491\\
110	2	3.01556187618995\\
110	3	2.99628132707746\\
110	4	2.21817834398669\\
110	5	2.35587173266807\\
110	6	2.28212948133743\\
110	7	2.28735386096182\\
110	8	2.28735386096182\\
110	9	2.24975930448735\\
110	10	2.67535799152337\\
110	11	2.63966222108204\\
110	12	2.30937821664831\\
110	13	2.27218446729151\\
110	14	2.32203051969237\\
110	15	2.277392703169\\
110	16	2.29490949082989\\
110	17	1.59747608929151\\
110	18	2.23467141526877\\
110	19	2.2825724065498\\
110	20	2.2929937570602\\
111	1	2.79093391703405\\
111	2	2.55600959121453\\
111	3	3.06116168461334\\
111	4	2.6818164678663\\
111	5	1.85566156270831\\
111	6	2.76978346156239\\
111	7	2.06455795669719\\
111	8	2.08249978993682\\
111	9	2.80526946379251\\
111	10	2.66059460349483\\
111	11	2.6596218673694\\
111	12	2.43795753286917\\
111	13	1.68659044018529\\
111	14	2.03102479053229\\
111	15	2.78247507787356\\
111	16	1.88946270410846\\
111	17	2.7204410538657\\
111	18	1.90319429018033\\
111	19	1.96047440555841\\
111	20	2.28735386096182\\
112	1	2.30364689413493\\
112	2	3.06842881010113\\
112	3	2.99419439832776\\
112	4	2.33637414289246\\
112	5	2.96099363620574\\
112	6	2.23800415340449\\
112	7	2.3003545564796\\
112	8	2.25417377416482\\
112	9	2.62320413248639\\
112	10	2.75866309686055\\
112	11	2.2498703007416\\
112	12	2.27257707919644\\
112	13	2.28973562551038\\
112	14	2.27435316544405\\
112	15	2.28339878001223\\
112	16	2.3365922890413\\
112	17	1.58329551153985\\
112	18	2.23285243434557\\
112	19	2.27070971271374\\
112	20	3.03351211477599\\
113	1	2.74274413814891\\
113	2	3.38926219931216\\
113	3	2.22400159540864\\
113	4	2.66404515352431\\
113	5	1.83820453523349\\
113	6	2.42259666175248\\
113	7	2.74594399872096\\
113	8	2.47978907830392\\
113	9	2.24231596822044\\
113	10	2.50883568067302\\
113	11	2.73088300661105\\
113	12	2.19777220021473\\
113	13	2.19076608814257\\
113	14	1.93446004105343\\
113	15	2.17680934842115\\
113	16	2.31546645575298\\
113	17	1.99761791469753\\
113	18	2.26492529033784\\
113	19	2.28775676941615\\
113	20	2.28735386096182\\
114	1	3.0498051479491\\
114	2	3.05180604066899\\
114	3	2.94596023555911\\
114	4	1.43204360469703\\
114	5	1.63918845239535\\
114	6	2.52660524085567\\
114	7	2.89573640851706\\
114	8	2.23132886480472\\
114	9	2.2484407614459\\
114	10	2.68632367957818\\
114	11	2.68731861678171\\
114	12	2.23722892464789\\
114	13	2.29273757671871\\
114	14	2.34862209395532\\
114	15	1.63926282143885\\
114	16	2.15093691549976\\
114	17	2.29531335859008\\
114	18	2.28753076609563\\
114	19	2.283541606948\\
114	20	2.27218880700845\\
115	1	2.24185869910164\\
115	2	3.08958211608158\\
115	3	2.20311320402097\\
115	4	2.30333225095443\\
115	5	2.60241803051044\\
115	6	2.26895422870111\\
115	7	3.69809136509814\\
115	8	1.87374576607145\\
115	9	1.05958607599972\\
115	10	2.36189875892366\\
115	11	2.46927130385182\\
115	12	2.54062829145156\\
115	13	2.47511380534433\\
115	14	1.9098182239407\\
115	15	2.21659951842926\\
115	16	2.32682019672589\\
115	17	1.95060520408277\\
115	18	2.26132298726008\\
115	19	2.2602240613031\\
115	20	3.45581500151949\\
116	1	3.0498051479491\\
116	2	1.5361298053473\\
116	3	3.06214398638846\\
116	4	2.23666457872444\\
116	5	2.41118688818209\\
116	6	3.12372701787861\\
116	7	2.81336632488131\\
116	8	2.5542507176547\\
116	9	2.53001768360262\\
116	10	0.933638775245097\\
116	11	1.93630834932663\\
116	12	3.27479441823081\\
116	13	1.98399629248416\\
116	14	2.02490343253538\\
116	15	2.36127573089134\\
116	16	1.5987132831974\\
116	17	2.15095967388887\\
116	18	3.06592345041493\\
116	19	1.5361298053473\\
116	20	3.0498051479491\\
117	1	2.28735386096182\\
117	2	2.69023542731233\\
117	3	2.29426220606411\\
117	4	2.66552940066192\\
117	5	2.76167201902464\\
117	6	2.99614482242405\\
117	7	2.51536059579782\\
117	8	2.25903975712603\\
117	9	2.31239009895615\\
117	10	2.30929946220664\\
117	11	2.05185393336379\\
117	12	2.36014678322958\\
117	13	2.3822100684608\\
117	14	2.35530004120271\\
117	15	1.64472224926742\\
117	16	2.19746820076102\\
117	17	2.27203127985266\\
117	18	1.98258379228748\\
117	19	2.22397626059812\\
117	20	2.64373262886657\\
118	1	2.30671750423286\\
118	2	3.02500063256538\\
118	3	2.25226482862598\\
118	4	2.38102549933259\\
118	5	2.96334790065348\\
118	6	2.41961942408996\\
118	7	2.89934220164085\\
118	8	2.23843142822722\\
118	9	2.31229874563113\\
118	10	1.84489140859324\\
118	11	2.34224032553498\\
118	12	2.67080878962424\\
118	13	2.24228973805782\\
118	14	2.29446493936572\\
118	15	2.34952650009594\\
118	16	1.64860306167221\\
118	17	1.43159525255446\\
118	18	2.97451480539305\\
118	19	2.31663475322681\\
118	20	2.28315527164416\\
119	1	3.10275750576156\\
119	2	2.58575941958481\\
119	3	2.66875583857379\\
119	4	2.34774689639358\\
119	5	2.64314420893462\\
119	6	2.65441491056629\\
119	7	2.25549906889217\\
119	8	2.28444646076468\\
119	9	2.06958603493732\\
119	10	2.0499753658434\\
119	11	2.3111164148832\\
119	12	2.25521960025931\\
119	13	2.62237344671573\\
119	14	2.42857198599126\\
119	15	2.25379894139486\\
119	16	2.56468918035418\\
119	17	2.36777866420788\\
119	18	1.52226323123886\\
119	19	2.76774532036685\\
119	20	1.79123100084206\\
120	1	2.30364689413493\\
120	2	3.05224504643174\\
120	3	3.0022913416428\\
120	4	2.14477851002479\\
120	5	1.74548137625461\\
120	6	2.9844229546858\\
120	7	2.24500587094225\\
120	8	2.25406095979761\\
120	9	2.6637954507814\\
120	10	2.40130966508247\\
120	11	1.34032544192876\\
120	12	2.46609683290776\\
120	13	2.61843971717345\\
120	14	2.26456618104748\\
120	15	2.28854749324619\\
120	16	2.23874736875465\\
120	17	2.99401538272106\\
120	18	2.33948388353263\\
120	19	2.28628807216955\\
120	20	2.28735386096182\\
121	1	3.0498051479491\\
121	2	3.02603331160165\\
121	3	2.23744288639598\\
121	4	2.30708486355353\\
121	5	2.2870257783633\\
121	6	2.26592200910938\\
121	7	2.32227591012712\\
121	8	2.72926729802794\\
121	9	2.63728751885183\\
121	10	1.91522243229759\\
121	11	2.32610591586722\\
121	12	2.58557589067249\\
121	13	2.25569312275996\\
121	14	2.22693543590208\\
121	15	2.32205636613266\\
121	16	2.33130311515937\\
121	17	1.81160672091423\\
121	18	2.23168176144772\\
121	19	2.73201168932174\\
121	20	2.34262484272584\\
122	1	3.12293580069132\\
122	2	3.74700131772048\\
122	3	2.22823135759811\\
122	4	2.18162580379206\\
122	5	1.90739554728197\\
122	6	3.44118397942483\\
122	7	1.58579697918517\\
122	8	2.3131054670281\\
122	9	2.30596132454948\\
122	10	2.30861879359749\\
122	11	2.28525585908181\\
122	12	2.23605932069084\\
122	13	2.87554538679646\\
122	14	1.93274325817936\\
122	15	2.092349823568\\
122	16	2.29760472911942\\
122	17	2.3290309307469\\
122	18	2.14853417413005\\
122	19	3.07848637356313\\
122	20	2.28735386096182\\
123	1	3.59969501754009\\
123	2	2.46784698135264\\
123	3	2.25454397485801\\
123	4	2.1359903183276\\
123	5	3.09495665904734\\
123	6	2.53696047235281\\
123	7	2.45678629461063\\
123	8	1.66600888962388\\
123	9	2.41107259374301\\
123	10	1.99431813100169\\
123	11	1.95996812961528\\
123	12	2.69055537865184\\
123	13	2.65799606323436\\
123	14	2.154546993523\\
123	15	2.26635392514517\\
123	16	1.8630009467668\\
123	17	1.96101649558621\\
123	18	2.45403037337428\\
123	19	2.84196572627502\\
123	20	2.23095489997813\\
124	1	2.24210936115046\\
124	2	2.9941689356098\\
124	3	2.24434665423897\\
124	4	2.38159560109108\\
124	5	2.97599443872624\\
124	6	2.23288511469797\\
124	7	2.28735386096182\\
124	8	2.3154741850172\\
124	9	1.99240378594139\\
124	10	1.86824361715595\\
124	11	2.3323312078001\\
124	12	2.23043378677138\\
124	13	2.78411327075828\\
124	14	2.55820739744735\\
124	15	1.67041519149731\\
124	16	2.11517541890378\\
124	17	2.99316541947116\\
124	18	1.67191586560536\\
124	19	2.91732365877993\\
124	20	2.28735386096182\\
125	1	2.26278898017781\\
125	2	2.1484269146005\\
125	3	1.74305755756513\\
125	4	3.11257118626936\\
125	5	2.80677613127798\\
125	6	2.34821542136762\\
125	7	2.14011320470979\\
125	8	2.29976344135497\\
125	9	2.28735386096182\\
125	10	2.33568930815507\\
125	11	1.78267159902034\\
125	12	2.02503090144141\\
125	13	2.84477757047385\\
125	14	2.46374416730315\\
125	15	2.27220961937712\\
125	16	2.32629619646536\\
125	17	1.69404574493466\\
125	18	2.82452771132817\\
125	19	2.24981368342431\\
125	20	2.3435021598967\\
126	1	2.23659479607651\\
126	2	2.42888499378364\\
126	3	2.38634215504289\\
126	4	3.6776783051879\\
126	5	2.14610870178001\\
126	6	1.50087342439116\\
126	7	2.42644386190777\\
126	8	2.0870947735653\\
126	9	1.68678327893238\\
126	10	2.334022263005\\
126	11	2.29748824198124\\
126	12	2.77796965686583\\
126	13	2.04949151024829\\
126	14	2.06355249453813\\
126	15	2.21888980174536\\
126	16	2.35420811361023\\
126	17	2.29968436714471\\
126	18	2.28689567821842\\
126	19	2.28768687713325\\
126	20	2.27325412071591\\
127	1	3.12331179376452\\
127	2	2.23700452017043\\
127	3	3.07436892324732\\
127	4	2.79817790954648\\
127	5	2.30949340643949\\
127	6	2.14954701837606\\
127	7	1.51691268005549\\
127	8	2.00900320312838\\
127	9	2.79402703884238\\
127	10	1.87102137402057\\
127	11	2.35376426563703\\
127	12	2.60529913659115\\
127	13	2.25877537243553\\
127	14	2.35092555173831\\
127	15	1.73418020524197\\
127	16	2.12794478466954\\
127	17	2.92779331262351\\
127	18	1.71704867480787\\
127	19	2.24696854674454\\
127	20	2.30652950769629\\
128	1	2.86688451782524\\
128	2	2.42551527212375\\
128	3	3.02145844598711\\
128	4	2.32922616319043\\
128	5	2.74581539692042\\
128	6	1.70062290111478\\
128	7	2.36087311479688\\
128	8	1.98899177259801\\
128	9	1.74079545043211\\
128	10	2.68362953763816\\
128	11	2.66258456012807\\
128	12	1.81291463850156\\
128	13	2.1102739598989\\
128	14	2.14311726639094\\
128	15	2.22400500322842\\
128	16	2.29055369412509\\
128	17	3.01346346317889\\
128	18	2.36948345119069\\
128	19	1.65977987010266\\
128	20	2.15876422991892\\
129	1	2.3656857512169\\
129	2	2.95395421338032\\
129	3	2.3491558791354\\
129	4	2.28232709834123\\
129	5	2.28457050357839\\
129	6	2.27743737941257\\
129	7	2.31711892859046\\
129	8	2.30433768570476\\
129	9	2.25457017761191\\
129	10	2.2420492720597\\
129	11	2.22932476526246\\
129	12	2.4452406467877\\
129	13	1.75412446609074\\
129	14	1.91228131935233\\
129	15	2.31670167622973\\
129	16	2.24896874510974\\
129	17	3.04376407014693\\
129	18	1.6621827119709\\
129	19	2.94650691198259\\
129	20	1.61733420447554\\
130	1	2.45623741635191\\
130	2	3.06029121962706\\
130	3	2.85552539560342\\
130	4	2.23579970512081\\
130	5	2.16883767217678\\
130	6	1.96540722929626\\
130	7	2.93961143985104\\
130	8	2.26506304665699\\
130	9	1.89775249530687\\
130	10	2.19245465828855\\
130	11	2.28573691898553\\
130	12	1.97957514421078\\
130	13	2.28063769679688\\
130	14	2.81649962790023\\
130	15	1.76407387467106\\
130	16	2.34672783036405\\
130	17	2.27003450757977\\
130	18	2.28213715578418\\
130	19	2.29141632934841\\
130	20	2.11847030557174\\
131	1	2.28735386096182\\
131	2	2.37029210947188\\
131	3	2.97134350472645\\
131	4	2.16190080371407\\
131	5	1.64061466609744\\
131	6	2.52253586546701\\
131	7	2.87148641759216\\
131	8	2.5023214458201\\
131	9	2.79752832244674\\
131	10	1.87524833138242\\
131	11	1.46765170372048\\
131	12	1.95150866919008\\
131	13	2.8444242261548\\
131	14	2.49893748988858\\
131	15	2.31890752235904\\
131	16	2.3485463727474\\
131	17	1.57323687000078\\
131	18	2.12162797495916\\
131	19	2.43669001576239\\
131	20	2.24210936115046\\
132	1	2.28735386096182\\
132	2	2.50034804406478\\
132	3	2.32921350948955\\
132	4	2.23129531650893\\
132	5	2.27549574438507\\
132	6	2.40244548320132\\
132	7	2.75235201557651\\
132	8	2.24473765816458\\
132	9	2.27644532926282\\
132	10	2.39919730102352\\
132	11	2.44921961902094\\
132	12	1.76655116780916\\
132	13	1.95670729373662\\
132	14	2.79278541385716\\
132	15	1.95111853320783\\
132	16	2.14272617110293\\
132	17	2.81199000421936\\
132	18	2.35964475564099\\
132	19	1.54228206212863\\
132	20	1.73746399137083\\
133	1	2.24975455363935\\
133	2	3.08952132349984\\
133	3	2.28353031454779\\
133	4	2.1551816885416\\
133	5	1.76329430619757\\
133	6	2.9697554332879\\
133	7	2.2509548919284\\
133	8	2.25860346482833\\
133	9	2.28986110271473\\
133	10	2.28525585908181\\
133	11	2.30861879359749\\
133	12	2.25176156764418\\
133	13	2.87858594778094\\
133	14	1.93539760263119\\
133	15	2.0776125743396\\
133	16	1.61673258266798\\
133	17	2.88521241228138\\
133	18	2.41818115967926\\
133	19	2.2168283265773\\
133	20	2.25539444973773\\
134	1	2.79093391703405\\
134	2	2.5325951099982\\
134	3	2.27644647129359\\
134	4	2.28206770204111\\
134	5	2.37795275135301\\
134	6	2.7303633460675\\
134	7	2.07867414218615\\
134	8	2.07322771523583\\
134	9	2.78828727443764\\
134	10	2.31116772404146\\
134	11	2.1210426248059\\
134	12	2.2833849660081\\
134	13	2.47779914907924\\
134	14	2.36354524751992\\
134	15	2.38891742528447\\
134	16	1.52068775868375\\
134	17	2.27067860379567\\
134	18	2.24437925236515\\
134	19	2.27359223491267\\
134	20	2.79093391703405\\
135	1	2.27106082778872\\
135	2	2.32850791720098\\
135	3	2.95896041031079\\
135	4	1.53368942264362\\
135	5	2.4702632260941\\
135	6	2.92909761225731\\
135	7	2.2395920421181\\
135	8	2.24769124208589\\
135	9	2.60645962257463\\
135	10	3.22841791925146\\
135	11	1.70376765185\\
135	12	1.56271782561054\\
135	13	2.36453366144375\\
135	14	2.28520671521388\\
135	15	2.30127147014118\\
135	16	2.29316716301175\\
135	17	2.28595923126254\\
135	18	1.58426904251872\\
135	19	2.26474156956443\\
135	20	2.28472190944924\\
136	1	2.28735386096182\\
136	2	3.03497718493291\\
136	3	1.95435145785449\\
136	4	2.34456732742425\\
136	5	2.68491782143254\\
136	6	2.60539981802346\\
136	7	2.25760666383062\\
136	8	2.27419218478727\\
136	9	2.40312120910137\\
136	10	2.69260670345036\\
136	11	2.74530137344074\\
136	12	1.91978865502337\\
136	13	1.40453603953332\\
136	14	2.0771567030665\\
136	15	2.70569186356349\\
136	16	2.3510972492118\\
136	17	2.53159473672839\\
136	18	2.37809330336347\\
136	19	1.5443436560678\\
136	20	2.23440150314937\\
137	1	3.06916879122013\\
137	2	2.24476661092857\\
137	3	1.54100570113556\\
137	4	2.42120898473661\\
137	5	2.96116021738148\\
137	6	2.24824171005145\\
137	7	2.28958307760874\\
137	8	2.25454406622047\\
137	9	2.6309388419149\\
137	10	2.74090786231189\\
137	11	2.24509447425717\\
137	12	2.2892563563109\\
137	13	2.34462173376993\\
137	14	1.6620891750831\\
137	15	2.00547381643099\\
137	16	3.67895435554857\\
137	17	2.50226783432783\\
137	18	1.58214232541705\\
137	19	1.51054149140807\\
137	20	2.28735386096182\\
138	1	3.0498051479491\\
138	2	2.22110773512827\\
138	3	2.23020491466959\\
138	4	1.52258151978152\\
138	5	2.51151986410478\\
138	6	3.04432760294445\\
138	7	2.42739499994736\\
138	8	1.9797982147963\\
138	9	2.30353576083696\\
138	10	2.49468200002999\\
138	11	2.50065765317363\\
138	12	2.24356456416152\\
138	13	2.26311719068378\\
138	14	2.54170321649001\\
138	15	2.72073329497056\\
138	16	2.35417526880542\\
138	17	2.28309125396752\\
138	18	2.30237231470981\\
138	19	1.96090032821669\\
138	20	1.11889272040416\\
139	1	3.0498051479491\\
139	2	2.24522395313733\\
139	3	1.54468917976019\\
139	4	2.33003957231962\\
139	5	2.27401457616251\\
139	6	2.49188956121792\\
139	7	2.65929758544927\\
139	8	1.6704119389937\\
139	9	2.34115564298571\\
139	10	2.24233377476415\\
139	11	2.6936462438075\\
139	12	3.19653728074152\\
139	13	1.92797129632706\\
139	14	2.68964445836771\\
139	15	1.78613023462772\\
139	16	2.82548284190736\\
139	17	2.43175161891436\\
139	18	1.54090971573372\\
139	19	2.2632319876164\\
139	20	2.28735386096182\\
140	1	2.69342638004435\\
140	2	2.66820489552356\\
140	3	1.87879898726078\\
140	4	2.20601396216718\\
140	5	1.61982756827063\\
140	6	2.80227836644458\\
140	7	2.42592167062398\\
140	8	2.11461110952534\\
140	9	2.43720461482565\\
140	10	1.94570270354583\\
140	11	2.96065120970081\\
140	12	3.30159044340965\\
140	13	2.81617744731676\\
140	14	2.14391254007161\\
140	15	1.468044114628\\
140	16	2.58972882616825\\
140	17	1.89639354264877\\
140	18	2.7148286304594\\
140	19	1.84978178533159\\
140	20	2.28735386096182\\
141	1	2.27218880700845\\
141	2	2.28771203835509\\
141	3	2.28735386096182\\
141	4	2.28719467100926\\
141	5	2.29042097187755\\
141	6	2.29560748176173\\
141	7	2.27012146637046\\
141	8	2.26429656128792\\
141	9	2.63701670224398\\
141	10	2.73060213099629\\
141	11	2.145762967954\\
141	12	3.30638548341969\\
141	13	2.92206527002257\\
141	14	1.63041800328812\\
141	15	2.10220710224232\\
141	16	2.31431665917752\\
141	17	2.29030178041054\\
141	18	2.3003951396849\\
141	19	1.51496393702842\\
141	20	3.04629587926568\\
142	1	2.3280864438945\\
142	2	1.79359621051263\\
142	3	2.30825771087793\\
142	4	2.28679801174729\\
142	5	2.29780691424628\\
142	6	2.31838105531206\\
142	7	2.24387873225719\\
142	8	2.48339570282599\\
142	9	2.55546772959285\\
142	10	2.09249705417438\\
142	11	3.74067366328599\\
142	12	2.79270187202253\\
142	13	1.895353755613\\
142	14	2.4021562022401\\
142	15	1.87209934142895\\
142	16	2.19738396457172\\
142	17	2.26706678988569\\
142	18	2.76528272744878\\
142	19	1.50229310567721\\
142	20	1.84418335865452\\
143	1	0.77874432016038\\
143	2	2.32246964422633\\
143	3	2.27519539942976\\
143	4	2.19620892454822\\
143	5	1.61152538832256\\
143	6	2.34309490258922\\
143	7	2.26020490259496\\
143	8	2.55661770889327\\
143	9	3.07057244753056\\
143	10	3.43109139673141\\
143	11	3.45387518460494\\
143	12	3.16154955110273\\
143	13	1.48061538830516\\
143	14	1.21431538429949\\
143	15	2.08193342490293\\
143	16	2.35661978109248\\
143	17	2.22782721575048\\
143	18	2.30869020249725\\
143	19	2.28832207464543\\
143	20	2.28735386096182\\
144	1	2.28735386096182\\
144	2	2.78167181911383\\
144	3	0.99813649765672\\
144	4	2.32840527147569\\
144	5	2.05292157681412\\
144	6	2.29592589821184\\
144	7	2.53229421686825\\
144	8	2.88538306822284\\
144	9	2.68969657151557\\
144	10	3.3325269148359\\
144	11	3.51972640533577\\
144	12	2.70343798818829\\
144	13	2.09013433869907\\
144	14	1.88483456504277\\
144	15	1.28411021085478\\
144	16	1.69756504521624\\
144	17	2.26114315852749\\
144	18	2.0024755562662\\
144	19	1.83211277867385\\
144	20	2.28735386096182\\
145	1	2.28735386096182\\
145	2	2.2926815441212\\
145	3	2.29107837046782\\
145	4	2.25472989746677\\
145	5	1.54466119543827\\
145	6	2.14605975890954\\
145	7	1.89142614735556\\
145	8	3.46511530722096\\
145	9	3.17341481222398\\
145	10	2.94917761945119\\
145	11	3.52523301273934\\
145	12	2.60770218859323\\
145	13	1.71713243591232\\
145	14	2.09734067160507\\
145	15	2.30489222843607\\
145	16	1.66191862877658\\
145	17	1.48032820868057\\
145	18	2.20617791210396\\
145	19	2.30471066381676\\
145	20	1.55479402329593\\
146	1	1.79386295235452\\
146	2	2.08886465630187\\
146	3	2.32341177392723\\
146	4	2.25697182263204\\
146	5	2.30860440400982\\
146	6	2.11524036847752\\
146	7	1.69265106955417\\
146	8	2.73595459165513\\
146	9	3.33623413856418\\
146	10	3.42897736073948\\
146	11	2.70370651159833\\
146	12	2.6554146351629\\
146	13	2.50666923917332\\
146	14	2.35070984496718\\
146	15	1.8692229131061\\
146	16	1.89506985590079\\
146	17	2.35192183197002\\
146	18	1.52761162626821\\
146	19	1.51640178117184\\
146	20	1.76378350649656\\
147	1	2.28735386096182\\
147	2	1.5044626809094\\
147	3	1.53274427798146\\
147	4	2.33321460057463\\
147	5	2.27714187666775\\
147	6	2.22165453032289\\
147	7	2.23379272766099\\
147	8	2.87928337226551\\
147	9	3.96242226138424\\
147	10	3.12769428658053\\
147	11	2.18326252574122\\
147	12	2.73038363767008\\
147	13	2.6077824139705\\
147	14	1.70050453190984\\
147	15	2.15576617988777\\
147	16	2.36075371319622\\
147	17	1.52222211813128\\
147	18	2.27691126867918\\
147	19	2.20094111632111\\
147	20	1.57653895603072\\
148	1	2.11847030557174\\
148	2	2.45367813454105\\
148	3	2.03644724397274\\
148	4	1.55851625787663\\
148	5	1.73097708303006\\
148	6	2.17446166207061\\
148	7	2.67372445812415\\
148	8	3.30800794368862\\
148	9	3.56241166901751\\
148	10	2.71075788463382\\
148	11	2.69975647385663\\
148	12	2.56351742937918\\
148	13	1.73383388669612\\
148	14	2.12103140549563\\
148	15	2.3251639414825\\
148	16	2.07999318772113\\
148	17	2.31130152436604\\
148	18	2.34965842749008\\
148	19	1.50631932143914\\
148	20	2.28735386096182\\
149	1	1.51080283372863\\
149	2	2.22788835550971\\
149	3	2.29379389122374\\
149	4	2.21736677124298\\
149	5	1.58317684083878\\
149	6	1.63914178445014\\
149	7	2.40794456233813\\
149	8	3.43455688452338\\
149	9	4.00957646504286\\
149	10	2.60728265217097\\
149	11	2.31560324362999\\
149	12	2.60541212454712\\
149	13	2.26499020336662\\
149	14	1.80696509674925\\
149	15	2.06258151257201\\
149	16	1.66726961849979\\
149	17	2.20729808896945\\
149	18	2.27634722425188\\
149	19	2.29971410562586\\
149	20	2.33811292584714\\
150	1	2.28735386096182\\
150	2	2.26144181327724\\
150	3	1.49573662482211\\
150	4	2.38434680802439\\
150	5	2.29774369142306\\
150	6	2.05344499235482\\
150	7	2.08927667359357\\
150	8	4.08094758641541\\
150	9	3.1437523903206\\
150	10	2.6271735938874\\
150	11	2.30917695428234\\
150	12	1.96100528541223\\
150	13	2.32397209990238\\
150	14	2.18333095622467\\
150	15	2.32835773558705\\
150	16	1.6299375372404\\
150	17	1.57382229324411\\
150	18	2.26220677289321\\
150	19	2.29313773516295\\
150	20	2.10443323083796\\
151	1	2.28735386096182\\
151	2	2.26730021183805\\
151	3	1.67381625961792\\
151	4	2.21992022412881\\
151	5	1.69663195126279\\
151	6	2.9127825698673\\
151	7	2.55211569570545\\
151	8	3.10189315292396\\
151	9	3.03066624719654\\
151	10	2.61668743998317\\
151	11	2.24992654347276\\
151	12	2.28735386096182\\
151	13	2.33393007828154\\
151	14	1.78299421814375\\
151	15	2.11573615601001\\
151	16	2.30874835470385\\
151	17	2.38386315342678\\
151	18	1.55626986508697\\
151	19	2.09643775467245\\
151	20	1.65349220501745\\
152	1	1.47414350908924\\
152	2	2.9729660746304\\
152	3	2.2101829135024\\
152	4	1.64810489871569\\
152	5	2.43826900577228\\
152	6	3.0461954627845\\
152	7	2.85841258642412\\
152	8	2.54894623142423\\
152	9	2.7355515918384\\
152	10	2.24388949475514\\
152	11	1.89086110707737\\
152	12	2.01034985839918\\
152	13	2.25325547179383\\
152	14	2.87838685070534\\
152	15	1.88245372325509\\
152	16	2.14118220946073\\
152	17	2.30595844663193\\
152	18	2.29389280936059\\
152	19	2.17625234803963\\
152	20	1.56156189861395\\
153	1	1.74993442829951\\
153	2	1.48159430966922\\
153	3	2.15622879371052\\
153	4	2.32531340133294\\
153	5	2.44798928643592\\
153	6	2.57837845647013\\
153	7	3.74114417082542\\
153	8	2.59018182866005\\
153	9	1.98046954616191\\
153	10	1.93211322264626\\
153	11	2.33348194540888\\
153	12	2.17441190607418\\
153	13	2.21065575992084\\
153	14	2.38399762983359\\
153	15	2.87778288088237\\
153	16	1.86616156716172\\
153	17	2.04881634165929\\
153	18	2.27796045691223\\
153	19	2.2875754606117\\
153	20	2.28735386096182\\
154	1	2.22619232105063\\
154	2	2.26605019977882\\
154	3	1.49049564463851\\
154	4	1.64362474856484\\
154	5	3.17401888254559\\
154	6	2.91722271239643\\
154	7	2.4892794270611\\
154	8	2.83695684328808\\
154	9	1.91461731130772\\
154	10	1.86695454764452\\
154	11	2.28770225343549\\
154	12	2.81238513772821\\
154	13	1.9834780297862\\
154	14	2.60225760716463\\
154	15	2.47572534911529\\
154	16	2.27445969407395\\
154	17	2.33613644517691\\
154	18	1.59825827986764\\
154	19	2.20410176412472\\
154	20	2.28735386096182\\
155	1	2.31743330681979\\
155	2	2.81572735015117\\
155	3	1.71198533065767\\
155	4	2.13792353887241\\
155	5	2.59221385770677\\
155	6	2.73646472309407\\
155	7	2.31262342954606\\
155	8	2.44373014207884\\
155	9	2.26946026710178\\
155	10	2.33291047321347\\
155	11	2.15606088777919\\
155	12	2.16258621403498\\
155	13	2.27911917960014\\
155	14	2.50613421146369\\
155	15	2.30446678086257\\
155	16	2.26880143412087\\
155	17	2.35622039922909\\
155	18	2.029492888735\\
155	19	2.27877068662776\\
155	20	2.28735386096182\\
156	1	2.28171396486345\\
156	2	2.25778868526223\\
156	3	2.29268452253744\\
156	4	2.19425788832346\\
156	5	1.75204164865184\\
156	6	2.96494067725874\\
156	7	2.24422327837124\\
156	8	2.3134934103113\\
156	9	2.28484661920892\\
156	10	2.28945186284183\\
156	11	2.26855571478119\\
156	12	2.24345569665262\\
156	13	2.30222491051476\\
156	14	2.29766987969058\\
156	15	2.31674564898236\\
156	16	2.29854419103646\\
156	17	2.21587143270265\\
156	18	2.31839812181984\\
156	19	2.31167667690463\\
156	20	1.54915412719755\\
157	1	2.28735386096182\\
157	2	2.59798032735895\\
157	3	2.20119624599428\\
157	4	2.04820557446938\\
157	5	2.38113935523183\\
157	6	2.42560199337188\\
157	7	1.89094212730812\\
157	8	2.12607779277286\\
157	9	2.7034280844976\\
157	10	1.99401405845796\\
157	11	1.97799556948111\\
157	12	2.32268234517248\\
157	13	2.30240249173078\\
157	14	2.28614168209782\\
157	15	2.23288511469797\\
157	16	2.97599443872624\\
157	17	2.39555520045762\\
157	18	2.05263926680872\\
157	19	1.76622803705596\\
157	20	2.82646526245376\\
158	1	2.33128238501696\\
158	2	2.28631633057883\\
158	3	2.28364211479166\\
158	4	2.38724350054106\\
158	5	2.82894129478978\\
158	6	1.59423984818744\\
158	7	2.34175974071605\\
158	8	2.30094127706979\\
158	9	2.27185435644633\\
158	10	2.26042388014216\\
158	11	2.33653100310226\\
158	12	1.79466865049202\\
158	13	1.97958777050289\\
158	14	2.27693781861047\\
158	15	2.8971239484893\\
158	16	3.09768245808013\\
158	17	2.41528916319306\\
158	18	1.51222126334898\\
158	19	2.30631424860128\\
158	20	2.2736927793013\\
159	1	2.28735386096182\\
159	2	1.53001596648095\\
159	3	2.31947930518683\\
159	4	2.28735386096182\\
159	5	2.28105533287996\\
159	6	2.39555008415981\\
159	7	2.30483408536581\\
159	8	1.85163125390812\\
159	9	2.65822046771174\\
159	10	2.23042682495183\\
159	11	2.31963587303675\\
159	12	1.9828087083948\\
159	13	2.08053935251485\\
159	14	2.64356210996868\\
159	15	2.68591076693441\\
159	16	1.98584892220179\\
159	17	2.57958404810076\\
159	18	2.32837263680451\\
159	19	1.98187977143315\\
159	20	2.28735386096182\\
160	1	2.28735386096182\\
160	2	1.53405356600556\\
160	3	2.3152127696067\\
160	4	2.28758891830225\\
160	5	2.27400251631762\\
160	6	2.49196735635372\\
160	7	2.66157294013915\\
160	8	1.66521378039571\\
160	9	2.33476332220109\\
160	10	2.30059504988642\\
160	11	2.27612452825247\\
160	12	2.28957603356298\\
160	13	2.28168580695289\\
160	14	2.29423440446713\\
160	15	2.29142204863848\\
160	16	2.28708854437421\\
160	17	2.2871188036214\\
160	18	2.29080452062632\\
160	19	2.30255004210576\\
160	20	2.28735386096182\\
161	1	2.28735386096182\\
161	2	2.27444369650698\\
161	3	1.89373911597071\\
161	4	2.40919663918894\\
161	5	2.45271884696991\\
161	6	1.67226566506092\\
161	7	2.83006694426671\\
161	8	2.38068994328475\\
161	9	2.02387569620822\\
161	10	2.31073488524483\\
161	11	2.28735386096182\\
161	12	2.28735386096182\\
161	13	2.28735386096182\\
161	14	2.28735386096182\\
161	15	2.31636326967307\\
161	16	1.89395075711237\\
161	17	2.62060684389163\\
161	18	2.33613702989665\\
161	19	1.88347184825137\\
161	20	2.28735386096182\\
162	1	2.28735386096182\\
162	2	2.2632319876164\\
162	3	1.54468917976019\\
162	4	2.33003957231962\\
162	5	2.28735386096182\\
162	6	2.28735386096182\\
162	7	2.28735386096182\\
162	8	2.28735386096182\\
162	9	2.32648242970647\\
162	10	1.84115478442488\\
162	11	2.34248957146564\\
162	12	2.67196990600862\\
162	13	2.25467261320351\\
162	14	2.28735386096182\\
162	15	2.28735386096182\\
162	16	2.28735386096182\\
162	17	2.28735386096182\\
162	18	2.28735386096182\\
162	19	2.28735386096182\\
162	20	2.28735386096182\\
163	1	2.332849022822\\
163	2	1.48428421239099\\
163	3	2.29148955636114\\
163	4	1.91081370931901\\
163	5	2.34902418014749\\
163	6	2.25472715659291\\
163	7	2.29982823561252\\
163	8	2.43844754629412\\
163	9	2.40651632952559\\
163	10	1.79995602453344\\
163	11	2.12650154100462\\
163	12	2.28049542717214\\
163	13	2.57571982711889\\
163	14	2.08349173045162\\
163	15	2.57111809180449\\
163	16	1.95510221974403\\
163	17	2.20436132487725\\
163	18	2.70219282747584\\
163	19	1.90640514165647\\
163	20	1.88541726568476\\
164	1	2.29155245027949\\
164	2	2.2887802299801\\
164	3	2.24383660502627\\
164	4	1.54432282542668\\
164	5	2.20344617451115\\
164	6	1.82322745040786\\
164	7	2.95186815257394\\
164	8	2.23770108584786\\
164	9	2.2908039815878\\
164	10	2.32024928973817\\
164	11	1.83218837197441\\
164	12	1.89013111187538\\
164	13	2.87771281501084\\
164	14	2.52218033758512\\
164	15	2.27189426356944\\
164	16	2.28404163369868\\
164	17	2.24722073454646\\
164	18	3.07869782284352\\
164	19	1.51995680417594\\
164	20	2.3025189149152\\
165	1	3.10275750576156\\
165	2	2.2419366404174\\
165	3	1.85778175653031\\
165	4	2.28079903376727\\
165	5	1.85863575800089\\
165	6	1.73222985423562\\
165	7	2.74457630267543\\
165	8	2.42645818754168\\
165	9	1.96915013006576\\
165	10	2.15156507810235\\
165	11	1.85707307619044\\
165	12	2.09507622559311\\
165	13	2.57421371694429\\
165	14	2.69941664204563\\
165	15	2.36447816788477\\
165	16	2.25117843759869\\
165	17	2.71705000820702\\
165	18	2.32061680437496\\
165	19	2.28579427633873\\
165	20	2.3280864438945\\
166	1	2.33128238501696\\
166	2	1.46170185133585\\
166	3	1.60047075891171\\
166	4	2.25026611033268\\
166	5	1.71928133581947\\
166	6	2.79940343646614\\
166	7	1.63518381644681\\
166	8	2.33706189209236\\
166	9	2.27954560475198\\
166	10	2.33265390001341\\
166	11	1.78854878170321\\
166	12	2.39399840238959\\
166	13	3.17739313578373\\
166	14	2.56086248193514\\
166	15	1.59913863940843\\
166	16	2.188739294165\\
166	17	2.27485122790183\\
166	18	2.28511753631541\\
166	19	2.28739012272271\\
166	20	2.28735386096182\\
167	1	3.0498051479491\\
167	2	1.7637850139771\\
167	3	1.99595831558822\\
167	4	1.07173187469454\\
167	5	2.37727480534518\\
167	6	2.22451370941297\\
167	7	2.09797282674734\\
167	8	2.12814426546747\\
167	9	1.83306549728408\\
167	10	1.8306829470184\\
167	11	2.49586169040272\\
167	12	2.99227730325743\\
167	13	2.63529158711349\\
167	14	2.35045072275442\\
167	15	2.29924253828188\\
167	16	2.08891281345528\\
167	17	1.74485473940498\\
167	18	2.28386818206589\\
167	19	2.27729151010686\\
167	20	2.79093391703405\\
168	1	2.28735386096182\\
168	2	2.26340227810802\\
168	3	1.63977744791088\\
168	4	2.83127883990707\\
168	5	0.888080728602829\\
168	6	2.3820924118831\\
168	7	2.06261845955133\\
168	8	1.75057427616094\\
168	9	2.38223609762601\\
168	10	1.83958220805979\\
168	11	2.26681226320474\\
168	12	3.16887408876126\\
168	13	3.1345635742306\\
168	14	1.89520345522794\\
168	15	2.11220240218692\\
168	16	1.67588749229671\\
168	17	2.13400196967359\\
168	18	2.28234783761993\\
168	19	2.34380922912915\\
168	20	2.97667449520688\\
169	1	2.28735386096182\\
169	2	1.73034429748683\\
169	3	2.83654343728696\\
169	4	1.73602051016356\\
169	5	2.34048871529073\\
169	6	2.06546998246714\\
169	7	1.30972562289998\\
169	8	2.17667427815833\\
169	9	2.46696702380668\\
169	10	1.88773445524563\\
169	11	2.63127733983402\\
169	12	2.68157012726184\\
169	13	2.7292175511678\\
169	14	2.43121133786324\\
169	15	2.32923171802808\\
169	16	1.59673985403337\\
169	17	2.266397386268\\
169	18	1.51241073082125\\
169	19	2.46038912759063\\
169	20	2.83724373055281\\
170	1	2.34851540087302\\
170	2	2.28740009036724\\
170	3	2.32842260293458\\
170	4	2.23461213930388\\
170	5	2.23508155963003\\
170	6	2.29172317931092\\
170	7	2.3357469487319\\
170	8	1.75193892070034\\
170	9	1.25138120793789\\
170	10	2.71791419659229\\
170	11	2.69481575640208\\
170	12	2.24822529221718\\
170	13	2.28735386096182\\
170	14	2.28735386096182\\
170	15	2.29058608211761\\
170	16	2.23950834496729\\
170	17	2.42234820153901\\
170	18	1.59675598864403\\
170	19	2.2490289072905\\
170	20	2.94339910822654\\
171	1	2.90548647334302\\
171	2	1.6783555943712\\
171	3	2.91385205883926\\
171	4	2.23158643385561\\
171	5	2.16228786078137\\
171	6	1.76793700843962\\
171	7	2.22284283617572\\
171	8	2.08253208656693\\
171	9	1.88090734050772\\
171	10	2.22907438643722\\
171	11	2.29956646388841\\
171	12	2.38446375197487\\
171	13	2.15587140203442\\
171	14	2.23498247704074\\
171	15	2.29166274304278\\
171	16	2.28735386096182\\
171	17	2.28735386096182\\
171	18	2.28023804998242\\
171	19	2.44108555513793\\
171	20	2.88092159255901\\
172	1	2.97147325769402\\
172	2	2.27119591632403\\
172	3	2.28735386096182\\
172	4	2.28720585377452\\
172	5	2.30097134445578\\
172	6	2.16639996639315\\
172	7	1.52875521933248\\
172	8	1.73959603490395\\
172	9	2.30285412378574\\
172	10	2.23203503267686\\
172	11	2.33676976062238\\
172	12	1.83927394197909\\
172	13	2.03229899537126\\
172	14	2.31021209096879\\
172	15	2.28735386096182\\
172	16	2.28494874416816\\
172	17	2.28648620993937\\
172	18	2.87482991822586\\
172	19	3.06468144170731\\
172	20	2.28735386096182\\
173	1	2.41594349200472\\
173	2	2.15634949265809\\
173	3	2.30703966654393\\
173	4	2.43747198706872\\
173	5	2.10980485020498\\
173	6	2.32173789486507\\
173	7	2.10387825870319\\
173	8	1.79737392951602\\
173	9	1.90608714547365\\
173	10	1.8267411958519\\
173	11	2.33350620214236\\
173	12	2.28600074636502\\
173	13	2.34944616508374\\
173	14	1.77222241950431\\
173	15	2.12834192815255\\
173	16	2.29877891947202\\
173	17	2.25186721919442\\
173	18	2.87264053561192\\
173	19	3.06170829708302\\
173	20	2.41594349200472\\
174	1	2.47027449108568\\
174	2	2.28303353116447\\
174	3	2.28735386096182\\
174	4	2.28070011563043\\
174	5	2.40139166289146\\
174	6	2.84546393096429\\
174	7	2.03548350704981\\
174	8	1.84275235755944\\
174	9	2.33883521005739\\
174	10	1.76107645504075\\
174	11	2.06129560420176\\
174	12	1.85803726992578\\
174	13	1.88079783346151\\
174	14	2.27243851888762\\
174	15	2.40917380770994\\
174	16	2.19434713117558\\
174	17	2.26300075836309\\
174	18	2.38111839668332\\
174	19	3.04875997966435\\
174	20	2.28735386096182\\
175	1	2.28735386096182\\
175	2	1.62182770268204\\
175	3	2.31180528784139\\
175	4	2.38106233667698\\
175	5	2.95093298469259\\
175	6	2.58025304972355\\
175	7	3.48897330750572\\
175	8	1.61384133535397\\
175	9	0.949940460443226\\
175	10	1.94186397269069\\
175	11	2.33834069246318\\
175	12	1.80377323039267\\
175	13	2.04960786947902\\
175	14	1.77233966495079\\
175	15	2.13115575491679\\
175	16	2.16059954645036\\
175	17	2.36218096843032\\
175	18	3.01236239934031\\
175	19	3.00577827220449\\
175	20	1.65399352911494\\
176	1	2.51238571528678\\
176	2	2.04054555385289\\
176	3	1.82447422823601\\
176	4	3.08099186115675\\
176	5	2.77690718453084\\
176	6	2.37569665586999\\
176	7	2.48764357305531\\
176	8	2.5140348168494\\
176	9	1.82053857094567\\
176	10	1.5926667145113\\
176	11	1.10714101368613\\
176	12	1.98446753092329\\
176	13	2.43430352777459\\
176	14	1.66322609868771\\
176	15	1.98710629807544\\
176	16	1.6724447537576\\
176	17	2.74427112464588\\
176	18	3.21060806822349\\
176	19	3.07201941878385\\
176	20	2.3435021598967\\
177	1	2.33259836077318\\
177	2	2.24371013197111\\
177	3	2.4450728870363\\
177	4	3.09629453438561\\
177	5	2.73937849125475\\
177	6	1.5919937020764\\
177	7	2.39321902577725\\
177	8	2.2828597049456\\
177	9	2.25087524213463\\
177	10	2.74568303098656\\
177	11	1.86371889126018\\
177	12	1.02207364524172\\
177	13	2.07705593940793\\
177	14	1.75993022160137\\
177	15	2.07935425348433\\
177	16	1.68122149773838\\
177	17	2.16388371630158\\
177	18	3.00119232432335\\
177	19	3.06881362878812\\
177	20	2.28735386096182\\
178	1	2.49991527835811\\
178	2	2.30692224750866\\
178	3	2.30077386449569\\
178	4	2.80769121769038\\
178	5	2.25075086127981\\
178	6	2.29542299354364\\
178	7	2.30202740314592\\
178	8	2.26301490127212\\
178	9	2.28947639366269\\
178	10	2.27480285147859\\
178	11	2.41086823418956\\
178	12	2.55195069510026\\
178	13	0.974780954364268\\
178	14	1.31371711179036\\
178	15	2.28215858028135\\
178	16	2.049265662244\\
178	17	2.42348820405858\\
178	18	2.8398326686186\\
178	19	2.30580402579985\\
178	20	2.23095489997813\\
179	1	0.792342736308552\\
179	2	2.32157361602341\\
179	3	2.3322596253117\\
179	4	2.95277996821028\\
179	5	2.30141807948269\\
179	6	2.25177838747338\\
179	7	2.2899802485005\\
179	8	2.28735386096182\\
179	9	2.24793585593979\\
179	10	2.69405351938746\\
179	11	2.66278563063297\\
179	12	2.30895200163007\\
179	13	1.77169972572683\\
179	14	2.16894315013842\\
179	15	0.395978776085826\\
179	16	1.85473715732503\\
179	17	2.30122424488482\\
179	18	2.95847584208872\\
179	19	2.38175565898691\\
179	20	2.28735386096182\\
180	1	2.32288520638154\\
180	2	2.01278688810069\\
180	3	1.84324938762125\\
180	4	2.82253002543078\\
180	5	2.50146530646768\\
180	6	2.08377778631797\\
180	7	1.66179129691426\\
180	8	2.49129819027847\\
180	9	3.12786734535473\\
180	10	2.44358777195537\\
180	11	1.82843874692781\\
180	12	2.34440610008877\\
180	13	2.30485275071657\\
180	14	2.0575722093178\\
180	15	2.5498629897696\\
180	16	1.64594673465495\\
180	17	1.88040409779844\\
180	18	3.04574908407105\\
180	19	1.57251145205808\\
180	20	1.52490257397455\\
181	1	2.28735386096182\\
181	2	1.50344012483384\\
181	3	2.34756202445311\\
181	4	2.28563566196968\\
181	5	2.29105367519453\\
181	6	2.28878208463804\\
181	7	2.27423270403889\\
181	8	2.30002845644638\\
181	9	2.57101764791454\\
181	10	3.18214577447546\\
181	11	2.24128062140027\\
181	12	1.36858535868877\\
181	13	2.0446911072618\\
181	14	2.32848651097624\\
181	15	2.28425882054167\\
181	16	2.31412712775155\\
181	17	2.26558630688161\\
181	18	2.26932809302906\\
181	19	2.28687465571607\\
181	20	2.28735386096182\\
182	1	2.3403062187743\\
182	2	1.88835076813719\\
182	3	2.59675775144679\\
182	4	1.50890454105279\\
182	5	2.348089341171\\
182	6	2.29176780987326\\
182	7	2.48537542686365\\
182	8	3.05685189804405\\
182	9	2.49275312833846\\
182	10	2.41521407238603\\
182	11	2.50352822516255\\
182	12	2.05651466141958\\
182	13	1.87680744092065\\
182	14	1.92982547007043\\
182	15	2.22308356712507\\
182	16	2.29620003127697\\
182	17	2.23442466353329\\
182	18	2.33506425187611\\
182	19	2.3071066443643\\
182	20	1.52490257397455\\
183	1	2.3025189149152\\
183	2	2.26789473478248\\
183	3	2.29226278427983\\
183	4	2.28707092055543\\
183	5	2.28602646489788\\
183	6	2.24662553551986\\
183	7	2.76303293597566\\
183	8	3.43216075779596\\
183	9	1.83256193480616\\
183	10	1.85203999128749\\
183	11	2.33144504674299\\
183	12	2.26568422916763\\
183	13	2.29178933486915\\
183	14	2.34907568116692\\
183	15	1.63567636061188\\
183	16	2.15018154894224\\
183	17	2.29535743184141\\
183	18	2.28735386096182\\
183	19	2.28735386096182\\
183	20	2.28735386096182\\
184	1	2.28735386096182\\
184	2	2.28729416472961\\
184	3	2.29314088716787\\
184	4	2.26445079025881\\
184	5	1.91043185077561\\
184	6	2.77438579986909\\
184	7	2.80571446293254\\
184	8	2.66774566211192\\
184	9	2.12760041214417\\
184	10	2.37272168399642\\
184	11	2.10250587576341\\
184	12	2.0340794304719\\
184	13	2.0995939165792\\
184	14	2.69490535556806\\
184	15	2.01123855933262\\
184	16	2.27161554410872\\
184	17	1.21643904989506\\
184	18	2.55276174707774\\
184	19	2.30009677729501\\
184	20	2.28735386096182\\
185	1	1.52490257397455\\
185	2	1.57214587430544\\
185	3	3.06214398638846\\
185	4	2.24466814960403\\
185	5	2.28735386096182\\
185	6	2.26790073729616\\
185	7	2.52379268402961\\
185	8	2.84827078677284\\
185	9	2.23355207893794\\
185	10	2.28735386096182\\
185	11	2.28735386096182\\
185	12	2.28735386096182\\
185	13	2.34337885711893\\
185	14	1.67897131340659\\
185	15	2.10227128437138\\
185	16	2.30069314576113\\
185	17	2.28735386096182\\
185	18	2.28735386096182\\
185	19	2.30536189544089\\
185	20	1.52490257397455\\
186	1	2.28735386096182\\
186	2	1.88191311329891\\
186	3	2.29645580962367\\
186	4	2.75939592429903\\
186	5	2.24655792729849\\
186	6	2.22787773005543\\
186	7	2.55666935609263\\
186	8	2.70984322762491\\
186	9	1.949189177295\\
186	10	2.10041922110107\\
186	11	2.07678987364827\\
186	12	2.63085070454832\\
186	13	2.17092799961012\\
186	14	1.79020136417551\\
186	15	2.59166759241455\\
186	16	2.31316735595946\\
186	17	1.93459205067347\\
186	18	2.261789949936\\
186	19	2.2878215636737\\
186	20	2.28735386096182\\
187	1	1.52841184265797\\
187	2	2.30192610958509\\
187	3	2.28782928380167\\
187	4	2.38836270896445\\
187	5	2.83628393135188\\
187	6	1.56538974819991\\
187	7	2.55388016064792\\
187	8	3.17057216060317\\
187	9	2.40544109385482\\
187	10	1.78025786674658\\
187	11	2.37143557462877\\
187	12	1.78036853409594\\
187	13	1.99898578433192\\
187	14	2.25741137656959\\
187	15	2.93474045022696\\
187	16	2.4265680052202\\
187	17	2.33690550696735\\
187	18	1.54659194006041\\
187	19	2.24397830820378\\
187	20	2.28735386096182\\
188	1	1.4841699910419\\
188	2	2.34609222172075\\
188	3	2.21269915445775\\
188	4	1.85993812075037\\
188	5	2.3092635841681\\
188	6	2.3784452498369\\
188	7	2.87668650393822\\
188	8	2.94485855959197\\
188	9	2.29976336826497\\
188	10	2.11032662122166\\
188	11	2.05308648605657\\
188	12	1.85398757401129\\
188	13	2.47190754940001\\
188	14	1.75100632924033\\
188	15	2.46149800291982\\
188	16	2.65995755132459\\
188	17	2.32031264960504\\
188	18	2.29876960050097\\
188	19	1.98139011432208\\
188	20	2.32808644389447\\
189	1	2.24342533690682\\
189	2	2.26731601754385\\
189	3	1.5579656071861\\
189	4	2.32727227645689\\
189	5	2.27239910512189\\
189	6	2.27238087831081\\
189	7	2.53460347616749\\
189	8	2.84826886816116\\
189	9	2.2338939755406\\
189	10	2.30335393126647\\
189	11	2.28535543502838\\
189	12	2.32740073207748\\
189	13	1.72549182703367\\
189	14	1.99704483452288\\
189	15	2.94686025630163\\
189	16	2.29473095030808\\
189	17	3.74106522452259\\
189	18	2.46456773593804\\
189	19	0.784533036571881\\
189	20	2.27369277930137\\
190	1	1.97321164828276\\
190	2	2.35026201359064\\
190	3	2.25383653704768\\
190	4	1.82301256589883\\
190	5	2.05745903863698\\
190	6	2.81789059396472\\
190	7	3.54238659807171\\
190	8	2.61066499098686\\
190	9	1.80425563332456\\
190	10	1.71462385113128\\
190	11	2.05965409485951\\
190	12	2.43988389209314\\
190	13	2.31691928334004\\
190	14	2.32771418754592\\
190	15	1.99910797248774\\
190	16	2.38158650138987\\
190	17	3.51706687149621\\
190	18	2.37854500850836\\
190	19	2.28485344398478\\
190	20	2.32288520638154\\
191	1	2.21422320821977\\
191	2	1.5614734140701\\
191	3	2.31586036500487\\
191	4	2.26357510847611\\
191	5	2.30705265828583\\
191	6	2.44562735667769\\
191	7	3.13239970915225\\
191	8	2.79278108327648\\
191	9	2.29541921113771\\
191	10	1.88852379950251\\
191	11	1.86650224864364\\
191	12	2.30465019100369\\
191	13	2.32765679364778\\
191	14	1.64988579062876\\
191	15	2.7327461338756\\
191	16	2.41403408051717\\
191	17	3.00346311089016\\
191	18	2.34286924644606\\
191	19	2.28808065847769\\
191	20	2.21422320821977\\
192	1	2.28735386096182\\
192	2	2.07621799032166\\
192	3	2.2990358124407\\
192	4	2.20567847920929\\
192	5	2.01887232237772\\
192	6	3.66063035313336\\
192	7	2.76051501395104\\
192	8	2.27920443904901\\
192	9	2.40522777164395\\
192	10	1.86393293523452\\
192	11	1.93940700770025\\
192	12	1.80410307628669\\
192	13	2.59971061360482\\
192	14	1.35947469404813\\
192	15	2.54351015584078\\
192	16	3.05228043111303\\
192	17	3.62773243016183\\
192	18	1.68365001245839\\
192	19	1.71688562935934\\
192	20	2.25727441510386\\
193	1	2.33259836077322\\
193	2	1.61280579667277\\
193	3	2.94529226633194\\
193	4	1.66391671666903\\
193	5	3.10160002560302\\
193	6	3.10773647667879\\
193	7	3.10554481913952\\
193	8	2.19343325074773\\
193	9	1.25740029479573\\
193	10	2.32535158170541\\
193	11	2.25844429314821\\
193	12	2.31331607577393\\
193	13	2.33694536840922\\
193	14	1.72513364050426\\
193	15	2.09571273872471\\
193	16	2.86238384766561\\
193	17	3.77589992203871\\
193	18	3.13839371701422\\
193	19	0.909391442967976\\
193	20	1.42802169210686\\
194	1	2.28735386096182\\
194	2	2.28823693396774\\
194	3	2.30132795041473\\
194	4	2.29442163355907\\
194	5	3.30591740612172\\
194	6	3.55318913104305\\
194	7	2.00831444894145\\
194	8	1.76892184095492\\
194	9	2.22016768849145\\
194	10	1.98205601875736\\
194	11	2.01897522391792\\
194	12	2.20199196735092\\
194	13	2.22306534031399\\
194	14	2.29129967775783\\
194	15	2.2980273535929\\
194	16	2.32207628314925\\
194	17	3.74369755975753\\
194	18	2.39802150269161\\
194	19	2.29066790633795\\
194	20	2.06232200663686\\
195	1	2.37978549146299\\
195	2	3.0883971358223\\
195	3	2.10983553885568\\
195	4	2.38010500426253\\
195	5	3.12979608913895\\
195	6	2.96313136248406\\
195	7	2.22731644477442\\
195	8	2.25156375877916\\
195	9	2.26703721585688\\
195	10	1.93889626413293\\
195	11	1.96540599590307\\
195	12	2.26012733586524\\
195	13	2.27489766744085\\
195	14	1.75379913350243\\
195	15	2.05754840026033\\
195	16	2.89787007830197\\
195	17	3.82982395617206\\
195	18	2.28209909418267\\
195	19	1.63521915544692\\
195	20	2.98557299793981\\
196	1	3.0498051479491\\
196	2	2.90326472100914\\
196	3	2.37163127302093\\
196	4	2.12203309438495\\
196	5	2.59065012522804\\
196	6	3.09561693555512\\
196	7	2.5402097143351\\
196	8	1.77446099166728\\
196	9	2.37219446777727\\
196	10	1.87495296568128\\
196	11	1.89599794319138\\
196	12	2.25264109578653\\
196	13	2.25571206219815\\
196	14	1.7467549598289\\
196	15	2.69445619943567\\
196	16	3.6461182940995\\
196	17	3.1703951275619\\
196	18	2.33612386456598\\
196	19	2.31933237607657\\
196	20	0.891040918030173\\
197	1	3.10413614703006\\
197	2	2.23219072344711\\
197	3	2.86749516624407\\
197	4	2.42085502828914\\
197	5	2.38714103754069\\
197	6	2.86329792909086\\
197	7	2.30322979709038\\
197	8	2.18330480828824\\
197	9	2.29544360491491\\
197	10	2.29857576590309\\
197	11	2.32755310639041\\
197	12	1.86285557081846\\
197	13	1.95228483898\\
197	14	2.21274395860874\\
197	15	2.88745652100952\\
197	16	3.10473034106959\\
197	17	2.45890644275132\\
197	18	2.91037905191667\\
197	19	2.32524681637114\\
197	20	1.52490257397455\\
198	1	2.28735386096182\\
198	2	2.40340875417588\\
198	3	3.01891434861732\\
198	4	2.16177865210321\\
198	5	2.49582749343361\\
198	6	2.87552303040212\\
198	7	2.31158164167249\\
198	8	2.31324322334725\\
198	9	1.94186638465967\\
198	10	1.83103916011873\\
198	11	2.28841581253073\\
198	12	2.73443884274091\\
198	13	2.60305072469111\\
198	14	1.66663032794948\\
198	15	2.72435141289044\\
198	16	3.03558782421536\\
198	17	2.41140402020772\\
198	18	2.97164670019039\\
198	19	1.6432370245517\\
198	20	2.27325412071588\\
199	1	2.28735386096182\\
199	2	2.30613272052686\\
199	3	2.86551773540428\\
199	4	2.25235027079979\\
199	5	2.30735301237744\\
199	6	2.57570187439524\\
199	7	2.74849575226502\\
199	8	2.2426855111039\\
199	9	2.29974553431256\\
199	10	2.334150325767\\
199	11	1.81666338646849\\
199	12	1.9329433054246\\
199	13	2.36425104994223\\
199	14	2.96516889155085\\
199	15	2.98981802679661\\
199	16	1.79424090972071\\
199	17	2.75938291428433\\
199	18	2.50526858868793\\
199	19	2.12416709307476\\
199	20	2.28735386096182\\
200	1	2.34851540087317\\
200	2	2.18266308749623\\
200	3	2.4464028138406\\
200	4	2.94263159959779\\
200	5	2.42227947869577\\
200	6	3.11182673752592\\
200	7	2.5320650432702\\
200	8	1.71151594687656\\
200	9	2.37395279316241\\
200	10	1.91891866512194\\
200	11	1.86539606850728\\
200	12	2.80143169224314\\
200	13	2.55047077854337\\
200	14	2.25679016665036\\
200	15	2.89712034880821\\
200	16	2.46831817411066\\
200	17	2.23819347469679\\
200	18	3.01604466284411\\
200	19	1.65156236488377\\
200	20	2.18094782123909\\
201	1	1.73746399137083\\
201	2	2.84368475666556\\
201	3	2.2681557207894\\
201	4	3.07726873122392\\
201	5	2.53141120781604\\
201	6	3.08478614417446\\
201	7	2.68438127710602\\
201	8	2.09419053048449\\
201	9	1.58628528413205\\
201	10	1.82966187101467\\
201	11	2.34964967496628\\
201	12	2.14520205725913\\
201	13	2.19081955345498\\
201	14	2.40785615088427\\
201	15	2.99024303583035\\
201	16	2.38473060345181\\
201	17	2.79821415303498\\
201	18	2.31856315896992\\
201	19	2.50278860035718\\
201	20	2.07479244356554\\
202	1	2.28735386096182\\
202	2	2.28752415145343\\
202	3	2.37127986558588\\
202	4	3.06460564740951\\
202	5	2.92187933827756\\
202	6	2.44120662867154\\
202	7	2.86750979337428\\
202	8	2.22913441157432\\
202	9	2.32972543163268\\
202	10	1.92950479696745\\
202	11	1.45262244179327\\
202	12	1.94331761340372\\
202	13	2.29064551339864\\
202	14	2.89484861207191\\
202	15	2.4369175722447\\
202	16	2.93166631353802\\
202	17	2.45158526723121\\
202	18	2.17965158891101\\
202	19	2.32110185681822\\
202	20	2.28735386096182\\
203	1	2.28735386096182\\
203	2	2.27513561183514\\
203	3	3.08602299090301\\
203	4	3.08275154784258\\
203	5	3.07625310042291\\
203	6	2.84852668389072\\
203	7	2.08374714334848\\
203	8	2.20905831469373\\
203	9	1.59306305400471\\
203	10	2.33499186539801\\
203	11	2.57280816943098\\
203	12	1.55803123284215\\
203	13	2.06560563744963\\
203	14	2.40435954503796\\
203	15	2.24477379201802\\
203	16	2.72519996002228\\
203	17	2.59351111329468\\
203	18	2.30376627746306\\
203	19	2.28701418446696\\
203	20	2.28735386096182\\
204	1	3.03351211477607\\
204	2	3.06642791738119\\
204	3	3.05345645785111\\
204	4	2.82866822152929\\
204	5	1.72294012830704\\
204	6	2.97624539313498\\
204	7	2.23219972264956\\
204	8	2.28735386096182\\
204	9	2.32578135072346\\
204	10	1.89320751435342\\
204	11	1.89493810209531\\
204	12	2.32988802026881\\
204	13	2.30985067934444\\
204	14	1.64396272571788\\
204	15	2.75072250212554\\
204	16	2.43314274943132\\
204	17	2.25312151615303\\
204	18	3.01522752612665\\
204	19	2.33123856758045\\
204	20	1.53856365563501\\
205	1	3.0498051479491\\
205	2	3.0498051479491\\
205	3	3.05358461197557\\
205	4	2.96832469714399\\
205	5	2.17122762280183\\
205	6	1.84836250604026\\
205	7	2.1081307792818\\
205	8	2.71714724527461\\
205	9	2.73391053930857\\
205	10	2.27639411146701\\
205	11	1.92537798199937\\
205	12	1.513201372425\\
205	13	2.343685834989\\
205	14	2.50708319334926\\
205	15	1.84799472645227\\
205	16	2.20500907559156\\
205	17	2.72726409383795\\
205	18	2.31869864950004\\
205	19	2.32817777894703\\
205	20	2.24662127802917\\
206	1	3.79289279166533\\
206	2	3.02449684168124\\
206	3	2.32702724233565\\
206	4	2.99542886963235\\
206	5	2.10219705237158\\
206	6	1.63946482384078\\
206	7	2.34306572141908\\
206	8	2.25458035539009\\
206	9	2.64044265749895\\
206	10	2.74501311573909\\
206	11	2.28069300763096\\
206	12	1.78046103858801\\
206	13	2.03985669916726\\
206	14	1.65699004425687\\
206	15	2.75929288571499\\
206	16	2.48367476946407\\
206	17	1.52021695878443\\
206	18	2.97118596843443\\
206	19	2.31236055233617\\
206	20	2.28735386096182\\
207	1	2.64379529437895\\
207	2	3.07902336556562\\
207	3	2.26670141313048\\
207	4	2.96368691933858\\
207	5	1.78955310183134\\
207	6	2.09051141898566\\
207	7	2.54287132210256\\
207	8	2.09084361289487\\
207	9	2.55433420467167\\
207	10	2.23999567233585\\
207	11	2.55702295622675\\
207	12	2.22494039951589\\
207	13	1.88637152832058\\
207	14	1.82334225647665\\
207	15	2.24262350340134\\
207	16	2.63430364827471\\
207	17	2.32761642057612\\
207	18	2.34892803029322\\
207	19	1.84025396882877\\
207	20	2.28735386096182\\
208	1	3.0498051479491\\
208	2	2.29246725346823\\
208	3	3.08571005620058\\
208	4	2.97210381399311\\
208	5	2.10015923094483\\
208	6	1.63606328063547\\
208	7	2.34371233923891\\
208	8	2.25467261320351\\
208	9	2.63284133726397\\
208	10	2.78868864800259\\
208	11	1.78601907392106\\
208	12	1.88806460263579\\
208	13	2.93697703068826\\
208	14	1.91541013647437\\
208	15	2.08281816070572\\
208	16	2.30069314576113\\
208	17	2.28735386096182\\
208	18	2.28735386096182\\
208	19	2.28735386096182\\
208	20	2.28735386096182\\
209	1	3.0498051479491\\
209	2	2.6244993506917\\
209	3	2.34469647739951\\
209	4	2.67501699027265\\
209	5	2.54977800440832\\
209	6	2.03261266097325\\
209	7	2.53765627058568\\
209	8	1.92196522861989\\
209	9	2.31921838313362\\
209	10	2.28442331865324\\
209	11	2.32031341704975\\
209	12	2.27665195460528\\
209	13	2.23649530235613\\
209	14	2.60970150987898\\
209	15	2.45704843178462\\
209	16	1.88058181605789\\
209	17	2.25132852785007\\
209	18	1.94246200395383\\
209	19	2.27607901147425\\
209	20	2.28735386096182\\
210	1	2.29155245027949\\
210	2	2.31124373760927\\
210	3	3.02592891171713\\
210	4	2.24490320694445\\
210	5	2.28735386096182\\
210	6	2.28735386096182\\
210	7	2.28735386096182\\
210	8	2.28735386096182\\
210	9	2.28735386096182\\
210	10	2.28731315898531\\
210	11	2.3376037171691\\
210	12	1.72610375452694\\
210	13	2.55649241441384\\
210	14	2.54718853644009\\
210	15	2.28561419179124\\
210	16	2.27614566038977\\
210	17	2.30068022710909\\
210	18	2.26967559928684\\
210	19	2.28626400729725\\
210	20	2.30671750423286\\
211	1	3.0498051479491\\
211	2	2.28369968227853\\
211	3	2.73656257229025\\
211	4	2.22910359501608\\
211	5	1.88905476158251\\
211	6	2.74949746856334\\
211	7	2.25068170903285\\
211	8	2.28735386096182\\
211	9	2.28526348784733\\
211	10	2.33808044649215\\
211	11	2.01186465714368\\
211	12	2.06333094970569\\
211	13	2.24219823855282\\
211	14	2.67059372239045\\
211	15	2.40882532387376\\
211	16	2.25852863897256\\
211	17	2.57708980722588\\
211	18	2.32495138671627\\
211	19	1.9208490077493\\
211	20	2.64736722857423\\
212	1	3.07744063883107\\
212	2	2.26869311478675\\
212	3	2.28727309654604\\
212	4	2.28906624930143\\
212	5	2.30752499307453\\
212	6	2.30315503518823\\
212	7	2.23680841978354\\
212	8	2.60558611521839\\
212	9	2.45076067533689\\
212	10	1.78991636811384\\
212	11	2.32975421994425\\
212	12	2.30893505389348\\
212	13	2.26435943693385\\
212	14	2.2857893610383\\
212	15	2.23598673321533\\
212	16	3.0035515954339\\
212	17	2.34054954441753\\
212	18	2.32486817378647\\
212	19	2.24516736322888\\
212	20	2.28735386096182\\
213	1	2.54622509187687\\
213	2	2.78966839162888\\
213	3	1.43756528690673\\
213	4	2.38455818421485\\
213	5	2.33092273668798\\
213	6	2.50696659657603\\
213	7	2.14396400454611\\
213	8	2.1679474728989\\
213	9	2.73762269660975\\
213	10	2.62145902724947\\
213	11	1.95413673779799\\
213	12	2.05916800088419\\
213	13	2.26932505065905\\
213	14	2.70101815290223\\
213	15	2.57302446092185\\
213	16	2.72291056292208\\
213	17	3.11012446301084\\
213	18	1.60995081111953\\
213	19	1.53660944913288\\
213	20	1.74824245946988\\
214	1	3.01427380252947\\
214	2	2.27023436296386\\
214	3	2.28802446142775\\
214	4	2.16721478250427\\
214	5	1.65277852715082\\
214	6	2.49968565708416\\
214	7	3.15106580003133\\
214	8	2.48658818131119\\
214	9	1.74871084740023\\
214	10	2.33657036205059\\
214	11	2.31199020546303\\
214	12	2.27964433102768\\
214	13	2.21345167964274\\
214	14	2.81506043159248\\
214	15	3.06214611513383\\
214	16	3.09555252501994\\
214	17	2.48716967596845\\
214	18	1.50389665391671\\
214	19	2.2846233293535\\
214	20	1.55686198519862\\
215	1	2.20087545412017\\
215	2	1.53380330595159\\
215	3	2.37676082754666\\
215	4	2.30056246089649\\
215	5	2.40132303141055\\
215	6	2.95918564618666\\
215	7	2.20477070179384\\
215	8	2.2882747945717\\
215	9	2.30252733853414\\
215	10	2.32199809515484\\
215	11	1.90457397298095\\
215	12	2.39247054794933\\
215	13	2.63621965613162\\
215	14	2.75979485848612\\
215	15	2.52985937072967\\
215	16	2.82044224701013\\
215	17	2.55728722214588\\
215	18	2.30896117442119\\
215	19	2.08892670968559\\
215	20	1.73746399137083\\
216	1	1.53442773182959\\
216	2	2.30756878310228\\
216	3	2.27595696949847\\
216	4	1.55246647323188\\
216	5	2.42161039484651\\
216	6	2.90356752361461\\
216	7	2.30024430939765\\
216	8	2.25309567884895\\
216	9	2.20714883925256\\
216	10	2.35593777859142\\
216	11	2.26387301405368\\
216	12	2.8275594375627\\
216	13	2.56153230582012\\
216	14	2.18940974845092\\
216	15	2.93979880598667\\
216	16	2.37851649428419\\
216	17	2.94107171347857\\
216	18	2.36812640800804\\
216	19	1.57305867665641\\
216	20	2.9981687658928\\
217	1	2.28735386096182\\
217	2	2.10082406643941\\
217	3	1.71630579749877\\
217	4	2.31409601883351\\
217	5	2.40937624865159\\
217	6	2.66531685503191\\
217	7	1.74927471823896\\
217	8	2.3320159433549\\
217	9	2.1800888861956\\
217	10	2.12065382271554\\
217	11	2.79279301521393\\
217	12	2.60485493230436\\
217	13	2.39644254009051\\
217	14	2.31517754024163\\
217	15	2.73417287747987\\
217	16	3.07170299403538\\
217	17	2.54678470522494\\
217	18	2.09936198383501\\
217	19	1.73217840803368\\
217	20	2.88092159255901\\
218	1	2.48130362123367\\
218	2	2.11900177014525\\
218	3	1.62059014332644\\
218	4	2.26987350865038\\
218	5	2.41268977326183\\
218	6	2.23612405099465\\
218	7	2.26417415386225\\
218	8	2.19389417436492\\
218	9	2.32553797939911\\
218	10	2.36812992546289\\
218	11	2.23503537590584\\
218	12	2.7529705759844\\
218	13	2.5300069576496\\
218	14	2.27703769605323\\
218	15	2.96244893057932\\
218	16	2.36529109279287\\
218	17	2.92313723491712\\
218	18	2.33739369314306\\
218	19	2.30141528379147\\
218	20	1.65399352911512\\
219	1	2.28735386096182\\
219	2	2.28328563674017\\
219	3	2.16524334504179\\
219	4	2.2166486622972\\
219	5	1.71485452307359\\
219	6	2.33591712045231\\
219	7	2.24747776455881\\
219	8	2.18724179947049\\
219	9	2.35469515775525\\
219	10	2.36431266478616\\
219	11	2.23817518393203\\
219	12	2.70217905915283\\
219	13	2.56721982003336\\
219	14	2.91540524809012\\
219	15	2.40612333389832\\
219	16	2.86038333866799\\
219	17	2.36781618677071\\
219	18	2.2841167610506\\
219	19	2.28735386096182\\
219	20	2.28735386096182\\
220	1	2.15876422991892\\
220	2	2.29185451284904\\
220	3	2.2592389912454\\
220	4	1.64568696376882\\
220	5	2.21123368230597\\
220	6	2.25541857856385\\
220	7	1.86201300792779\\
220	8	2.83686496919692\\
220	9	1.92287647780909\\
220	10	2.23071612418553\\
220	11	2.71775286875813\\
220	12	2.85143875270965\\
220	13	2.48320765147194\\
220	14	2.73675004806061\\
220	15	2.61192751056715\\
220	16	2.13552444286486\\
220	17	2.38428631693883\\
220	18	2.29846108774167\\
220	19	2.26768518584121\\
220	20	2.30652950769629\\
221	1	2.28735386096182\\
221	2	2.28530873967441\\
221	3	2.14838089532866\\
221	4	1.66031297006437\\
221	5	2.33292911115557\\
221	6	2.26491638249784\\
221	7	2.23645814524304\\
221	8	2.01037156612008\\
221	9	2.13813458615801\\
221	10	2.74138029759924\\
221	11	2.69135797960183\\
221	12	2.60074933169983\\
221	13	2.77994561676995\\
221	14	2.56572988101454\\
221	15	2.29929973118269\\
221	16	2.20225315435519\\
221	17	2.27081885430999\\
221	18	2.34961406187899\\
221	19	2.95580430322142\\
221	20	2.28735386096182\\
222	1	2.88092159255901\\
222	2	2.2537446812291\\
222	3	1.75740415004523\\
222	4	2.82964254736147\\
222	5	1.65812313977441\\
222	6	2.18725125548526\\
222	7	2.29983730790493\\
222	8	2.28011493906582\\
222	9	2.36514026250554\\
222	10	2.33900404788592\\
222	11	2.62331891114652\\
222	12	2.62784743772071\\
222	13	2.88193826489214\\
222	14	2.5794672777389\\
222	15	2.08930696024945\\
222	16	2.23480615662668\\
222	17	2.45044608697394\\
222	18	2.2497175244338\\
222	19	2.91436143196973\\
222	20	1.69378612936463\\
223	1	2.9981687658928\\
223	2	1.59615326135075\\
223	3	3.00421190848657\\
223	4	2.16971784899271\\
223	5	1.64472597685595\\
223	6	2.33969422732728\\
223	7	2.26838745253619\\
223	8	2.23973720793273\\
223	9	2.28571576857582\\
223	10	2.62145775731119\\
223	11	3.10831396966018\\
223	12	2.61041905237746\\
223	13	2.8511755465948\\
223	14	1.9385131447877\\
223	15	2.10103948998698\\
223	16	2.24053644674413\\
223	17	2.29828592763099\\
223	18	2.97712115714382\\
223	19	2.28001430331466\\
223	20	1.63130861369728\\
224	1	1.76378350649656\\
224	2	1.98505172077334\\
224	3	2.56437642837655\\
224	4	2.23582444607534\\
224	5	2.11729203131717\\
224	6	2.38571882551442\\
224	7	1.59115925217238\\
224	8	2.54773728679138\\
224	9	2.72319355814589\\
224	10	2.62280712604709\\
224	11	2.9527850388268\\
224	12	3.29438443027222\\
224	13	2.66706099182684\\
224	14	2.09391346468438\\
224	15	1.56862517617811\\
224	16	2.18402805180444\\
224	17	2.25877180929954\\
224	18	2.49205284420873\\
224	19	2.29411819141637\\
224	20	2.28735386096182\\
225	1	1.55479402329583\\
225	2	3.00253224618084\\
225	3	1.51665613426408\\
225	4	2.36356616038725\\
225	5	2.28502274776182\\
225	6	2.28921971082767\\
225	7	2.23738145427706\\
225	8	2.56950685998209\\
225	9	2.45994538011606\\
225	10	2.11276878549328\\
225	11	3.14633623036105\\
225	12	3.14060598592465\\
225	13	2.53721503557875\\
225	14	2.32086890995067\\
225	15	1.58042527759193\\
225	16	2.86073335739362\\
225	17	1.66601923185451\\
225	18	2.2265339618384\\
225	19	2.32364736116985\\
225	20	2.28735386096182\\
226	1	2.32288520638154\\
226	2	1.80417050178306\\
226	3	2.25768303371201\\
226	4	2.19145356325515\\
226	5	1.68931217358859\\
226	6	2.77198378939905\\
226	7	2.22411888653645\\
226	8	2.56802136117879\\
226	9	2.8707825246453\\
226	10	2.63937563531346\\
226	11	2.67972239457205\\
226	12	2.69549391254357\\
226	13	2.65433841277751\\
226	14	2.41514729556313\\
226	15	2.09073984341132\\
226	16	1.8234970610311\\
226	17	1.87914803754427\\
226	18	2.33932108476286\\
226	19	1.73524413023989\\
226	20	3.08533649336881\\
227	1	2.24342533690682\\
227	2	2.3168206118818\\
227	3	2.23168802891257\\
227	4	1.58329551153977\\
227	5	2.33659228904131\\
227	6	2.28410386980732\\
227	7	2.21272749509329\\
227	8	2.85963780271139\\
227	9	3.33552401469744\\
227	10	2.1936548047164\\
227	11	2.23477704854653\\
227	12	2.79781554775257\\
227	13	2.57870917944378\\
227	14	2.2612524645762\\
227	15	2.28851781871875\\
227	16	2.27263810932064\\
227	17	2.3280370898929\\
227	18	1.54476994417598\\
227	19	2.26219445723341\\
227	20	2.33128238501682\\
228	1	2.64736722857423\\
228	2	1.99901522131709\\
228	3	1.82408035552895\\
228	4	2.36366447553194\\
228	5	2.62290385148498\\
228	6	1.78345166998729\\
228	7	2.14521114782411\\
228	8	2.80653510796872\\
228	9	2.98464774288568\\
228	10	2.46316086366911\\
228	11	2.3675183451468\\
228	12	3.00729274204407\\
228	13	2.59957184316235\\
228	14	2.31841870578236\\
228	15	1.55829843149637\\
228	16	2.55196016938765\\
228	17	2.3773776155229\\
228	18	1.85669314539497\\
228	19	1.91409696554579\\
228	20	2.3403062187743\\
229	1	3.0498051479491\\
229	2	2.26871331502694\\
229	3	2.27335907791147\\
229	4	2.20159539031517\\
229	5	1.73791536761089\\
229	6	3.00875770256607\\
229	7	1.944625202086\\
229	8	2.34038173898479\\
229	9	2.97504269769442\\
229	10	2.13245482861775\\
229	11	2.68398972500562\\
229	12	2.76020204270362\\
229	13	2.52164736553089\\
229	14	2.86697560619925\\
229	15	2.52546449830016\\
229	16	1.63505823874372\\
229	17	1.4357315692185\\
229	18	2.97429449395387\\
229	19	2.33104685259167\\
229	20	1.52421325334031\\
230	1	2.69342638004461\\
230	2	2.27776299522463\\
230	3	2.28735386096182\\
230	4	2.29161646795613\\
230	5	2.21429751330937\\
230	6	1.94048421679998\\
230	7	2.30520944803798\\
230	8	2.40563665520333\\
230	9	2.68652628497239\\
230	10	2.74724671778413\\
230	11	2.42373132870449\\
230	12	2.69965694359129\\
230	13	3.11062782449136\\
230	14	2.90811811422308\\
230	15	1.36835161696789\\
230	16	2.07003322677663\\
230	17	2.32235328499564\\
230	18	1.90683526698782\\
230	19	1.92051812945953\\
230	20	2.28735386096182\\
231	1	3.0498051479491\\
231	2	2.26934582648275\\
231	3	2.28735386096182\\
231	4	2.28735386096182\\
231	5	2.28735386096182\\
231	6	2.30680698462748\\
231	7	2.02490343253538\\
231	8	2.01667754024247\\
231	9	2.81192123569472\\
231	10	2.63851053330368\\
231	11	2.63851053330368\\
231	12	2.70431767164695\\
231	13	3.13851139186451\\
231	14	2.49778107867095\\
231	15	2.26790073729616\\
231	16	2.33737617895924\\
231	17	1.61060747881012\\
231	18	1.48899766572307\\
231	19	2.26423243397635\\
231	20	2.28735386096182\\
232	1	3.09943623361476\\
232	2	1.51036809459279\\
232	3	2.34349728114125\\
232	4	2.67779557853561\\
232	5	2.56391323897046\\
232	6	1.81587239768717\\
232	7	2.14351881354479\\
232	8	2.56044153853075\\
232	9	2.40288341088717\\
232	10	2.69033130307925\\
232	11	2.72296524335511\\
232	12	2.39671841817873\\
232	13	2.808021383353\\
232	14	2.76849306729503\\
232	15	2.38222897135396\\
232	16	2.31348091192656\\
232	17	1.94805816484197\\
232	18	2.3377629345304\\
232	19	1.5425883273714\\
232	20	1.83578618001888\\
233	1	1.5428875759771\\
233	2	1.53322056876471\\
233	3	2.32008923184221\\
233	4	2.28735386096182\\
233	5	2.28735386096182\\
233	6	2.28746098344769\\
233	7	2.2859086255953\\
233	8	2.25336204610494\\
233	9	2.59491437674656\\
233	10	3.14205930686908\\
233	11	2.64475561434568\\
233	12	2.23671718522967\\
233	13	2.24010989368495\\
233	14	2.89859798130361\\
233	15	2.4748096048932\\
233	16	2.32084334673401\\
233	17	1.57063434633699\\
233	18	2.23278782281293\\
233	19	2.28420107946614\\
233	20	2.28735386096182\\
234	1	2.74274413814917\\
234	2	2.25307411730815\\
234	3	1.47646547690684\\
234	4	1.66056100087419\\
234	5	2.61390979275347\\
234	6	2.26541773400425\\
234	7	2.27181787541556\\
234	8	2.42802499893557\\
234	9	2.96284723436568\\
234	10	2.42345238083743\\
234	11	2.25806485571029\\
234	12	2.71083615485434\\
234	13	2.6954332844143\\
234	14	2.66310947401319\\
234	15	2.3722092593597\\
234	16	2.0046464288454\\
234	17	2.2496147690736\\
234	18	2.30806356564769\\
234	19	1.83501766640323\\
234	20	2.28735386096182\\
235	1	2.30364689413485\\
235	2	2.28699042109078\\
235	3	2.28972548427718\\
235	4	2.19196430682257\\
235	5	1.48421367143457\\
235	6	1.8463260459143\\
235	7	2.93235235425987\\
235	8	2.19410658295129\\
235	9	2.66435461645325\\
235	10	2.74078653296328\\
235	11	2.19519348560836\\
235	12	2.71211868281364\\
235	13	3.14415063928941\\
235	14	2.48375567092355\\
235	15	2.28095541889227\\
235	16	2.38432057786167\\
235	17	1.54695443889812\\
235	18	2.22942602227829\\
235	19	2.28942809946565\\
235	20	2.24342533690682\\
236	1	1.97321164828276\\
236	2	2.35827594497333\\
236	3	2.51240125604133\\
236	4	2.02514342344879\\
236	5	2.59781568306747\\
236	6	1.81707023264497\\
236	7	1.71069344718244\\
236	8	2.38201413252626\\
236	9	2.79054669551419\\
236	10	2.72411533229042\\
236	11	2.21310498651083\\
236	12	2.79542457386792\\
236	13	2.54059135360847\\
236	14	2.66316375245158\\
236	15	2.40959628600341\\
236	16	2.27854359609396\\
236	17	2.29044819789102\\
236	18	2.26331386665421\\
236	19	1.57705347286778\\
236	20	2.54622509187687\\
237	1	1.55479402329583\\
237	2	3.03230281382964\\
237	3	2.25648787567454\\
237	4	2.29504365660433\\
237	5	2.1426443103376\\
237	6	1.85948280678835\\
237	7	2.70336497130931\\
237	8	1.66150311230253\\
237	9	2.64722873221929\\
237	10	3.12615202428015\\
237	11	2.62481723723938\\
237	12	2.25004874076474\\
237	13	2.28735386096182\\
237	14	2.2901331070345\\
237	15	2.2504148301472\\
237	16	2.2934853327831\\
237	17	2.98317642353643\\
237	18	2.41460397214195\\
237	19	2.23910340826643\\
237	20	1.54915412719747\\
238	1	2.34375282194551\\
238	2	2.2860217962761\\
238	3	2.28735386096182\\
238	4	2.28735386096182\\
238	5	2.28264832875515\\
238	6	2.35950535479754\\
238	7	2.41855978399133\\
238	8	2.0606118932226\\
238	9	2.36352164859618\\
238	10	2.82829841369463\\
238	11	2.54876728890756\\
238	12	2.13690868465231\\
238	13	2.41243528312574\\
238	14	2.83268985089564\\
238	15	1.89122651124135\\
238	16	2.86941692993632\\
238	17	2.35676832731823\\
238	18	2.3106761574547\\
238	19	2.29336536473527\\
238	20	2.07479244356554\\
239	1	2.29687901881687\\
239	2	1.62459073191804\\
239	3	2.27132693922974\\
239	4	2.28252531833726\\
239	5	2.4124525871759\\
239	6	2.92094279082298\\
239	7	2.02067630158492\\
239	8	1.98289806088181\\
239	9	2.8449037420329\\
239	10	2.27732345042343\\
239	11	2.28374248559164\\
239	12	2.23786789542971\\
239	13	2.79878156873698\\
239	14	2.50179131513849\\
239	15	2.88658621133936\\
239	16	2.37158807684909\\
239	17	2.27189856674138\\
239	18	2.32907147740724\\
239	19	2.36776963759683\\
239	20	1.5153774161195\\
240	1	2.08688688742088\\
240	2	0.996123618182013\\
240	3	2.94373349483485\\
240	4	2.22207867141321\\
240	5	2.2483543691025\\
240	6	2.33358581539113\\
240	7	2.36066382167056\\
240	8	2.36724197370148\\
240	9	2.11231616672372\\
240	10	2.35593093554298\\
240	11	2.72037597638444\\
240	12	2.61697249086247\\
240	13	2.77034068121376\\
240	14	2.60091697268005\\
240	15	2.16235439092565\\
240	16	2.25444519376484\\
240	17	2.27967173976606\\
240	18	2.42684503447539\\
240	19	2.8830297904897\\
240	20	2.25577044281096\\
241	1	2.28735386096182\\
241	2	2.28150913936149\\
241	3	1.65937693423962\\
241	4	2.19473417910655\\
241	5	2.17620523241831\\
241	6	1.71501894809521\\
241	7	2.33688002597691\\
241	8	2.25863454633769\\
241	9	2.55182947538656\\
241	10	3.08107381328447\\
241	11	2.73799799532838\\
241	12	2.27916345384893\\
241	13	2.21266077308775\\
241	14	2.82371414688275\\
241	15	2.44999895908828\\
241	16	2.26956750835884\\
241	17	2.29437364085828\\
241	18	3.68940177176904\\
241	19	2.35022705831294\\
241	20	1.53900231422049\\
242	1	2.34168486004278\\
242	2	2.0529607439011\\
242	3	2.30487911792292\\
242	4	1.66981608215743\\
242	5	2.05946402439501\\
242	6	1.80538287250839\\
242	7	2.30856663476832\\
242	8	2.52313275469912\\
242	9	2.73699093432613\\
242	10	2.64865297249222\\
242	11	2.6902388808134\\
242	12	2.31309190883891\\
242	13	2.2832511017298\\
242	14	2.22378217018534\\
242	15	2.84052751668167\\
242	16	2.35515471093551\\
242	17	2.95004613841702\\
242	18	3.1834472692817\\
242	19	2.98166214555776\\
242	20	1.50572692724008\\
243	1	1.57923357305551\\
243	2	0.737906405446025\\
243	3	2.94299736921165\\
243	4	1.63810748829835\\
243	5	2.32783251106955\\
243	6	2.21385044024123\\
243	7	2.02996749844893\\
243	8	1.71482240003214\\
243	9	2.74929278010494\\
243	10	2.68494152999117\\
243	11	2.69694244609493\\
243	12	2.61405578996672\\
243	13	1.73177544476191\\
243	14	2.596417554186\\
243	15	2.51539993647369\\
243	16	3.02302046085169\\
243	17	2.2535218299135\\
243	18	3.65818646211103\\
243	19	2.33349056088899\\
243	20	2.23302286188086\\
244	1	1.46004376884327\\
244	2	2.31301190273152\\
244	3	0.829806132833781\\
244	4	1.72743177185559\\
244	5	2.80738348151187\\
244	6	1.58094914994504\\
244	7	2.4325760372202\\
244	8	2.21480416383845\\
244	9	2.29952146787624\\
244	10	2.20326522202031\\
244	11	2.74817168047859\\
244	12	2.65844658066728\\
244	13	2.24570502217729\\
244	14	2.31158164167249\\
244	15	2.77681493585362\\
244	16	3.68343812365289\\
244	17	3.24291980050708\\
244	18	2.35497257986891\\
244	19	1.62029607497228\\
244	20	2.28735386096182\\
245	1	2.28735386096182\\
245	2	1.51145870656579\\
245	3	1.73275918092765\\
245	4	2.07401004285567\\
245	5	1.48777087800151\\
245	6	1.99908372489046\\
245	7	2.37622102158031\\
245	8	1.49742077302495\\
245	9	2.49536042112262\\
245	10	2.23992635563648\\
245	11	3.09658537764488\\
245	12	2.49997298288866\\
245	13	2.37575108048817\\
245	14	2.24032978485683\\
245	15	3.3748311513727\\
245	16	3.31878366177768\\
245	17	3.20582603822794\\
245	18	1.54517412256851\\
245	19	2.26038148796016\\
245	20	2.28735386096182\\
246	1	2.28735386096182\\
246	2	1.591767771846\\
246	3	2.26173823878292\\
246	4	1.55436907821589\\
246	5	2.27501945360168\\
246	6	1.9782851428023\\
246	7	1.09212198435473\\
246	8	2.66145979686702\\
246	9	2.76115078704664\\
246	10	2.24203298213283\\
246	11	2.28177958138315\\
246	12	2.29103532961231\\
246	13	2.19022485692186\\
246	14	2.91025199414195\\
246	15	3.09692282489575\\
246	16	3.03871557239676\\
246	17	3.10030790458551\\
246	18	2.34409089046106\\
246	19	2.20582961099262\\
246	20	1.62178345584224\\
247	1	1.46850361299086\\
247	2	2.30069063329345\\
247	3	2.04014323925463\\
247	4	1.78262150498279\\
247	5	2.2943487719962\\
247	6	1.98478237510118\\
247	7	1.82997560970676\\
247	8	1.94076162064142\\
247	9	1.90670425321853\\
247	10	2.66283822800192\\
247	11	2.19539178783061\\
247	12	2.41208007501247\\
247	13	3.51188649203313\\
247	14	3.33304488517393\\
247	15	1.72015781245572\\
247	16	2.95224907922006\\
247	17	2.95873987046551\\
247	18	2.34946904224405\\
247	19	1.69681505077149\\
247	20	2.86732317641078\\
248	1	2.25182251554219\\
248	2	2.23450795868928\\
248	3	1.61278308396465\\
248	4	2.20299831572598\\
248	5	1.64117997132663\\
248	6	2.37234009040434\\
248	7	2.00116220261254\\
248	8	1.76004473531034\\
248	9	1.98277764515792\\
248	10	1.87548914455783\\
248	11	2.18028299488089\\
248	12	3.79493698105567\\
248	13	3.11527323106221\\
248	14	2.79742978803228\\
248	15	2.43371047576577\\
248	16	2.92605725227023\\
248	17	3.06703148520939\\
248	18	2.40536524473946\\
248	19	0.778689548364726\\
248	20	3.01991369862782\\
249	1	1.7837738048896\\
249	2	2.29922181727566\\
249	3	2.29000064060186\\
249	4	2.28118319464457\\
249	5	1.99439145851318\\
249	6	1.68338866100153\\
249	7	1.66213168603632\\
249	8	2.2776466451302\\
249	9	2.13939172448926\\
249	10	1.97029179538202\\
249	11	2.47028300606694\\
249	12	3.09451374297123\\
249	13	3.09612292827455\\
249	14	2.42456088158045\\
249	15	2.88554200236053\\
249	16	3.13716463609501\\
249	17	2.13151498297847\\
249	18	2.19526409965471\\
249	19	2.66030023364446\\
249	20	1.97321164828276\\
250	1	2.28735386096182\\
250	2	2.26374745462304\\
250	3	1.56055938746233\\
250	4	2.32958853412068\\
250	5	2.29202144120209\\
250	6	2.07582647476628\\
250	7	1.73767350376705\\
250	8	2.04482459695404\\
250	9	1.78128650756207\\
250	10	2.29107098838095\\
250	11	2.69054805138244\\
250	12	3.11204230725337\\
250	13	3.10291992994525\\
250	14	2.48771256084986\\
250	15	2.2153010385843\\
250	16	2.96020974628788\\
250	17	2.39443359833771\\
250	18	2.25329540632566\\
250	19	3.04917111074022\\
250	20	1.52227062246198\\
251	1	1.83196358377448\\
251	2	2.29810954326308\\
251	3	2.29113332498829\\
251	4	2.18886508200166\\
251	5	1.68064236936874\\
251	6	2.74212680199816\\
251	7	2.12715633576471\\
251	8	1.872465421675\\
251	9	1.75961730517153\\
251	10	1.80696620223508\\
251	11	2.76854322528645\\
251	12	2.75225430342402\\
251	13	3.26749734412824\\
251	14	2.65453518924674\\
251	15	2.23434581772921\\
251	16	2.56468918035395\\
251	17	2.28240724149225\\
251	18	3.00759259364211\\
251	19	2.81598906705793\\
251	20	1.79123100084183\\
252	1	2.28735386096182\\
252	2	3.01656266059104\\
252	3	1.49835554804772\\
252	4	2.34575260917961\\
252	5	2.29048983176463\\
252	6	2.28196653638772\\
252	7	2.27660577088112\\
252	8	2.33243454788006\\
252	9	1.94269876977206\\
252	10	1.78877977341408\\
252	11	2.7358604060938\\
252	12	3.14104636212442\\
252	13	2.54824578284221\\
252	14	2.26017775880772\\
252	15	2.21882230315892\\
252	16	2.9222770756166\\
252	17	3.11561345573185\\
252	18	2.3724015407958\\
252	19	1.53249673139256\\
252	20	2.28666454032758\\
253	1	3.0498051479491\\
253	2	2.24469120948926\\
253	3	1.5783707276985\\
253	4	2.61333310376146\\
253	5	1.52014531234228\\
253	6	2.4439409883671\\
253	7	2.62522466813568\\
253	8	2.10293690558307\\
253	9	2.01579027369943\\
253	10	2.26604452616999\\
253	11	2.77662811789284\\
253	12	2.62213943090743\\
253	13	2.17762730740087\\
253	14	2.90079249848773\\
253	15	2.31784097525837\\
253	16	3.70564292933669\\
253	17	2.84855095889687\\
253	18	1.87860883456992\\
253	19	1.98180916652335\\
253	20	1.52490257397455\\
254	1	3.0498051479491\\
254	2	1.51300837836183\\
254	3	2.26378779114971\\
254	4	1.56792176745233\\
254	5	2.35071546375855\\
254	6	2.10227128437139\\
254	7	1.65295970804793\\
254	8	2.6336194622106\\
254	9	2.79724802241548\\
254	10	2.23733154296441\\
254	11	2.23733154296441\\
254	12	2.74344624039159\\
254	13	3.08248639570741\\
254	14	3.16252210450327\\
254	15	1.7472239872964\\
254	16	2.82548284190736\\
254	17	2.38906590755657\\
254	18	2.25144895271034\\
254	19	3.06269978992177\\
254	20	1.52490257397455\\
255	1	2.69342638004461\\
255	2	1.81775293863674\\
255	3	1.95862120939356\\
255	4	2.36469973098964\\
255	5	2.24394724496686\\
255	6	1.89837184143184\\
255	7	2.33289073892183\\
255	8	2.1364163597572\\
255	9	2.21284301378935\\
255	10	2.47073377017838\\
255	11	2.51946056847489\\
255	12	2.64037080092308\\
255	13	3.18467806781531\\
255	14	3.28715854579952\\
255	15	2.44381377527595\\
255	16	1.86864569421167\\
255	17	2.66655967686562\\
255	18	2.29514561711118\\
255	19	1.88197280953112\\
255	20	2.28735386096182\\
256	1	1.52421325334031\\
256	2	2.32051361047492\\
256	3	2.27158336624993\\
256	4	2.19524547998509\\
256	5	1.60224010260964\\
256	6	2.34569797442777\\
256	7	2.2939671418591\\
256	8	2.26557129602922\\
256	9	2.24532791448205\\
256	10	2.66377230866994\\
256	11	3.20515793195718\\
256	12	2.01888136726142\\
256	13	2.46385960377302\\
256	14	3.15504367591499\\
256	15	2.45555058077657\\
256	16	2.27484339813891\\
256	17	2.28730978771049\\
256	18	2.25537627774418\\
256	19	3.05877299479021\\
256	20	1.54357689661134\\
257	1	1.98029285116189\\
257	2	2.22967985460449\\
257	3	1.87516227707999\\
257	4	2.02492863943861\\
257	5	2.23094231023093\\
257	6	1.82516964274629\\
257	7	2.03176322762587\\
257	8	2.56592743406454\\
257	9	2.97887578234935\\
257	10	2.61605030558685\\
257	11	2.93148943581296\\
257	12	2.67443714927595\\
257	13	1.87173051117249\\
257	14	2.49548423553025\\
257	15	2.38862028715164\\
257	16	2.55672200827894\\
257	17	2.32509295285005\\
257	18	2.2858317623566\\
257	19	2.28735386096182\\
257	20	2.28735386096182\\
258	1	2.28998581247439\\
258	2	2.28816600928904\\
258	3	2.31820167425552\\
258	4	2.18835059257336\\
258	5	1.57184945793604\\
258	6	2.32719568730556\\
258	7	2.54409115714093\\
258	8	2.51914843776198\\
258	9	2.0341122570044\\
258	10	3.18579766909723\\
258	11	2.64431940427422\\
258	12	2.24822529221718\\
258	13	2.28615664726898\\
258	14	2.24500587094218\\
258	15	2.93111816617892\\
258	16	2.4194062023778\\
258	17	2.27917021467102\\
258	18	2.2873669075213\\
258	19	2.28735386096182\\
258	20	2.28735386096182\\
259	1	1.95347201193845\\
259	2	1.81646529437983\\
259	3	2.35882290462039\\
259	4	2.20049789874886\\
259	5	2.06208294762075\\
259	6	2.15868664491684\\
259	7	2.05890425573092\\
259	8	2.68228204183284\\
259	9	2.3432772986069\\
259	10	2.69196735808244\\
259	11	2.69196735808244\\
259	12	2.28696827483011\\
259	13	3.23639672176786\\
259	14	2.72043908957274\\
259	15	1.61193354098213\\
259	16	1.67721211094174\\
259	17	2.73945841513596\\
259	18	1.81480555822666\\
259	19	2.77096398333356\\
259	20	2.28735386096182\\
260	1	2.25182251554219\\
260	2	2.30141773230535\\
260	3	1.5162961935753\\
260	4	1.57103145327504\\
260	5	2.47015415758783\\
260	6	2.90980630978319\\
260	7	2.2338781515623\\
260	8	2.27818928333277\\
260	9	2.72035901951155\\
260	10	2.27457811809631\\
260	11	2.25776039030806\\
260	12	2.62330016356947\\
260	13	2.77661538196568\\
260	14	3.13553080119962\\
260	15	2.47695707040984\\
260	16	1.6242059863209\\
260	17	1.54768493659352\\
260	18	2.16805356298905\\
260	19	2.3220769500951\\
260	20	2.25182251554219\\
261	1	2.31743330681979\\
261	2	1.70355991188553\\
261	3	2.12523501974868\\
261	4	2.3822503593062\\
261	5	1.26519635411689\\
261	6	2.03827274817571\\
261	7	2.83332217049028\\
261	8	2.57610363168252\\
261	9	2.89105406410307\\
261	10	3.21254809527163\\
261	11	2.18169274506745\\
261	12	1.83376255631882\\
261	13	2.88224134158499\\
261	14	2.52379268402961\\
261	15	2.26790073729616\\
261	16	2.32343061286676\\
261	17	1.82623341242824\\
261	18	1.24016688608094\\
261	19	2.31146507230801\\
261	20	2.28735386096182\\
262	1	2.28735386096182\\
262	2	2.28735386096182\\
262	3	2.28735386096182\\
262	4	2.27935029008224\\
262	5	2.43617050139872\\
262	6	2.79900431955403\\
262	7	1.43134847341032\\
262	8	1.66461151905076\\
262	9	3.04901635186702\\
262	10	3.19515917851154\\
262	11	2.19248960443001\\
262	12	2.24360151114089\\
262	13	2.87085003236805\\
262	14	2.61751088071067\\
262	15	1.58894498242411\\
262	16	2.14125006436073\\
262	17	2.29583237046022\\
262	18	2.28993086709018\\
262	19	2.26139899169149\\
262	20	0.814087669043574\\
263	1	2.11847030557174\\
263	2	2.29134265465962\\
263	3	2.28345262904693\\
263	4	2.38492872294913\\
263	5	2.96933857378576\\
263	6	2.3608969238543\\
263	7	2.97359401796309\\
263	8	1.91634699456126\\
263	9	1.84717514122084\\
263	10	2.4594245044518\\
263	11	2.27551698615732\\
263	12	2.23355207893794\\
263	13	2.84827078677284\\
263	14	2.52379268402961\\
263	15	2.32236948356001\\
263	16	1.59502954875788\\
263	17	2.24976912595194\\
263	18	2.24054337201884\\
263	19	2.28550380766553\\
263	20	2.28735386096182\\
264	1	1.61733420447572\\
264	2	2.27752528837283\\
264	3	1.59163593581419\\
264	4	3.09818856043456\\
264	5	2.30866212681283\\
264	6	2.84969828868553\\
264	7	2.18390111280071\\
264	8	2.65167649437772\\
264	9	2.92495784209234\\
264	10	1.77966643185329\\
264	11	1.81827072625011\\
264	12	2.83421833573688\\
264	13	2.53344127256979\\
264	14	2.25964222860457\\
264	15	2.28771360065318\\
264	16	2.33131199559059\\
264	17	1.65229646226026\\
264	18	2.26176341827729\\
264	19	2.91990549798234\\
264	20	1.65399352911512\\
265	1	2.12360887757243\\
265	2	1.5671897074587\\
265	3	1.67786286748121\\
265	4	2.40437637400335\\
265	5	2.87147291422031\\
265	6	2.23887475543445\\
265	7	2.59015318652851\\
265	8	2.79997916615225\\
265	9	2.28093058657536\\
265	10	2.66880423326959\\
265	11	2.16746944622883\\
265	12	1.9905980068939\\
265	13	2.26567618013472\\
265	14	2.260463257363\\
265	15	2.27890955756893\\
265	16	2.28356849492035\\
265	17	2.24379589391353\\
265	18	3.04408646086411\\
265	19	2.42334680237733\\
265	20	2.17793987665339\\
266	1	2.28735386096182\\
266	2	1.65443541279539\\
266	3	2.14269873495573\\
266	4	1.8419994760609\\
266	5	3.00457665484095\\
266	6	2.16515887131016\\
266	7	2.47857821505924\\
266	8	2.76367481208371\\
266	9	2.29954026113456\\
266	10	2.36431266478616\\
266	11	2.27619658582568\\
266	12	2.33659571513361\\
266	13	2.17346564678999\\
266	14	2.2756294442109\\
266	15	1.75057235754931\\
266	16	2.17331605903219\\
266	17	2.24828018278392\\
266	18	3.08603674095344\\
266	19	2.22475711728233\\
266	20	2.94039116364066\\
267	1	2.28735386096182\\
267	2	2.26627755526377\\
267	3	1.62419116732976\\
267	4	2.33038657608375\\
267	5	3.00030507605299\\
267	6	2.28940330369373\\
267	7	2.22962583198103\\
267	8	2.01037156612008\\
267	9	2.13552965966149\\
267	10	2.81064766125672\\
267	11	2.29275571216735\\
267	12	2.20873072545257\\
267	13	2.85361044755082\\
267	14	1.88514055619813\\
267	15	1.54009624265093\\
267	16	2.14039461936314\\
267	17	2.97498611692214\\
267	18	2.97787962088881\\
267	19	3.06715472403333\\
267	20	1.61733420447572\\
268	1	2.28735386096182\\
268	2	2.12494593978483\\
268	3	2.4589704787004\\
268	4	2.27166816888648\\
268	5	2.39414239876484\\
268	6	2.81015405728704\\
268	7	2.05095568505308\\
268	8	1.8165174166641\\
268	9	2.61636155922\\
268	10	2.67748143784884\\
268	11	1.83072948705618\\
268	12	2.54946239278562\\
268	13	2.43315997125524\\
268	14	2.34886382075544\\
268	15	2.41896512268715\\
268	16	1.53688472422876\\
268	17	2.76416967685535\\
268	18	2.47589635223413\\
268	19	2.88147275487928\\
268	20	2.28735386096182\\
269	1	2.28735386096182\\
269	2	2.22853748579704\\
269	3	2.34950518523388\\
269	4	2.27656819350076\\
269	5	2.41352262432262\\
269	6	2.90453555457325\\
269	7	1.9905151411415\\
269	8	2.03904307076821\\
269	9	2.81178908903061\\
269	10	2.26657505884655\\
269	11	2.32009765546122\\
269	12	2.23041330330755\\
269	13	2.79224579061574\\
269	14	3.18853370986193\\
269	15	1.8561614798241\\
269	16	1.4021920076813\\
269	17	2.86590338548957\\
269	18	2.29638073708913\\
269	19	2.32994332196667\\
269	20	2.28735386096182\\
270	1	2.34375282194551\\
270	2	2.24815909097772\\
270	3	2.7837426315253\\
270	4	1.6909070423942\\
270	5	2.17862476620835\\
270	6	2.32414588957625\\
270	7	2.4602125148167\\
270	8	2.26028455238873\\
270	9	2.26569437953705\\
270	10	2.2601341058237\\
270	11	2.70947314570302\\
270	12	3.14119183857154\\
270	13	2.48888822213808\\
270	14	2.8697248031584\\
270	15	2.52905402890583\\
270	16	1.60822877490402\\
270	17	1.4380469132577\\
270	18	2.79155311697918\\
270	19	2.53655728981109\\
270	20	1.49482312811658\\
271	1	2.28735386096182\\
271	2	2.27618268045917\\
271	3	3.03511897033659\\
271	4	2.15609428989502\\
271	5	1.61699022480875\\
271	6	2.28690204618207\\
271	7	2.283807087988\\
271	8	2.56148360962827\\
271	9	2.82322251634234\\
271	10	2.21063820005574\\
271	11	2.69107683903594\\
271	12	3.12481182833537\\
271	13	2.54382536546851\\
271	14	2.28969377236678\\
271	15	2.29851730306407\\
271	16	2.25464057238842\\
271	17	2.32777761136657\\
271	18	1.50665752699842\\
271	19	2.29855039454755\\
271	20	2.32288520638146\\
272	1	2.34262484272584\\
272	2	1.97367334848092\\
272	3	2.31949871970985\\
272	4	2.53161900259795\\
272	5	2.26940305592852\\
272	6	2.30218089208091\\
272	7	2.31431649472511\\
272	8	2.24263102253198\\
272	9	2.29125401479967\\
272	10	2.24443177664416\\
272	11	2.67238131117185\\
272	12	3.12412803512999\\
272	13	2.57257576160197\\
272	14	2.23513728159517\\
272	15	2.71660849911297\\
272	16	2.41099124460749\\
272	17	1.80690075016773\\
272	18	2.26147839480674\\
272	19	2.04361258254254\\
272	20	1.74824245946988\\
273	1	1.54119560714757\\
273	2	2.28633934478291\\
273	3	3.05877471240444\\
273	4	2.25130462743023\\
273	5	2.15506251534709\\
273	6	1.62773401171758\\
273	7	2.59916663237402\\
273	8	2.55531004712096\\
273	9	1.69527969547312\\
273	10	2.68310386544466\\
273	11	3.09707238524484\\
273	12	3.10287990405097\\
273	13	2.51768185098827\\
273	14	2.25008115616602\\
273	15	2.32674692403186\\
273	16	2.28036859780339\\
273	17	2.3292946028102\\
273	18	1.55895524536687\\
273	19	2.24747696970547\\
273	20	2.28735386096182\\
274	1	1.83196358377448\\
274	2	2.3371692795294\\
274	3	1.90917037272774\\
274	4	2.65395341136548\\
274	5	2.19173957344028\\
274	6	2.09061069343605\\
274	7	2.5031385185839\\
274	8	2.09024570040313\\
274	9	2.55725570209664\\
274	10	2.17056755642773\\
274	11	3.20527155031407\\
274	12	3.2714558968514\\
274	13	2.40937193634349\\
274	14	1.84108105491848\\
274	15	2.59071284555772\\
274	16	2.38261857743402\\
274	17	2.32286074865064\\
274	18	2.28277900448355\\
274	19	1.52867385192449\\
274	20	2.28735386096182\\
275	1	1.50973752002118\\
275	2	1.56598209671772\\
275	3	2.3567304484418\\
275	4	3.02868159872228\\
275	5	2.08828321646192\\
275	6	1.65373644428512\\
275	7	2.34228102751148\\
275	8	2.25482303235979\\
275	9	2.59215799869795\\
275	10	3.0973645258511\\
275	11	3.09939651835282\\
275	12	2.59685224764065\\
275	13	2.25318208032867\\
275	14	2.28702958817794\\
275	15	2.27204020596515\\
275	16	2.31708199074732\\
275	17	2.27348566973784\\
275	18	2.28576832939973\\
275	19	2.28737926886231\\
275	20	2.28735386096182\\
276	1	2.28735386096182\\
276	2	2.26269916174211\\
276	3	1.57434982009559\\
276	4	2.713200578808\\
276	5	2.26781691223791\\
276	6	2.19787369477294\\
276	7	1.82681061304989\\
276	8	2.31257224829543\\
276	9	3.19105728722291\\
276	10	2.40833846245362\\
276	11	2.46163393198945\\
276	12	2.97684841278841\\
276	13	2.10856353585208\\
276	14	2.14757587327346\\
276	15	2.29771436407299\\
276	16	2.28735386096182\\
276	17	2.28735386096182\\
276	18	2.30446085143883\\
276	19	1.8744775337054\\
276	20	2.69336371453197\\
277	1	2.28735386096182\\
277	2	3.01956943573733\\
277	3	1.57203471359878\\
277	4	2.95576319011396\\
277	5	1.5620302499993\\
277	6	2.13728690696958\\
277	7	1.88939853111572\\
277	8	3.16185514026331\\
277	9	3.08893371669374\\
277	10	2.6936462438075\\
277	11	2.24233377476415\\
277	12	2.28735386096182\\
277	13	2.34337885711893\\
277	14	1.67897131340659\\
277	15	2.10227128437138\\
277	16	2.30069314576113\\
277	17	2.28735386096182\\
277	18	2.28735386096182\\
277	19	2.28735386096182\\
277	20	2.28735386096182\\
278	1	2.28735386096182\\
278	2	2.30014118858746\\
278	3	2.68621135856848\\
278	4	2.30754818086722\\
278	5	2.29937259274554\\
278	6	2.05846028898653\\
278	7	1.82888524441242\\
278	8	3.22471313490089\\
278	9	2.8576397056827\\
278	10	2.68496885650335\\
278	11	2.28695185699584\\
278	12	1.84184655357312\\
278	13	2.16909760751551\\
278	14	2.30318059840491\\
278	15	2.27042249654416\\
278	16	1.97987040941298\\
278	17	1.88784379783952\\
278	18	2.62523595139925\\
278	19	1.94510762329061\\
278	20	2.28735386096182\\
279	1	1.52910116329221\\
279	2	3.05922591505585\\
279	3	2.25879447632618\\
279	4	2.28716463103198\\
279	5	2.28721778571197\\
279	6	2.28694995665667\\
279	7	2.23583759313351\\
279	8	2.86511144653893\\
279	9	3.31461190561486\\
279	10	2.18893971599629\\
279	11	2.27602193734469\\
279	12	2.34185310401526\\
279	13	1.72952573551484\\
279	14	2.05221703519374\\
279	15	2.2525310588382\\
279	16	2.9722023027264\\
279	17	2.42323202371712\\
279	18	1.5409305281024\\
279	19	2.24476661092857\\
279	20	3.06916879122013\\
280	1	2.28735386096182\\
280	2	2.27067124911752\\
280	3	3.36295091594397\\
280	4	1.87337374726541\\
280	5	1.86744545642143\\
280	6	2.33504465462815\\
280	7	2.37967910901299\\
280	8	2.93241138354618\\
280	9	2.91713541556458\\
280	10	2.25953627555819\\
280	11	2.1076566903339\\
280	12	2.30311205828644\\
280	13	2.28436082672971\\
280	14	2.35652775168514\\
280	15	1.87345036382519\\
280	16	2.1675070692904\\
280	17	2.72225788777114\\
280	18	2.32061680437498\\
280	19	2.26874828857713\\
280	20	3.0498051479491\\
281	1	2.28472190944926\\
281	2	3.07296499284951\\
281	3	2.28523492794196\\
281	4	2.90125338556003\\
281	5	1.56399216749316\\
281	6	2.32861904136262\\
281	7	2.5373637919382\\
281	8	2.7928117810635\\
281	9	2.57303928904939\\
281	10	2.77972334103793\\
281	11	1.79657682858613\\
281	12	1.9492492024322\\
281	13	2.31933673406598\\
281	14	2.28735386096182\\
281	15	2.28851781871875\\
281	16	2.27263810932064\\
281	17	2.28443921572151\\
281	18	2.27117938885474\\
281	19	3.02719918797027\\
281	20	3.0498051479491\\
282	1	2.51069374645716\\
282	2	2.76568900717811\\
282	3	1.81240716571015\\
282	4	2.79599981933307\\
282	5	2.15490621244829\\
282	6	1.95907543614215\\
282	7	2.97506812386746\\
282	8	2.82388158686566\\
282	9	2.2072830232996\\
282	10	2.28758697228182\\
282	11	2.30861879359747\\
282	12	2.34149605951651\\
282	13	1.88921967996142\\
282	14	2.11608802939341\\
282	15	2.37471202435205\\
282	16	1.96364627267226\\
282	17	2.19559118640241\\
282	18	3.05356090341686\\
282	19	3.06528727532443\\
282	20	2.51069374645716\\
283	1	3.01991369862782\\
283	2	2.32929645746807\\
283	3	2.94081598081337\\
283	4	1.56081106363442\\
283	5	2.32059243800655\\
283	6	2.45029739456815\\
283	7	3.12801532513329\\
283	8	2.79724064946492\\
283	9	1.92146922181761\\
283	10	1.85539305757081\\
283	11	2.30864222806883\\
283	12	2.28511374477327\\
283	13	2.28659326847152\\
283	14	2.32428557364329\\
283	15	2.2910193868629\\
283	16	1.56521977747687\\
283	17	2.88194392022856\\
283	18	2.3156991924868\\
283	19	3.77264216507505\\
283	20	2.28171396486347\\
284	1	1.76378350649656\\
284	2	3.04819567028589\\
284	3	2.01422674221818\\
284	4	2.51231334708113\\
284	5	2.20219916827694\\
284	6	3.3486125460855\\
284	7	2.42812270195163\\
284	8	1.66169201332757\\
284	9	2.34327817568658\\
284	10	2.31982293767626\\
284	11	1.9221769611241\\
284	12	2.40592611888937\\
284	13	2.56065529928165\\
284	14	1.82982047624746\\
284	15	2.17308413542416\\
284	16	2.03640548219174\\
284	17	2.43461132790669\\
284	18	3.57766073075409\\
284	19	2.54467610529936\\
284	20	2.07479244356554\\
285	1	2.23258420329539\\
285	2	1.57826585272923\\
285	3	2.37267986739803\\
285	4	2.21821550109956\\
285	5	2.41503288235289\\
285	6	3.14417489602288\\
285	7	2.62863870972557\\
285	8	1.68441743886082\\
285	9	2.33259958503005\\
285	10	1.9223688771104\\
285	11	1.91835623781019\\
285	12	2.32334365407609\\
285	13	2.28735386096182\\
285	14	2.28735386096182\\
285	15	2.28735386096182\\
285	16	2.23733154296441\\
285	17	2.96752436198303\\
285	18	3.02165238108357\\
285	19	2.4167458919574\\
285	20	2.18094782123909\\
286	1	2.06232200663686\\
286	2	2.35277052528176\\
286	3	1.63939051875104\\
286	4	2.23057506054526\\
286	5	3.01406084576834\\
286	6	2.29910490987019\\
286	7	2.4197765035697\\
286	8	2.28218320246468\\
286	9	2.21082811520408\\
286	10	2.22132790038748\\
286	11	1.95316518938463\\
286	12	1.89353303880303\\
286	13	2.32913578744374\\
286	14	2.76093792164813\\
286	15	3.15964048679271\\
286	16	1.60331480837813\\
286	17	2.93527797213175\\
286	18	2.57288391804773\\
286	19	2.23762739288658\\
286	20	2.28735386096182\\
287	1	2.19492223046065\\
287	2	2.26699563680083\\
287	3	1.66672054838001\\
287	4	3.06920944751535\\
287	5	3.16181639344357\\
287	6	2.42845165249341\\
287	7	1.02106260083627\\
287	8	2.39940385327603\\
287	9	2.28735386096182\\
287	10	2.3323739471595\\
287	11	1.83103916011873\\
287	12	1.94186638465967\\
287	13	2.26401011256303\\
287	14	2.83937793023997\\
287	15	3.11712379598831\\
287	16	2.50073466259239\\
287	17	2.20349409412203\\
287	18	2.28014422073466\\
287	19	2.28409318039933\\
287	20	2.43054455634833\\
288	1	2.23302286188086\\
288	2	2.33681660215629\\
288	3	2.1024741729891\\
288	4	2.40730861565374\\
288	5	3.07726073700864\\
288	6	2.38201383103013\\
288	7	2.64303077330257\\
288	8	1.46915237782857\\
288	9	1.45409142226352\\
288	10	1.90507309524332\\
288	11	2.74824190166628\\
288	12	2.16942176152813\\
288	13	1.87143876342492\\
288	14	2.77375817630479\\
288	15	3.1602290437684\\
288	16	2.42191209196626\\
288	17	2.27158089946344\\
288	18	2.38589902883319\\
288	19	2.92103273716613\\
288	20	2.28735386096182\\
289	1	2.28735386096182\\
289	2	2.91374413236369\\
289	3	1.65752477960668\\
289	4	3.12333089765515\\
289	5	2.85028469864342\\
289	6	2.35382441868164\\
289	7	2.23358580995861\\
289	8	2.24721529848\\
289	9	2.39302510895317\\
289	10	1.50664883842831\\
289	11	1.48292547900283\\
289	12	2.22409543379258\\
289	13	2.35305767749768\\
289	14	2.90746082526798\\
289	15	3.05450037447006\\
289	16	1.81555304020391\\
289	17	2.20279584737542\\
289	18	2.26378851291315\\
289	19	2.91392740546103\\
289	20	2.41594349200472\\
290	1	2.37978549146299\\
290	2	2.30624706064717\\
290	3	2.94341580928435\\
290	4	2.41843732174832\\
290	5	2.90307600270907\\
290	6	2.31844400404801\\
290	7	2.28540660714295\\
290	8	2.23067007750498\\
290	9	2.21459448698977\\
290	10	2.36668900240447\\
290	11	1.88849998130893\\
290	12	1.93235966374933\\
290	13	2.26909002986354\\
290	14	2.30988161467389\\
290	15	2.88248599198378\\
290	16	2.45023785365208\\
290	17	1.64810489871586\\
290	18	2.21018291350242\\
290	19	2.95495804015116\\
290	20	2.23659479607649\\
291	1	2.88092159255901\\
291	2	2.27789878725086\\
291	3	2.49143100388846\\
291	4	2.92932254663701\\
291	5	2.99185910986328\\
291	6	2.21062532708503\\
291	7	1.81005827337524\\
291	8	2.79289875812661\\
291	9	2.25903010925012\\
291	10	1.96227219039053\\
291	11	1.97681270883099\\
291	12	2.38574227825825\\
291	13	1.65128721769517\\
291	14	2.60598912417141\\
291	15	3.06293286469675\\
291	16	1.84911641993475\\
291	17	2.20928851155129\\
291	18	2.24032412038421\\
291	19	2.89657499714054\\
291	20	2.45623741635191\\
292	1	3.10457480561553\\
292	2	1.58411106768695\\
292	3	3.00108194019748\\
292	4	2.39951141430186\\
292	5	2.97119023506136\\
292	6	2.24749424634687\\
292	7	2.27816361961739\\
292	8	2.19044670325027\\
292	9	2.35212310347235\\
292	10	2.28887080672423\\
292	11	2.3108773741394\\
292	12	1.69129260111711\\
292	13	2.51403314491637\\
292	14	3.17743018326179\\
292	15	2.46004802584136\\
292	16	1.67735189550776\\
292	17	2.14606328550042\\
292	18	2.34571278428288\\
292	19	2.28936909758815\\
292	20	2.28735386096182\\
293	1	2.49991527835811\\
293	2	2.27239692155902\\
293	3	2.1013301048401\\
293	4	3.41562230677932\\
293	5	2.85270034039268\\
293	6	2.27226439117266\\
293	7	2.04931409348472\\
293	8	1.86791971895817\\
293	9	2.89901231920184\\
293	10	1.97941766273622\\
293	11	1.84259168753494\\
293	12	2.26833588756308\\
293	13	2.68695391610872\\
293	14	2.59719316666497\\
293	15	2.79387447266832\\
293	16	2.41691551550288\\
293	17	1.8009259375588\\
293	18	2.01642919880019\\
293	19	2.27413085316701\\
293	20	2.5563142393418\\
294	1	2.32288520638146\\
294	2	3.03827530583211\\
294	3	3.08499578447808\\
294	4	2.83157038665742\\
294	5	1.70239208949645\\
294	6	2.96004113686561\\
294	7	2.05471989154842\\
294	8	1.74811310849721\\
294	9	2.30501231525528\\
294	10	2.294388149217\\
294	11	2.31799694011608\\
294	12	1.80182883621878\\
294	13	1.95222522497401\\
294	14	2.86699615361679\\
294	15	3.09337592401455\\
294	16	2.40479445776252\\
294	17	2.27972326819424\\
294	18	2.28735386096182\\
294	19	2.28735386096182\\
294	20	2.28735386096182\\
295	1	2.79093391703405\\
295	2	3.06444897906078\\
295	3	3.28682913844517\\
295	4	2.70592242587099\\
295	5	2.25283650181881\\
295	6	2.12178381190936\\
295	7	1.92521868241179\\
295	8	2.27208727590523\\
295	9	1.85587208009171\\
295	10	2.31845009792405\\
295	11	2.27810333866546\\
295	12	2.01540088688949\\
295	13	2.2174338952433\\
295	14	3.21797882615118\\
295	15	3.57526722612919\\
295	16	1.73230626066197\\
295	17	1.54052552744771\\
295	18	2.18868773832803\\
295	19	2.27459268127262\\
295	20	2.79093391703405\\
296	1	3.0058766238941\\
296	2	3.07880829833171\\
296	3	3.06829041424471\\
296	4	2.96335911082748\\
296	5	2.23440026975614\\
296	6	2.27231546278857\\
296	7	2.32913500172653\\
296	8	2.01772591534958\\
296	9	1.77065528834186\\
296	10	2.37667282722395\\
296	11	1.81604462506312\\
296	12	1.89885151262629\\
296	13	2.81104506055467\\
296	14	3.02861078367852\\
296	15	3.74601764550848\\
296	16	2.59697828215602\\
296	17	1.56869513241475\\
296	18	1.48581468893392\\
296	19	2.29133403004324\\
296	20	2.30364689413485\\
297	1	3.0498051479491\\
297	2	2.64839091754433\\
297	3	3.02048502464322\\
297	4	2.92932568036949\\
297	5	1.96796339564729\\
297	6	2.19874547537865\\
297	7	1.92398442124082\\
297	8	2.30129641209309\\
297	9	2.55829293098369\\
297	10	1.89526846875541\\
297	11	1.62261849046576\\
297	12	2.31659843664845\\
297	13	2.73058391332149\\
297	14	3.75306284244152\\
297	15	3.02721746959891\\
297	16	1.92084606587778\\
297	17	2.22419549396023\\
297	18	2.3755459626263\\
297	19	1.48634635450494\\
297	20	1.98029285116189\\
298	1	3.03044150467806\\
298	2	3.07944512209572\\
298	3	3.74067097722963\\
298	4	2.10838009830236\\
298	5	1.61507316628339\\
298	6	2.13432431470958\\
298	7	1.94353804361403\\
298	8	2.58037736662463\\
298	9	2.07268495826202\\
298	10	2.78212872278272\\
298	11	2.29403180820921\\
298	12	1.73168812052132\\
298	13	2.48699752168277\\
298	14	3.16907816509103\\
298	15	2.4581199398669\\
298	16	2.22321590565022\\
298	17	3.04652963925915\\
298	18	1.60359633266637\\
298	19	2.26242914912399\\
298	20	2.2838445922784\\
299	1	1.83578618001888\\
299	2	3.52585020271062\\
299	3	2.96405073379571\\
299	4	2.67127953470589\\
299	5	2.21886901678536\\
299	6	2.21475016862397\\
299	7	1.86490386238332\\
299	8	2.13308569554917\\
299	9	2.73835467437725\\
299	10	2.52800194448261\\
299	11	2.05009349750595\\
299	12	2.0972191503954\\
299	13	2.60496796594132\\
299	14	2.37365682446897\\
299	15	2.23593776293606\\
299	16	2.65498397992927\\
299	17	2.34004047278314\\
299	18	2.21779970140208\\
299	19	2.75862362827707\\
299	20	1.42977632644873\\
300	1	2.28735386096182\\
300	2	3.82715196962894\\
300	3	2.91007613967632\\
300	4	1.52523605609453\\
300	5	2.33737617895924\\
300	6	2.28735386096182\\
300	7	2.28735386096182\\
300	8	2.28735386096182\\
300	9	2.28735386096182\\
300	10	2.28735386096182\\
300	11	2.28735386096182\\
300	12	2.28735386096182\\
300	13	2.28735386096182\\
300	14	2.28735386096182\\
300	15	2.28735386096182\\
300	16	2.23733154296441\\
300	17	3.00678595447132\\
300	18	2.34304537499894\\
300	19	2.28635341460187\\
300	20	2.28735386096182\\
};
\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> Images/_CellDensity0png.tex <==
\begin{tikzpicture}
\begin{axis}[%
    xlabel style={font=\color{white!15!black}},
    xlabel={Time [min]},
    xtick={175,1250,2345,3415},
    xticklabels={{4},{21},{39},{56}},
    ylabel style={font=\color{white!15!black}},
    ylabel={Position [km]},
    ytick={2, 7.63, 13.36, 19},
    yticklabels={{0.5},{1.4},{2.2},{3.2}},
    enlargelimits=false, 
    axis on top,
    width=6.5cm,
    colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
    colorbar,
    colorbar style={
        ytick = {0.1, 0.5, 0.9},
        yticklabels = {Low, Med., High},
    }
    ]
\addplot graphics [%
    xmin=155,
    xmax=3446,
    ymin=1,
    ymax=20] {Images/CellDensity0.png};
\end{axis}
\end{tikzpicture}

==> Images/_CellDensity100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.212cm,
height=3.825cm,
at={(0cm,0cm)},
scale only axis,
point meta min=-0.136485485580537,
point meta max=6.38831076743476,
xmin=1,
xmax=300,
xtick={1,75.75,150.5,225.25,300},
xticklabels={{155},{1016},{1878},{2739},{3600}},
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=1,
ymax=20,
ytick={2,6.5,11,15.5,20},
yticklabels={{500},{1163},{1825},{2488},{3150}},
ylabel style={font=\color{white!15!black}},
ylabel={Position [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=300]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	3.0498051479491\\
1	2	3.02568327460368\\
1	3	2.30714046674747\\
1	4	3.10049443018648\\
1	5	2.91263283592952\\
1	6	2.41796769128841\\
1	7	2.8697248031584\\
1	8	2.48888822213808\\
1	9	3.14273549871763\\
1	10	2.64862615760982\\
1	11	2.64862615760982\\
1	12	3.14273549871763\\
1	13	2.48888822213808\\
1	14	2.8697248031584\\
1	15	2.47243643755226\\
1	16	2.27401457616251\\
1	17	2.24466814960403\\
1	18	3.09426943061347\\
1	19	0.850824048782711\\
1	20	0\\
2	1	2.64373262886653\\
2	2	3.04865399007299\\
2	3	2.67276821292295\\
2	4	2.69695776757969\\
2	5	3.05533215659029\\
2	6	2.60996327246666\\
2	7	2.64528473090405\\
2	8	2.83486982317591\\
2	9	2.90923936002954\\
2	10	2.61657520119951\\
2	11	2.94312071767072\\
2	12	2.84373274936646\\
2	13	2.27822822201381\\
2	14	2.84729702738784\\
2	15	3.15286294532627\\
2	16	2.69150444276354\\
2	17	3.0806211488338\\
2	18	1.58523331848018\\
2	19	2.66682697601848\\
2	20	2.23772277529618\\
3	1	2.2915524502795\\
3	2	3.04995495497689\\
3	3	3.01002849958524\\
3	4	2.33296247672644\\
3	5	3.10916177675613\\
3	6	2.86657032232093\\
3	7	2.46873816734514\\
3	8	2.81384114472892\\
3	9	2.54323055930048\\
3	10	3.09730213442628\\
3	11	3.09780060801512\\
3	12	2.59663607492098\\
3	13	2.19939616796431\\
3	14	2.83990482669052\\
3	15	3.1200747760795\\
3	16	2.36252652866773\\
3	17	2.97261595540616\\
3	18	3.06720274414301\\
3	19	2.32883201639615\\
3	20	2.268679538325\\
4	1	2.74274413814902\\
4	2	2.56595347236601\\
4	3	3.09021331191794\\
4	4	2.70126356160946\\
4	5	2.67447047830184\\
4	6	3.0517967125617\\
4	7	2.62788316957932\\
4	8	2.62435116077927\\
4	9	2.89724328613623\\
4	10	2.87945734466432\\
4	11	2.65514148881235\\
4	12	2.59807063001578\\
4	13	2.63760049923543\\
4	14	3.04363422581693\\
4	15	2.70752707959615\\
4	16	2.63831407660315\\
4	17	3.08283338119917\\
4	18	2.67863233991007\\
4	19	2.68036674660286\\
4	20	3.00907256501643\\
5	1	3.03351211477603\\
5	2	2.30760979571115\\
5	3	3.04417284407126\\
5	4	2.9870958457173\\
5	5	2.36568058010164\\
5	6	3.09133177116914\\
5	7	2.84427296646387\\
5	8	2.49252890658584\\
5	9	3.13118125368715\\
5	10	2.65942037659726\\
5	11	2.69486106304664\\
5	12	2.58185172834381\\
5	13	2.76766236325209\\
5	14	3.11741434688774\\
5	15	2.41161530503561\\
5	16	2.87436014158606\\
5	17	3.12100063412604\\
5	18	2.31054119682687\\
5	19	3.01516736394585\\
5	20	2.3312823850169\\
6	1	3.08533649336882\\
6	2	2.77472820810141\\
6	3	2.53947030879962\\
6	4	3.08698359409359\\
6	5	2.72209751010643\\
6	6	2.65956931568166\\
6	7	3.05089428898647\\
6	8	2.63403644048396\\
6	9	2.64556525020521\\
6	10	2.64215117207021\\
6	11	2.81967510383133\\
6	12	2.95598521003116\\
6	13	2.57926659095641\\
6	14	2.92160990124297\\
6	15	2.88003762420101\\
6	16	2.51397903093054\\
6	17	3.0322937324009\\
6	18	2.86174114015913\\
6	19	2.47717874314961\\
6	20	2.82646526245369\\
7	1	2.97667449520691\\
7	2	3.06597773798944\\
7	3	2.3346374612744\\
7	4	3.03374888973073\\
7	5	2.95906203277653\\
7	6	2.40746807055743\\
7	7	3.08164322068833\\
7	8	2.80764772002254\\
7	9	2.54462997639267\\
7	10	3.12245406470535\\
7	11	2.6184066348262\\
7	12	2.74927528419359\\
7	13	2.53089992521014\\
7	14	2.88001401614101\\
7	15	2.41720504314273\\
7	16	2.91263283592952\\
7	17	3.05979793542603\\
7	18	3.04582423883171\\
7	19	2.32836343660465\\
7	20	2.97667449520691\\
8	1	0.762451286987274\\
8	2	3.09786539313642\\
8	3	2.80024833823576\\
8	4	2.52038738582713\\
8	5	3.08640149644392\\
8	6	2.73116209152157\\
8	7	2.65340898245875\\
8	8	3.05288806457064\\
8	9	2.61389196793742\\
8	10	2.783907358043\\
8	11	2.98705800338583\\
8	12	2.55331539445716\\
8	13	2.91326295368884\\
8	14	2.91208956732591\\
8	15	2.52854279198115\\
8	16	2.80164643057226\\
8	17	2.48052258182436\\
8	18	3.046751275454\\
8	19	2.854079977512\\
8	20	2.46983583250015\\
9	1	1.48918323201821\\
9	2	1.55708025925493\\
9	3	1.48215830841531\\
9	4	2.4653263184542\\
9	5	3.0201188164896\\
9	6	2.9285338419174\\
9	7	2.45234041451894\\
9	8	3.07033842258594\\
9	9	2.77293641664668\\
9	10	2.59438247363313\\
9	11	3.11136774165665\\
9	12	2.58621384733097\\
9	13	2.78534834505508\\
9	14	2.49216443431898\\
9	15	2.92737947721891\\
9	16	3.0201188164896\\
9	17	2.37199802934924\\
9	18	3.04766219573813\\
9	19	2.96302781227032\\
9	20	2.34851540087303\\
10	1	3.10595344688397\\
10	2	2.04684983776986\\
10	3	1.4405590063573\\
10	4	0.759617095530373\\
10	5	1.95918388338376\\
10	6	3.03866946176257\\
10	7	2.86603413430806\\
10	8	2.63543050373592\\
10	9	3.07589413731247\\
10	10	2.6108016875015\\
10	11	2.61241332131879\\
10	12	3.05773281489584\\
10	13	2.65656081378485\\
10	14	2.72906495758494\\
10	15	3.06234615324282\\
10	16	2.62268408822046\\
10	17	2.15355672494123\\
10	18	3.61798300487305\\
10	19	2.49888860183554\\
10	20	2.28735386096182\\
11	1	2.95737351744805\\
11	2	3.0327434549804\\
11	3	2.2962785847212\\
11	4	1.51286525906621\\
11	5	1.32419187279563\\
11	6	1.23761420063978\\
11	7	2.90923269970611\\
11	8	2.50968976437003\\
11	9	3.05871021964305\\
11	10	2.74249149353479\\
11	11	2.63801988947777\\
11	12	3.11011466895497\\
11	13	2.44677263994752\\
11	14	2.83223230768944\\
11	15	3.15438095089322\\
11	16	2.30090303274347\\
11	17	3.03338331197809\\
11	18	2.40498192439684\\
11	19	3.03072406136209\\
11	20	2.95737351744805\\
12	1	2.39676784527018\\
12	2	3.13328725891877\\
12	3	2.82304709128042\\
12	4	2.46411506235105\\
12	5	2.5776441580962\\
12	6	1.08013443457894\\
12	7	1.79094743003459\\
12	8	1.21735481238941\\
12	9	2.81883699942886\\
12	10	3.06508724635166\\
12	11	2.56742934156582\\
12	12	2.82121437857928\\
12	13	3.00966261120023\\
12	14	2.49495523774301\\
12	15	2.79076225610543\\
12	16	3.07934612173267\\
12	17	2.46025626829943\\
12	18	2.8774456529015\\
12	19	3.08103951581658\\
12	20	2.39676784527018\\
13	1	2.41594349200465\\
13	2	2.88563280751081\\
13	3	3.06504119967117\\
13	4	2.43246865891938\\
13	5	2.83180471309807\\
13	6	2.40478862883749\\
13	7	2.06957011046026\\
13	8	1.50571462071656\\
13	9	1.39972769714895\\
13	10	1.79946736327294\\
13	11	2.8597912185564\\
13	12	2.9520300559916\\
13	13	3.08223546870745\\
13	14	2.56726743814816\\
13	15	2.77819507546654\\
13	16	3.09825897348344\\
13	17	2.44451932188331\\
13	18	2.87594995804759\\
13	19	3.08106467703842\\
13	20	2.39676784527019\\
14	1	2.95737351744806\\
14	2	2.38825586056595\\
14	3	3.12034008353086\\
14	4	2.8304738818056\\
14	5	2.43741316791605\\
14	6	3.03616957468781\\
14	7	2.87442425062515\\
14	8	2.27846790229477\\
14	9	1.93058241719846\\
14	10	1.03304122449947\\
14	11	1.5508130319523\\
14	12	2.43714257057818\\
14	13	2.69876860810761\\
14	14	3.10081552355671\\
14	15	2.50134347462562\\
14	16	2.84489054015727\\
14	17	3.09100566199979\\
14	18	2.25601814471603\\
14	19	3.07449604497597\\
14	20	3.0498051479491\\
15	1	2.28735386096182\\
15	2	2.47103315582797\\
15	3	2.8626663312597\\
15	4	3.04479402658187\\
15	5	2.46854753956965\\
15	6	2.93450093439841\\
15	7	2.85547518279472\\
15	8	2.46377640911576\\
15	9	3.26460805197088\\
15	10	1.99341014345259\\
15	11	1.70114373109783\\
15	12	0.740436834991622\\
15	13	1.78176935817003\\
15	14	3.19377707460577\\
15	15	2.33520287613863\\
15	16	2.94678310070304\\
15	17	3.12334176978806\\
15	18	2.45634565345978\\
15	19	2.86188576693535\\
15	20	3.07437002873311\\
16	1	2.29687901881685\\
16	2	1.61580240317698\\
16	3	2.38082087482802\\
16	4	3.128933097602\\
16	5	2.8237712758299\\
16	6	2.47205846191362\\
16	7	3.12867279681352\\
16	8	2.69930252119518\\
16	9	2.61379500495723\\
16	10	3.12017115433992\\
16	11	2.65077522196946\\
16	12	1.27954511188731\\
16	13	1.79125953333863\\
16	14	1.11619811251566\\
16	15	1.92654453445019\\
16	16	2.95781398501021\\
16	17	3.00727307170623\\
16	18	3.07562914049348\\
16	19	2.35473091702255\\
16	20	2.9886436080379\\
17	1	2.83724373055278\\
17	2	2.25525658378364\\
17	3	1.76479804094806\\
17	4	2.86483821796216\\
17	5	2.2789117685405\\
17	6	2.56705892160274\\
17	7	2.92244349233984\\
17	8	2.92152394743939\\
17	9	2.58774734797136\\
17	10	2.67130522583018\\
17	11	2.78696617324726\\
17	12	2.98967516331591\\
17	13	2.5178127003053\\
17	14	1.78149556314602\\
17	15	1.06091456841322\\
17	16	1.05235646393853\\
17	17	2.929515047343\\
17	18	3.08958106541327\\
17	19	2.47863233818136\\
17	20	2.83724373055278\\
18	1	2.32288520638154\\
18	2	3.03364259864326\\
18	3	2.94603020093197\\
18	4	1.55016186428189\\
18	5	2.30037342282783\\
18	6	2.25471151533953\\
18	7	2.57306803167969\\
18	8	3.1314371690775\\
18	9	2.6669285619392\\
18	10	2.64365501645566\\
18	11	3.11396777112525\\
18	12	2.55891091580808\\
18	13	2.78519212438251\\
18	14	2.59080159505253\\
18	15	2.17678677275694\\
18	16	2.44776015851919\\
18	17	0.0937342947467242\\
18	18	2.22153128236259\\
18	19	2.23436608192312\\
18	20	2.98231439130529\\
19	1	2.51069374645724\\
19	2	2.78947120402858\\
19	3	2.57148426341311\\
19	4	3.0538122232754\\
19	5	2.71348179246365\\
19	6	2.0746051596561\\
19	7	1.57478165390514\\
19	8	2.66528403763584\\
19	9	2.93333060867793\\
19	10	2.61472281816046\\
19	11	2.64404304196504\\
19	12	2.85317146006061\\
19	13	2.91794812120289\\
19	14	2.5677067728158\\
19	15	2.93021904078853\\
19	16	3.26093383749982\\
19	17	0.907461027250571\\
19	18	2.26802722862383\\
19	19	-0.0576652721060133\\
19	20	3.14060747513284\\
20	1	3.0498051479491\\
20	2	2.30813555013094\\
20	3	3.06907258654842\\
20	4	2.95918234800181\\
20	5	2.38677182356212\\
20	6	2.91678729717839\\
20	7	2.20861305060242\\
20	8	2.31944392050557\\
20	9	2.31252553466878\\
20	10	2.21846195133906\\
20	11	2.72423439584997\\
20	12	3.12194448144122\\
20	13	2.50652652187252\\
20	14	2.79324094708918\\
20	15	3.11124076610794\\
20	16	2.40258742392118\\
20	17	2.96146813628477\\
20	18	2.41986400139885\\
20	19	0.770549637284212\\
20	20	2.2486892399319\\
21	1	2.59441487076191\\
21	2	3.05144379764619\\
21	3	2.71744982861025\\
21	4	2.64052302905617\\
21	5	3.0324059894571\\
21	6	2.67696723164419\\
21	7	2.74562010965947\\
21	8	2.73008520219024\\
21	9	1.75945984196938\\
21	10	2.48230854435406\\
21	11	2.49896456058586\\
21	12	2.5986266345465\\
21	13	2.77100068363419\\
21	14	2.68321427697911\\
21	15	2.59892794794386\\
21	16	3.02594284449247\\
21	17	2.29443859043189\\
21	18	3.04598288974576\\
21	19	2.70376518457098\\
21	20	2.65958700345418\\
22	1	3.04560655863142\\
22	2	3.02592078045807\\
22	3	2.31092342081996\\
22	4	3.09625360400295\\
22	5	2.91373711572673\\
22	6	2.40106424723892\\
22	7	3.1286087425919\\
22	8	2.76189600323479\\
22	9	2.57844153311341\\
22	10	2.79817299424615\\
22	11	1.77579069006518\\
22	12	1.92390901980164\\
22	13	2.27917772466534\\
22	14	2.84602928187487\\
22	15	3.06531344153334\\
22	16	3.09945239563415\\
22	17	2.33404817339902\\
22	18	3.0222254521222\\
22	19	2.29750069468475\\
22	20	3.0498051479491\\
23	1	2.69342638004438\\
23	2	3.08959361861545\\
23	3	2.58402134925724\\
23	4	2.68890698058011\\
23	5	2.71265930190583\\
23	6	3.00266526992439\\
23	7	2.63951541987925\\
23	8	2.79252979082668\\
23	9	2.93781381033504\\
23	10	2.64389799492148\\
23	11	2.66728313051524\\
23	12	2.81054264924371\\
23	13	1.52838214985806\\
23	14	1.83237787599163\\
23	15	3.02877096948194\\
23	16	2.6724058419927\\
23	17	3.03853977274875\\
23	18	2.26314746820345\\
23	19	3.06943397990033\\
23	20	3.0498051479491\\
24	1	2.28735386096182\\
24	2	3.06881362878812\\
24	3	2.99411363391197\\
24	4	2.3303730544396\\
24	5	3.11316675074582\\
24	6	2.86472257135866\\
24	7	2.44142260039386\\
24	8	3.13851139186451\\
24	9	2.70431767164695\\
24	10	2.63851053330368\\
24	11	2.63851053330368\\
24	12	2.75811945367083\\
24	13	2.57759446605349\\
24	14	2.20498377732608\\
24	15	2.99311318755203\\
24	16	1.68586327721956\\
24	17	2.90507390787657\\
24	18	2.31469939480041\\
24	19	3.02568327460368\\
24	20	3.0498051479491\\
25	1	2.64379529437877\\
25	2	2.6447704972906\\
25	3	2.72179740269359\\
25	4	3.01932794647962\\
25	5	2.69907569561249\\
25	6	3.03301266360887\\
25	7	2.60840282903645\\
25	8	2.64523918671707\\
25	9	2.86096817719159\\
25	10	2.8805659184972\\
25	11	2.62285507306678\\
25	12	2.93431163137862\\
25	13	2.83268907431468\\
25	14	2.67166255355258\\
25	15	2.39252936710191\\
25	16	1.88798606746402\\
25	17	2.63920663303257\\
25	18	1.89509403954425\\
25	19	3.02185731622065\\
25	20	2.69342638004442\\
26	1	3.06565952253673\\
26	2	2.2954447926269\\
26	3	3.08150551918667\\
26	4	2.95761672432003\\
26	5	2.36052781037442\\
26	6	3.11069483885671\\
26	7	2.82867978801684\\
26	8	2.48867711089876\\
26	9	3.13981229281469\\
26	10	2.65140854655117\\
26	11	2.69766600024343\\
26	12	2.57976479959411\\
26	13	2.7616512888822\\
26	14	3.12837146514367\\
26	15	2.39999845844665\\
26	16	2.92965419237156\\
26	17	3.14966429987501\\
26	18	0.888162854319267\\
26	19	2.23902019533657\\
26	20	2.27287812764268\\
27	1	3.10275750576156\\
27	2	2.67647877138113\\
27	3	2.62705416487796\\
27	4	3.08579791034337\\
27	5	2.63831407660317\\
27	6	2.70856632759339\\
27	7	3.02961328569389\\
27	8	2.62087038804753\\
27	9	2.63152633908602\\
27	10	2.92280022620625\\
27	11	2.81553777304394\\
27	12	2.67311490605484\\
27	13	2.58445790650605\\
27	14	2.96163024069984\\
27	15	2.84259010647178\\
27	16	2.58254403653052\\
27	17	3.03974474311456\\
27	18	2.32285054346373\\
27	19	2.74523325358961\\
27	20	1.49638976592169\\
28	1	3.00587662389403\\
28	2	3.05470780380227\\
28	3	2.32065618159579\\
28	4	3.08403749275785\\
28	5	2.91691810081423\\
28	6	2.40840994444344\\
28	7	3.11832031532646\\
28	8	2.76859672714378\\
28	9	2.57977080210782\\
28	10	2.69657399956102\\
28	11	2.65923005031788\\
28	12	3.12985357439958\\
28	13	2.49467237956283\\
28	14	2.82017904089536\\
28	15	3.10822975174345\\
28	16	2.37294904861762\\
28	17	3.00095589654601\\
28	18	2.31083916635815\\
28	19	3.04375347210141\\
28	20	2.28472190944925\\
29	1	2.51069374645721\\
29	2	3.0903020522766\\
29	3	2.75909803699382\\
29	4	2.60488083356212\\
29	5	2.97863384541566\\
29	6	2.33223209780209\\
29	7	3.07934233932678\\
29	8	2.65000370252879\\
29	9	2.7369233535135\\
29	10	2.9702294126009\\
29	11	2.94090918879631\\
29	12	2.78544792100163\\
29	13	2.68765549758526\\
29	14	2.53488354779262\\
29	15	2.97579719630854\\
29	16	2.86718842591661\\
29	17	2.50693304828029\\
29	18	3.05722685872141\\
29	19	2.8059291829893\\
29	20	2.56596472822123\\
30	1	2.32288520638154\\
30	2	2.99647714424077\\
30	3	3.03658994250847\\
30	4	2.36511749498016\\
30	5	2.93351146980632\\
30	6	2.4288619613072\\
30	7	3.12223539779048\\
30	8	2.74653621019514\\
30	9	2.56771405440396\\
30	10	3.12502346947692\\
30	11	2.59565200985034\\
30	12	2.72190355673734\\
30	13	3.1084797468463\\
30	14	2.45875572209883\\
30	15	2.87638964902884\\
30	16	3.08358628097024\\
30	17	2.35490417679416\\
30	18	2.99770461718079\\
30	19	3.03837743079128\\
30	20	2.31724531028317\\
31	1	2.83724373055281\\
31	2	2.47997635307699\\
31	3	3.09074040022966\\
31	4	2.77937711385459\\
31	5	2.58194634330871\\
31	6	3.08600565030787\\
31	7	2.66775371114466\\
31	8	2.58411246503988\\
31	9	2.97178156945588\\
31	10	2.81997177601565\\
31	11	2.62917662448889\\
31	12	2.98808034019152\\
31	13	2.71804764060324\\
31	14	2.67993700499366\\
31	15	3.0602041603377\\
31	16	2.60468298815219\\
31	17	2.76382484751772\\
31	18	2.46656914942395\\
31	19	3.06670754133028\\
31	20	2.83724373055281\\
32	1	2.9886436080379\\
32	2	2.35272817878093\\
32	3	3.0232555547371\\
32	4	2.96815476296598\\
32	5	2.39647020464376\\
32	6	3.03788749045632\\
32	7	2.87838650352794\\
32	8	2.50686820834153\\
32	9	3.10464436899352\\
32	10	2.62684976877958\\
32	11	2.69233335610241\\
32	12	2.64006134713048\\
32	13	2.82201144296413\\
32	14	3.05469368830201\\
32	15	2.43137658514698\\
32	16	2.87305903963848\\
32	17	2.41553823553505\\
32	18	3.00908914730316\\
32	19	3.09843405136803\\
32	20	2.94339910822654\\
33	1	2.45623741635185\\
33	2	2.87648519589088\\
33	3	2.45746113429472\\
33	4	3.0930643506127\\
33	5	2.78788822147917\\
33	6	2.57421207242005\\
33	7	3.08894942190085\\
33	8	2.66141572361576\\
33	9	2.59094573760772\\
33	10	3.03709729652856\\
33	11	2.71384009776436\\
33	12	2.65377638746063\\
33	13	3.07550412010145\\
33	14	2.62813226019378\\
33	15	2.22509977219344\\
33	16	2.94121459523192\\
33	17	3.07054062598529\\
33	18	2.88414754625001\\
33	19	3.08346169911801\\
33	20	2.43167253556785\\
34	1	2.36568575121694\\
34	2	2.95314165392198\\
34	3	2.39035727940202\\
34	4	2.96547633536936\\
34	5	2.98700690436122\\
34	6	2.43778991929771\\
34	7	3.02367399480984\\
34	8	2.84657609534198\\
34	9	2.55553657120749\\
34	10	3.08625817615089\\
34	11	2.65931161872332\\
34	12	2.67627921749314\\
34	13	3.10458508389238\\
34	14	2.56885239412674\\
34	15	2.219035707596\\
34	16	2.93479979014557\\
34	17	3.10237535485845\\
34	18	2.27824559915395\\
34	19	3.72137255761969\\
34	20	2.36568575121694\\
35	1	2.86688451782535\\
35	2	2.42044660154205\\
35	3	2.95440202648433\\
35	4	2.98044977483266\\
35	5	2.46526087552316\\
35	6	2.83137766668149\\
35	7	2.55792004423407\\
35	8	3.07460090167281\\
35	9	2.67380176903887\\
35	10	2.71827382664868\\
35	11	3.0479306917394\\
35	12	2.54930538639585\\
35	13	2.72175479124162\\
35	14	3.09192821272524\\
35	15	2.35150416847819\\
35	16	2.99477350842494\\
35	17	2.4477915141159\\
35	18	3.01822501884684\\
35	19	3.12369625613789\\
35	20	2.26817821422737\\
36	1	3.06898079468355\\
36	2	2.39745804298404\\
36	3	2.90576895693716\\
36	4	2.46025626829942\\
36	5	3.07934612173267\\
36	6	2.79076225610544\\
36	7	2.49495523774301\\
36	8	3.00966261120024\\
36	9	2.8184261424404\\
36	10	2.63665205638845\\
36	11	2.64021656281598\\
36	12	2.77825811556484\\
36	13	3.02895055153588\\
36	14	2.5041519932309\\
36	15	2.90840442590447\\
36	16	2.9863393919465\\
36	17	2.4359031657007\\
36	18	3.009561637408\\
36	19	2.93659732829912\\
36	20	2.47027449108557\\
37	1	1.39581161883411\\
37	2	1.5895315385619\\
37	3	2.45312818734147\\
37	4	3.00713295823558\\
37	5	2.93694347325622\\
37	6	2.4724873264432\\
37	7	2.81783357465268\\
37	8	2.50199051271278\\
37	9	3.06913444807097\\
37	10	2.74156644861414\\
37	11	2.63894493439841\\
37	12	3.08600452654959\\
37	13	2.60871374462847\\
37	14	2.74351415010908\\
37	15	3.07871136276031\\
37	16	2.45321750328363\\
37	17	2.91854078948934\\
37	18	2.37727657777692\\
37	19	3.09575554154518\\
37	20	2.92071419280866\\
38	1	1.72536954751545\\
38	2	2.2222740500367\\
38	3	0.815575150412089\\
38	4	2.27701357636336\\
38	5	3.02691304074148\\
38	6	2.49418588359266\\
38	7	2.78434843773366\\
38	8	2.53747226658851\\
38	9	2.9971021913835\\
38	10	2.79914252354918\\
38	11	2.59581061508316\\
38	12	3.07361201266422\\
38	13	2.47447497160621\\
38	14	2.83702562094894\\
38	15	3.14946289132907\\
38	16	2.50602928167689\\
38	17	2.84745220652837\\
38	18	2.47185122444265\\
38	19	2.806399069264\\
38	20	3.10595344688397\\
39	1	2.32307320291816\\
39	2	2.32195253269538\\
39	3	1.59353062880909\\
39	4	2.68426492701155\\
39	5	0.172461793595509\\
39	6	2.70369893765029\\
39	7	3.11156146661959\\
39	8	2.73715179621175\\
39	9	2.5882677485509\\
39	10	3.105604597598\\
39	11	2.58861932957447\\
39	12	2.77499031786662\\
39	13	3.07437262342701\\
39	14	2.45988072290227\\
39	15	2.88013903653305\\
39	16	2.41767093687786\\
39	17	2.96767982434717\\
39	18	2.99370711664044\\
39	19	3.06443364843978\\
39	20	2.34851540087302\\
40	1	1.76378350649656\\
40	2	1.30296586970475\\
40	3	2.29530834279095\\
40	4	2.52366769104629\\
40	5	2.01066785458202\\
40	6	1.46471803681571\\
40	7	1.25155973018728\\
40	8	2.85411248427573\\
40	9	2.70642689283719\\
40	10	3.02411052464993\\
40	11	2.62433214825107\\
40	12	2.61252138483802\\
40	13	3.05417737162448\\
40	14	2.65340898245874\\
40	15	2.7747433559975\\
40	16	2.4953861853367\\
40	17	3.05182377412273\\
40	18	2.31221245378641\\
40	19	3.0256438060204\\
40	20	3.0498051479491\\
41	1	3.01991369862775\\
41	2	1.46099266850259\\
41	3	0.809701987677528\\
41	4	1.74058629434946\\
41	5	2.99493976983202\\
41	6	2.28010662508184\\
41	7	1.82732093635007\\
41	8	0.858503173289735\\
41	9	1.88321611558591\\
41	10	2.71439340710249\\
41	11	3.12282408267361\\
41	12	2.54827385852657\\
41	13	2.72005213300413\\
41	14	3.13760155879368\\
41	15	2.43702866899768\\
41	16	2.95712478314717\\
41	17	3.03573810632808\\
41	18	2.298531107932\\
41	19	3.10014667725004\\
41	20	2.97667449520692\\
42	1	2.79093391703399\\
42	2	2.53317299583846\\
42	3	2.30582807239967\\
42	4	2.14094213632117\\
42	5	0.75181523469284\\
42	6	1.83237505289159\\
42	7	2.58307212982935\\
42	8	2.16468505644962\\
42	9	1.73302735716027\\
42	10	1.04563484543463\\
42	11	2.67598051706219\\
42	12	2.60409133398908\\
42	13	2.93531839088462\\
42	14	2.89390544997519\\
42	15	2.26968606942488\\
42	16	2.95577429978925\\
42	17	3.128890595785\\
42	18	2.54024191960273\\
42	19	2.71852247872338\\
42	20	3.14060747513283\\
43	1	2.30364689413489\\
43	2	3.05222366761583\\
43	3	3.00376690021023\\
43	4	2.16090678927139\\
43	5	1.58516654165722\\
43	6	1.97528420571721\\
43	7	1.08191649593153\\
43	8	2.43261277406581\\
43	9	2.27815442855382\\
43	10	2.39706847344908\\
43	11	0.881977643098149\\
43	12	1.76892131105264\\
43	13	2.62149760048057\\
43	14	2.87681166137382\\
43	15	2.41600981201529\\
43	16	2.9101275127883\\
43	17	3.08885536424693\\
43	18	3.04066638935164\\
43	19	2.30760634221011\\
43	20	3.03351211477603\\
44	1	2.59441487076188\\
44	2	2.75749878279004\\
44	3	3.06770244198882\\
44	4	2.54122756524395\\
44	5	2.84770562772353\\
44	6	2.6545324026916\\
44	7	1.02798549084237\\
44	8	1.40296470569773\\
44	9	1.7560158609008\\
44	10	2.56335186232682\\
44	11	2.07936196447608\\
44	12	1.97172695346911\\
44	13	0.993846975281379\\
44	14	2.08484400451382\\
44	15	3.09884906534848\\
44	16	2.67794453589266\\
44	17	2.65061477121494\\
44	18	3.09653193974129\\
44	19	2.59836595003565\\
44	20	3.10275750576156\\
45	1	3.03044150467803\\
45	2	2.29760021581384\\
45	3	3.09886946658608\\
45	4	2.93753665317245\\
45	5	2.37873756403178\\
45	6	2.91680056300777\\
45	7	2.46426902637083\\
45	8	2.91178224227859\\
45	9	1.63541903823963\\
45	10	0.5168281063176\\
45	11	2.04444372512537\\
45	12	2.70569787521353\\
45	13	2.35949088298367\\
45	14	1.11443959526934\\
45	15	1.22418469540993\\
45	16	2.86509127370747\\
45	17	2.34894082103781\\
45	18	2.99523910980021\\
45	19	3.06501857832575\\
45	20	2.27218880700843\\
46	1	3.09530030980928\\
46	2	2.58885683542889\\
46	3	2.72726292439826\\
46	4	3.06092657245543\\
46	5	2.58195600032091\\
46	6	2.6790709619505\\
46	7	2.76273646478879\\
46	8	3.01315972867629\\
46	9	2.3327973116689\\
46	10	2.07998729484243\\
46	11	1.42479611300216\\
46	12	1.32663263922167\\
46	13	2.57718653266381\\
46	14	1.70789282229384\\
46	15	2.59220411846838\\
46	16	0.643562686537501\\
46	17	2.02193915006985\\
46	18	2.60957777769743\\
46	19	3.09568286270722\\
46	20	2.69336371453221\\
47	1	3.0498051479491\\
47	2	3.02568327460368\\
47	3	2.30714046674747\\
47	4	3.10049443018648\\
47	5	2.91263283592952\\
47	6	2.39851456762275\\
47	7	3.13217523158484\\
47	8	2.75956454285743\\
47	9	2.57903955524009\\
47	10	2.78868864800259\\
47	11	1.78601907392106\\
47	12	2.04946994870745\\
47	13	1.19820125709809\\
47	14	1.75811773654917\\
47	15	3.03201943488335\\
47	16	1.73588559521698\\
47	17	2.31369894844046\\
47	18	0.031013837158397\\
47	19	2.95431810092736\\
47	20	3.0498051479491\\
48	1	2.64373262886657\\
48	2	3.09638203221479\\
48	3	2.62233394158751\\
48	4	2.69973635584268\\
48	5	3.05533215659028\\
48	6	2.59960436819855\\
48	7	2.78504114791524\\
48	8	2.979006576849\\
48	9	2.60906791120969\\
48	10	2.64321238360317\\
48	11	2.91023845422504\\
48	12	3.23592915609962\\
48	13	2.04994988485293\\
48	14	0.788046864242138\\
48	15	1.31703299355195\\
48	16	2.18998495737102\\
48	17	2.27050801180794\\
48	18	1.90549602121289\\
48	19	1.98929717903362\\
48	20	1.12296597869748\\
49	1	2.29155245027951\\
49	2	3.06456123611697\\
49	3	2.99523910980021\\
49	4	2.34108920420386\\
49	5	2.95938815108212\\
49	6	2.40250809389605\\
49	7	3.10452776308415\\
49	8	3.07950957831217\\
49	9	2.70688054400254\\
49	10	2.59329558924855\\
49	11	3.14261348415056\\
49	12	2.59663607492099\\
49	13	2.1983324896449\\
49	14	2.90740166807427\\
49	15	2.58629967322712\\
49	16	0.947386258385238\\
49	17	1.36189946290719\\
49	18	2.24126097847111\\
49	19	2.30357589636623\\
49	20	2.28735386096182\\
50	1	2.74274413814904\\
50	2	2.60512421402277\\
50	3	3.04882154882702\\
50	4	2.70354396864347\\
50	5	2.67447047830182\\
50	6	3.05179671256171\\
50	7	2.62788316957933\\
50	8	2.62435116077926\\
50	9	2.89996077118509\\
50	10	2.84846875095397\\
50	11	2.62642142501603\\
50	12	2.99157612377566\\
50	13	2.45920318802553\\
50	14	2.87285917511814\\
50	15	2.77174397207429\\
50	16	2.03995925353006\\
50	17	2.33026106233455\\
50	18	0.801376053489502\\
50	19	2.29392005364655\\
50	20	2.1936689202167\\
51	1	1.48097404991948\\
51	2	2.34518914947206\\
51	3	3.06907258654842\\
51	4	2.95918234800181\\
51	5	2.37290300193713\\
51	6	3.10893580084436\\
51	7	2.82146297583647\\
51	8	2.49242990622277\\
51	9	3.13136697529848\\
51	10	2.65942037659726\\
51	11	2.64573501079455\\
51	12	3.1385475348542\\
51	13	2.46629081368563\\
51	14	2.8810958116365\\
51	15	2.43936596743633\\
51	16	2.86866392053031\\
51	17	3.89457352834457\\
51	18	0.184669782717799\\
51	19	2.30540967800815\\
51	20	0.734815796105268\\
52	1	1.76798209581428\\
52	2	2.30862069393668\\
52	3	1.5643734047717\\
52	4	3.14416216923202\\
52	5	2.72209751010641\\
52	6	2.67332416263622\\
52	7	2.86532175378858\\
52	8	2.44264757000245\\
52	9	3.042317966837\\
52	10	2.62757509535982\\
52	11	2.81710569905979\\
52	12	2.90252680468178\\
52	13	2.98826433505229\\
52	14	2.67595034917749\\
52	15	2.74494689622712\\
52	16	2.52278929579843\\
52	17	3.03229373240091\\
52	18	2.83985771106919\\
52	19	3.00318954427231\\
52	20	2.39789582448985\\
53	1	2.3172453102832\\
53	2	1.58394618585293\\
53	3	2.94507076718087\\
53	4	1.58865793070701\\
53	5	2.26020196985993\\
53	6	2.47978977265856\\
53	7	3.10192650935856\\
53	8	2.77922622874975\\
53	9	2.54311345089759\\
53	10	3.12282408267359\\
53	11	2.61840663482621\\
53	12	2.74927528419358\\
53	13	2.53089992521015\\
53	14	2.82628192540261\\
53	15	3.03774162115059\\
53	16	3.09656785432482\\
53	17	2.36163332356488\\
53	18	2.99228812057276\\
53	19	2.32843661793618\\
53	20	3.01427380252935\\
54	1	2.78084476956912\\
54	2	2.50523162343604\\
54	3	2.75439713686392\\
54	4	1.65145655801718\\
54	5	2.75857584571\\
54	6	0.898681898709518\\
54	7	2.85816708635438\\
54	8	3.04874386332618\\
54	9	2.62769486241034\\
54	10	2.62650730572965\\
54	11	3.00650753650677\\
54	12	2.68899157308301\\
54	13	2.90173439978247\\
54	14	2.91208956732592\\
54	15	2.52854279198114\\
54	16	2.76359624950331\\
54	17	3.07529593246088\\
54	18	2.25088245976907\\
54	19	3.09361775131328\\
54	20	2.46983583250014\\
55	1	3.0498051479491\\
55	2	2.35220382220681\\
55	3	2.96885833614419\\
55	4	2.40047291284441\\
55	5	2.76894237874361\\
55	6	1.60489549772979\\
55	7	2.15239520656201\\
55	8	1.91627748600071\\
55	9	2.88306048827673\\
55	10	2.63635361177238\\
55	11	2.64333461744014\\
55	12	2.69426823944401\\
55	13	3.10811341992148\\
55	14	2.48896742425577\\
55	15	2.92581900637994\\
55	16	3.02011881648961\\
55	17	2.37453103531622\\
55	18	3.00168549888944\\
55	19	3.00905062888948\\
55	20	2.24210936115046\\
56	1	2.3435021598967\\
56	2	2.82440710374301\\
56	3	2.46878714676068\\
56	4	2.92932254663701\\
56	5	2.98202704722827\\
56	6	2.36201036730641\\
56	7	2.09600326221532\\
56	8	2.1107319690536\\
56	9	1.8029802407736\\
56	10	2.27903549158559\\
56	11	2.6914056251254\\
56	12	3.04166354666296\\
56	13	2.67821298621275\\
56	14	2.70358988741648\\
56	15	3.04728377242342\\
56	16	2.62366641740437\\
56	17	2.15355672494123\\
56	18	3.61798300487301\\
56	19	2.48486936105431\\
56	20	2.88092159255901\\
57	1	0.840783177242428\\
57	2	1.62612073337602\\
57	3	2.3123954162514\\
57	4	3.01703039071161\\
57	5	2.94714157959244\\
57	6	2.45907623074933\\
57	7	2.87134836891312\\
57	8	1.98336456674555\\
57	9	2.07839965280743\\
57	10	2.41843215063291\\
57	11	1.81520263775603\\
57	12	2.7725540190649\\
57	13	2.59688882003394\\
57	14	2.81399073248678\\
57	15	2.46966536841989\\
57	16	2.80841841720103\\
57	17	3.12652670173388\\
57	18	2.40755411572351\\
57	19	2.88511171257652\\
57	20	3.10056421283442\\
58	1	1.52490257397455\\
58	2	0.768350268753391\\
58	3	1.50546863642576\\
58	4	1.13998407349962\\
58	5	3.21638101547421\\
58	6	2.73908483403165\\
58	7	2.53929769770148\\
58	8	2.76833100856135\\
58	9	2.61817514062176\\
58	10	2.31726936601924\\
58	11	2.39189184898321\\
58	12	1.60596733471699\\
58	13	2.20273918437692\\
58	14	2.58610554626934\\
58	15	2.83465849266669\\
58	16	2.47369728519939\\
58	17	2.85191638652103\\
58	18	3.04274670345914\\
58	19	3.08444475006532\\
58	20	2.39676784527017\\
59	1	1.52490257397455\\
59	2	0.879035497756972\\
59	3	1.54540964585749\\
59	4	0.751354749615408\\
59	5	1.72347015849007\\
59	6	2.22483683102983\\
59	7	2.57752052641356\\
59	8	2.76189943846334\\
59	9	2.67410851850267\\
59	10	2.68700401014623\\
59	11	2.78475151977666\\
59	12	2.11258494594864\\
59	13	1.9819300481957\\
59	14	1.66933738854139\\
59	15	2.64104745872027\\
59	16	2.46193701781869\\
59	17	3.03471507516769\\
59	18	2.25656796400812\\
59	19	3.07790585648403\\
59	20	3.0498051479491\\
60	1	2.95737351744802\\
60	2	2.21148135680237\\
60	3	1.48761677693803\\
60	4	1.49206109473162\\
60	5	0.902322765882228\\
60	6	1.50385796191428\\
60	7	1.50611382899121\\
60	8	2.06246242160368\\
60	9	3.12445207037144\\
60	10	2.70878285662671\\
60	11	2.6868252594907\\
60	12	2.64671372202496\\
60	13	2.20219904036947\\
60	14	2.26493885766334\\
60	15	2.37532819106355\\
60	16	1.5406348517689\\
60	17	2.90303203909278\\
60	18	2.45424399708135\\
60	19	3.03326238462432\\
60	20	2.92071419280862\\
61	1	2.88092159255901\\
61	2	2.45882544079309\\
61	3	2.76337727195602\\
61	4	1.7172568076309\\
61	5	2.07944576212553\\
61	6	1.35602842891803\\
61	7	1.04546898602243\\
61	8	1.12708969647808\\
61	9	1.72968517214607\\
61	10	2.76617462606856\\
61	11	2.67281699134103\\
61	12	2.60408735058578\\
61	13	2.88893429054854\\
61	14	3.06631510301399\\
61	15	1.11723933394211\\
61	16	3.38719582711613\\
61	17	1.20342608439857\\
61	18	2.12844624581085\\
61	19	2.8166250137421\\
61	20	2.51238571528678\\
62	1	3.05933030580412\\
62	2	2.96632808018729\\
62	3	2.36101274404649\\
62	4	3.10707786296765\\
62	5	2.74689842580921\\
62	6	1.41166364540649\\
62	7	1.52241265454431\\
62	8	1.23728662967104\\
62	9	1.04965393492461\\
62	10	1.12910726284718\\
62	11	1.99198560168354\\
62	12	3.17627984764782\\
62	13	2.50248544143812\\
62	14	2.89612848138347\\
62	15	2.41014552971198\\
62	16	3.01643184781895\\
62	17	1.67139703646015\\
62	18	2.88585765052808\\
62	19	0.882072157564359\\
62	20	2.9886436080379\\
63	1	3.0498051479491\\
63	2	2.82162518075028\\
63	3	2.50321662435212\\
63	4	2.83950955613798\\
63	5	3.02317838086603\\
63	6	2.56336440639276\\
63	7	2.51977420666815\\
63	8	1.20527855880005\\
63	9	1.17485953694593\\
63	10	1.50525980011174\\
63	11	1.00875461550008\\
63	12	1.61565741095091\\
63	13	2.36510240190155\\
63	14	2.91687756329014\\
63	15	2.92231474435941\\
63	16	2.5325524345926\\
63	17	2.75513814124252\\
63	18	2.64932706300414\\
63	19	2.06043137013532\\
63	20	2.25727441510386\\
64	1	3.0498051479491\\
64	2	2.32759741718417\\
64	3	2.99228812057276\\
64	4	2.36163332356488\\
64	5	3.10928550893746\\
64	6	2.84163438203659\\
64	7	2.51365701479948\\
64	8	2.86623943489484\\
64	9	1.84977518896188\\
64	10	1.4978501491843\\
64	11	1.60125372606875\\
64	12	0.986319960136174\\
64	13	1.16373621210042\\
64	14	2.12625806918153\\
64	15	2.32764541902134\\
64	16	2.92058002703421\\
64	17	2.3544050636681\\
64	18	3.04185790202692\\
64	19	3.01626504737332\\
64	20	1.49294316275045\\
65	1	2.54622509187699\\
65	2	3.05416979767642\\
65	3	2.76059512969332\\
65	4	2.59922169652946\\
65	5	3.08505706128093\\
65	6	2.66328700954803\\
65	7	2.57068985767589\\
65	8	2.9133751102463\\
65	9	2.96849148845336\\
65	10	1.95835246671348\\
65	11	1.75003892868268\\
65	12	2.03740573669051\\
65	13	1.05479411490468\\
65	14	1.08018052694063\\
65	15	0.975297079180636\\
65	16	2.50136506357521\\
65	17	2.56148183719654\\
65	18	3.02531075330399\\
65	19	2.80391924538568\\
65	20	2.60149607364101\\
66	1	3.03351211477603\\
66	2	3.02660493911325\\
66	3	2.32553233319894\\
66	4	2.98414785317861\\
66	5	2.37533066698624\\
66	6	3.12062853309367\\
66	7	2.80672226397082\\
66	8	2.4841651026576\\
66	9	3.12389455836014\\
66	10	2.67758253041229\\
66	11	2.74297877522212\\
66	12	2.20277160891443\\
66	13	1.42624897713421\\
66	14	1.55858086940925\\
66	15	0.873122491853057\\
66	16	1.43456971279819\\
66	17	0.72502853762127\\
66	18	3.65677756159543\\
66	19	2.3331416293768\\
66	20	3.03351211477603\\
67	1	2.74274413814904\\
67	2	2.60512421402277\\
67	3	3.04882154882702\\
67	4	2.70409981785801\\
67	5	2.66401742501736\\
67	6	3.01941849581503\\
67	7	2.67585604484491\\
67	8	2.59803324449661\\
67	9	2.90701838427664\\
67	10	2.67294816956296\\
67	11	2.64665633726302\\
67	12	3.19956157920788\\
67	13	2.55775428532055\\
67	14	2.04584604754381\\
67	15	0.862563942334536\\
67	16	1.35843050334172\\
67	17	1.64244388875256\\
67	18	1.16813718754239\\
67	19	1.8013455196623\\
67	20	2.24662127802916\\
68	1	2.29155245027951\\
68	2	3.06453852340909\\
68	3	2.99461802778831\\
68	4	2.34178545924892\\
68	5	2.95920685141392\\
68	6	2.4020866023171\\
68	7	3.13102062934394\\
68	8	2.7573733329944\\
68	9	2.55088052090987\\
68	10	3.14321165245717\\
68	11	2.58392428577834\\
68	12	2.77227615841139\\
68	13	2.515448020537\\
68	14	2.86622132685501\\
68	15	2.51157454453784\\
68	16	1.62913664476842\\
68	17	1.55148531348756\\
68	18	1.52662134855017\\
68	19	0.765747809043323\\
68	20	1.5255918946088\\
69	1	2.59823746700639\\
69	2	2.69363481436356\\
69	3	2.67105312025451\\
69	4	3.0330012067562\\
69	5	2.65487003266732\\
69	6	2.73748746189459\\
69	7	2.98316017015449\\
69	8	2.65045018174088\\
69	9	2.61686797220675\\
69	10	2.88354769687407\\
69	11	2.88350238109332\\
69	12	2.5850213844861\\
69	13	3.01581925337969\\
69	14	2.75581592279792\\
69	15	2.67220282546743\\
69	16	3.13443004799341\\
69	17	1.20527738022434\\
69	18	1.90377874498155\\
69	19	1.96221066690911\\
69	20	0.716956125127095\\
70	1	1.52490257397455\\
70	2	3.08682166326718\\
70	3	2.99411363391197\\
70	4	2.3303730544396\\
70	5	3.11316675074582\\
70	6	2.86472257135866\\
70	7	2.44142260039386\\
70	8	3.13851139186451\\
70	9	2.70431767164695\\
70	10	2.59349044710601\\
70	11	3.14484755214419\\
70	12	2.53991098649544\\
70	13	2.75956454285743\\
70	14	3.13217523158484\\
70	15	2.39851456762275\\
70	16	2.91263283592952\\
70	17	3.10049443018648\\
70	18	2.33926591097247\\
70	19	2.32236948356001\\
70	20	0.762451286987274\\
71	1	1.02783973117166\\
71	2	2.79601191572283\\
71	3	1.85244267133571\\
71	4	2.78576332249051\\
71	5	3.0063647643885\\
71	6	2.6279469771223\\
71	7	2.65387096588054\\
71	8	2.77637864355604\\
71	9	2.97378410670005\\
71	10	2.59031519958108\\
71	11	2.9168154002715\\
71	12	2.87321615566314\\
71	13	2.62226880015265\\
71	14	2.643474776592\\
71	15	2.61502123536781\\
71	16	3.02243088975269\\
71	17	3.12663003267761\\
71	18	2.72107249638061\\
71	19	2.6078031258405\\
71	20	2.28735386096182\\
72	1	3.04560655863141\\
72	2	0.773703423767002\\
72	3	2.27461041472633\\
72	4	1.67825239133491\\
72	5	2.99209070456639\\
72	6	2.40928376243202\\
72	7	2.88495996866461\\
72	8	2.48281200633328\\
72	9	3.136493624498\\
72	10	2.66237496550568\\
72	11	2.63695272111233\\
72	12	3.14362666643762\\
72	13	2.50000270309736\\
72	14	2.79757916565643\\
72	15	3.13295689225873\\
72	16	2.35048948784676\\
72	17	2.9539136393112\\
72	18	3.09975874310314\\
72	19	2.31511906826639\\
72	20	2.28666454032758\\
73	1	2.27513408608202\\
73	2	1.88897712176296\\
73	3	1.78837913988508\\
73	4	0.919079920358656\\
73	5	2.65194467061029\\
73	6	2.06226073897038\\
73	7	2.68580665027343\\
73	8	2.6840175448751\\
73	9	2.78268571402798\\
73	10	2.94741007559371\\
73	11	2.58864503897108\\
73	12	2.88966424006929\\
73	13	2.89414101894541\\
73	14	2.61643666829943\\
73	15	2.63578647015764\\
73	16	3.07337789635714\\
73	17	2.609836708049\\
73	18	2.70007835294405\\
73	19	3.10370787635648\\
73	20	2.59441487076188\\
74	1	0.734815796105268\\
74	2	3.04239421794721\\
74	3	1.55172954361905\\
74	4	2.31813946555565\\
74	5	1.98654856679424\\
74	6	1.19117840742306\\
74	7	2.77274262773002\\
74	8	1.64180326431019\\
74	9	2.65929742099684\\
74	10	3.13578392089866\\
74	11	2.59266524308307\\
74	12	2.73260443069807\\
74	13	3.11706106652239\\
74	14	2.44182125135749\\
74	15	2.88308693770928\\
74	16	2.40636981154641\\
74	17	2.92111962286691\\
74	18	3.07717090943661\\
74	19	3.07141814415356\\
74	20	2.28472190944925\\
75	1	2.28735386096182\\
75	2	1.98570149059804\\
75	3	1.66212587538378\\
75	4	3.14199041043704\\
75	5	0.955816756910222\\
75	6	2.85156142508638\\
75	7	1.12246903086169\\
75	8	1.81315722410875\\
75	9	2.33834276639103\\
75	10	2.22309719840425\\
75	11	2.73184714552886\\
75	12	2.77594075241528\\
75	13	2.67279911170734\\
75	14	2.59572848023046\\
75	15	2.95936658954127\\
75	16	2.80300453355942\\
75	17	3.09480289602498\\
75	18	2.58244213997749\\
75	19	3.07713789104311\\
75	20	2.73566293526991\\
76	1	3.01427380252935\\
76	2	2.30643659207316\\
76	3	2.23265807898165\\
76	4	1.58575175476682\\
76	5	2.47768706561177\\
76	6	2.5733404562668\\
76	7	1.28176355690005\\
76	8	2.41100922473986\\
76	9	1.21435152728912\\
76	10	1.91867028713458\\
76	11	2.34198198903941\\
76	12	2.6241981286566\\
76	13	2.80740597494996\\
76	14	3.08704885429967\\
76	15	2.33977503742428\\
76	16	3.01195621097368\\
76	17	3.04759882673495\\
76	18	2.26462636150072\\
76	19	3.0235684437583\\
76	20	3.09304435136994\\
77	1	3.07988459380706\\
77	2	2.83860637425433\\
77	3	3.0238995139093\\
77	4	2.58489735994488\\
77	5	2.35428599097229\\
77	6	0.586111504087019\\
77	7	2.88949029507926\\
77	8	2.05216564380926\\
77	9	2.0294884576556\\
77	10	1.48366792690832\\
77	11	1.48229611955193\\
77	12	2.2170685002156\\
77	13	2.29519049435212\\
77	14	2.98477490115922\\
77	15	2.39491950045191\\
77	16	2.90472157768083\\
77	17	3.13087646851626\\
77	18	2.28003870622812\\
77	19	3.02264967543875\\
77	20	3.13628355479075\\
78	1	3.0498051479491\\
78	2	2.96686689943904\\
78	3	2.36959496821095\\
78	4	3.08843633945444\\
78	5	2.89004156703447\\
78	6	2.36565251355352\\
78	7	1.76555236597351\\
78	8	1.41626659584162\\
78	9	2.55695888373249\\
78	10	1.85159160259995\\
78	11	2.43527859364279\\
78	12	1.20264817872182\\
78	13	2.34908069696606\\
78	14	1.80229806468383\\
78	15	2.73042051155946\\
78	16	2.46085789924332\\
78	17	2.86020336375556\\
78	18	3.11722168172935\\
78	19	2.40308751462558\\
78	20	2.90767976627021\\
79	1	3.0498051479491\\
79	2	2.45568625403164\\
79	3	2.86504212070326\\
79	4	2.48079579212867\\
79	5	3.09254679140569\\
79	6	2.77978211450923\\
79	7	2.37661941672909\\
79	8	2.21400079544384\\
79	9	1.84306891021528\\
79	10	2.81187674217607\\
79	11	2.07656314856415\\
79	12	2.16017567944736\\
79	13	1.49945865840541\\
79	14	1.36707225928599\\
79	15	1.98487655152625\\
79	16	2.26909361127208\\
79	17	2.38290079607697\\
79	18	3.09637812190146\\
79	19	2.84366633799331\\
79	20	2.45623741635191\\
80	1	2.3797854914629\\
80	2	3.06358495512805\\
80	3	2.9105805700976\\
80	4	2.43035784802232\\
80	5	3.12835265361288\\
80	6	2.7698409194142\\
80	7	2.53996065112943\\
80	8	2.7806759865581\\
80	9	2.92524474762942\\
80	10	2.01124431516781\\
80	11	1.06750444224795\\
80	12	3.02047413423783\\
80	13	1.37791976999706\\
80	14	2.48882090627659\\
80	15	1.25240802150418\\
80	16	2.0758143052864\\
80	17	1.48847109817738\\
80	18	2.80892056356081\\
80	19	3.12718997493042\\
80	20	2.4164448161023\\
81	1	3.10413614703005\\
81	2	2.84694313489402\\
81	3	2.43070774797655\\
81	4	2.97004089529825\\
81	5	2.95717866872684\\
81	6	2.5270246493705\\
81	7	2.74166788835493\\
81	8	2.61864467058285\\
81	9	3.09468734992019\\
81	10	2.61165714163537\\
81	11	2.81969275505886\\
81	12	1.07431609845741\\
81	13	1.91349318758392\\
81	14	2.58852349035257\\
81	15	1.70923161125668\\
81	16	2.91262766481422\\
81	17	0.273116511561896\\
81	18	2.9627417381315\\
81	19	1.30376274222843\\
81	20	3.10413614703005\\
82	1	2.9212155169063\\
82	2	3.05139771442071\\
82	3	2.40665657090368\\
82	4	2.88712674820548\\
82	5	2.487991928984\\
82	6	3.0800451633328\\
82	7	2.75502386507592\\
82	8	2.54398735111239\\
82	9	3.04106738833053\\
82	10	2.7355233973828\\
82	11	2.6448325415381\\
82	12	2.66320449097301\\
82	13	2.42606512796073\\
82	14	1.45094488996022\\
82	15	3.38597684174879\\
82	16	0.676087850666892\\
82	17	2.61835720773464\\
82	18	1.87745643416453\\
82	19	0.681412052916515\\
82	20	3.10413614703005\\
83	1	2.3797854914629\\
83	2	3.11239772550035\\
83	3	2.85970986028457\\
83	4	2.41409775101654\\
83	5	3.02478521815407\\
83	6	2.90474298390552\\
83	7	2.4970785835698\\
83	8	2.77701973394692\\
83	9	2.64809975451659\\
83	10	2.6843328915465\\
83	11	2.64964576267791\\
83	12	3.10157371321429\\
83	13	2.97835851550227\\
83	14	3.35514330840778\\
83	15	0.995444840775741\\
83	16	1.9541877089152\\
83	17	3.06608689785819\\
83	18	0.873805965289782\\
83	19	2.96837926794212\\
83	20	0.776551027233202\\
84	1	2.45623741635191\\
84	2	2.84366633799331\\
84	3	3.09359237082154\\
84	4	2.44101587298868\\
84	5	2.95305854149089\\
84	6	2.93711268567081\\
84	7	2.52264161751598\\
84	8	2.74502997211319\\
84	9	2.70389864685448\\
84	10	2.68756849311336\\
84	11	2.66338987454323\\
84	12	2.97809821471378\\
84	13	2.5488995177978\\
84	14	2.91529346611871\\
84	15	2.91152408850791\\
84	16	3.40382495537562\\
84	17	0.188193230855231\\
84	18	2.07691369719193\\
84	19	3.12760743742482\\
84	20	1.26828730149873\\
85	1	2.9886436080379\\
85	2	2.347074267681\\
85	3	3.12880733717402\\
85	4	2.85967009934146\\
85	5	2.43338776528001\\
85	6	3.13061563782551\\
85	7	2.74617040403636\\
85	8	2.51841978558813\\
85	9	3.09437873666217\\
85	10	2.68843153946776\\
85	11	2.69021301610061\\
85	12	2.59340480393478\\
85	13	2.74047329676472\\
85	14	3.10325698433748\\
85	15	2.49096773225591\\
85	16	2.98476698917008\\
85	17	2.29999182009948\\
85	18	2.99131347497191\\
85	19	0.805396056604079\\
85	20	3.29833656935054\\
86	1	2.83724373055281\\
86	2	2.50004035356762\\
86	3	2.81783926653404\\
86	4	3.05272716614004\\
86	5	2.51068026135793\\
86	6	2.92961643226632\\
86	7	2.91691960829483\\
86	8	2.56358041466002\\
86	9	2.69940832806161\\
86	10	2.74720157559202\\
86	11	2.99113642365817\\
86	12	2.58176566490527\\
86	13	2.91084550296289\\
86	14	2.92780157179012\\
86	15	2.33581543403289\\
86	16	2.8626990481571\\
86	17	3.13487935030559\\
86	18	2.50658951628956\\
86	19	3.35723268567145\\
86	20	1.26653266715701\\
87	1	3.05544504404747\\
87	2	2.99114596189909\\
87	3	2.34127410355305\\
87	4	3.13025947040639\\
87	5	2.84947956695326\\
87	6	2.46377347638078\\
87	7	2.88349898240974\\
87	8	2.45798530814393\\
87	9	3.09432956538548\\
87	10	3.07109228166283\\
87	11	2.6191844948217\\
87	12	2.74834859474864\\
87	13	2.52533403270543\\
87	14	2.91748751735428\\
87	15	2.39558365986431\\
87	16	2.90264509166045\\
87	17	3.09745973467202\\
87	18	3.01767820537969\\
87	19	2.321700920477\\
87	20	2.97667449520688\\
88	1	3.0498051479491\\
88	2	2.77715034572157\\
88	3	2.54698126242417\\
88	4	2.79365957902305\\
88	5	3.03523261610221\\
88	6	2.55178312721003\\
88	7	2.68511231384006\\
88	8	2.74156041869173\\
88	9	3.01625061210445\\
88	10	2.62757509535982\\
88	11	2.81710569905979\\
88	12	2.93806153964882\\
88	13	2.60387278584543\\
88	14	2.64772589018867\\
88	15	3.06958450869155\\
88	16	2.62869389265217\\
88	17	2.75351876902472\\
88	18	2.52456041192816\\
88	19	3.07514645433796\\
88	20	2.79093391703393\\
89	1	2.30101494262231\\
89	2	3.07056842758226\\
89	3	2.97932261787514\\
89	4	2.34682999186823\\
89	5	3.10888148586112\\
89	6	2.85405495333385\\
89	7	2.46569615369753\\
89	8	3.14022439233262\\
89	9	2.67895469408228\\
89	10	2.66747183054281\\
89	11	2.63380220540569\\
89	12	2.69209426967743\\
89	13	3.12782044900333\\
89	14	2.446986318472\\
89	15	2.87186664074734\\
89	16	3.09761656747308\\
89	17	2.34216951962747\\
89	18	3.02415370254912\\
89	19	3.02603264465568\\
89	20	2.28735386096182\\
90	1	2.23440150314937\\
90	2	3.05994681055671\\
90	3	2.71923441156669\\
90	4	2.59206917611316\\
90	5	2.78005515122475\\
90	6	3.0429525065395\\
90	7	2.5673243021441\\
90	8	2.68701057910716\\
90	9	2.78540319907692\\
90	10	2.88472204254283\\
90	11	2.94552101966262\\
90	12	2.83688873257324\\
90	13	2.67865680677718\\
90	14	2.57004297490494\\
90	15	2.95945516544752\\
90	16	2.81102652311113\\
90	17	2.60252519867761\\
90	18	2.68606648511329\\
90	19	2.59660176831684\\
90	20	3.14349008869423\\
91	1	2.29155245027949\\
91	2	3.03956005389906\\
91	3	2.3148623945676\\
91	4	2.9950096986599\\
91	5	2.36480704533667\\
91	6	3.12293882478875\\
91	7	2.81141042817361\\
91	8	2.49068726777222\\
91	9	3.1394159259126\\
91	10	2.65021534367037\\
91	11	2.6611365382065\\
91	12	3.13665552791569\\
91	13	2.48259683860069\\
91	14	2.88472269121634\\
91	15	2.40688389897991\\
91	16	2.92510511837984\\
91	17	3.08414185609741\\
91	18	2.30985253400234\\
91	19	3.00691244579901\\
91	20	3.06497020190247\\
92	1	2.64373262886657\\
92	2	3.04912161055865\\
92	3	2.64899625780426\\
92	4	2.30041683826944\\
92	5	2.73930059562027\\
92	6	3.00266526992438\\
92	7	2.65167355250639\\
92	8	2.64159228962197\\
92	9	2.88180437320507\\
92	10	2.64296225145663\\
92	11	2.64923035583888\\
92	12	3.17625965654387\\
92	13	2.75897568438565\\
92	14	2.65387096588054\\
92	15	2.62440138272426\\
92	16	3.0544473659701\\
92	17	2.69979965175581\\
92	18	2.64147564716765\\
92	19	2.63303170922455\\
92	20	3.09943623361474\\
93	1	3.0498051479491\\
93	2	2.29246725346823\\
93	3	3.08571005620058\\
93	4	2.95609667223394\\
93	5	2.37450385498399\\
93	6	2.91919131762251\\
93	7	2.46743420575252\\
93	8	2.81558953901453\\
93	9	2.57903955524009\\
93	10	2.69864847560724\\
93	11	2.64862615760982\\
93	12	3.14273549871763\\
93	13	2.48888822213808\\
93	14	2.81336632488131\\
93	15	3.06925827161476\\
93	16	3.09982746594651\\
93	17	2.3730587657974\\
93	18	2.21932350848534\\
93	19	3.80202964992357\\
93	20	2.28735386096182\\
94	1	2.64373262886657\\
94	2	2.70594013191587\\
94	3	3.03692688726574\\
94	4	2.62758386615613\\
94	5	2.67963360853215\\
94	6	2.61111304163337\\
94	7	2.69714289533501\\
94	8	2.6977643062518\\
94	9	2.62967416618062\\
94	10	2.84791136685012\\
94	11	2.91376122628024\\
94	12	2.64307160318656\\
94	13	2.60816354161404\\
94	14	3.00370290994232\\
94	15	2.76773737183284\\
94	16	3.01144678302569\\
94	17	2.69317879691048\\
94	18	2.63963049089928\\
94	19	2.68350216009463\\
94	20	3.0498051479491\\
95	1	2.29086312964524\\
95	2	3.03957082553325\\
95	3	2.31142781469628\\
95	4	3.09969927527707\\
95	5	2.90959606648719\\
95	6	2.40250809389603\\
95	7	3.13056288514036\\
95	8	2.78897702447544\\
95	9	2.19662227573186\\
95	10	2.64627346459645\\
95	11	3.14181139483035\\
95	12	2.54218270495936\\
95	13	2.74593243223343\\
95	14	3.13872888933987\\
95	15	2.40335176227239\\
95	16	2.89749431363491\\
95	17	3.1134011868215\\
95	18	2.31196879010212\\
95	19	3.03951193329069\\
95	20	2.29155245027949\\
96	1	3.0498051479491\\
96	2	2.58775438288097\\
96	3	2.77215774352519\\
96	4	3.01424979247456\\
96	5	2.59193646300186\\
96	6	2.69857290057918\\
96	7	2.69973808259325\\
96	8	3.02060356743671\\
96	9	2.65590364360071\\
96	10	2.36944499673079\\
96	11	2.72244369160854\\
96	12	2.93417601294099\\
96	13	2.59226046169833\\
96	14	2.98491533439853\\
96	15	2.83989875108676\\
96	16	2.52402610598204\\
96	17	2.73359289943927\\
96	18	3.09359235254903\\
96	19	2.56590002532625\\
96	20	2.74274413814891\\
97	1	3.05243709946168\\
97	2	2.30643815437126\\
97	3	3.01098335607696\\
97	4	2.34682999186827\\
97	5	3.10888148586111\\
97	6	2.85476004312889\\
97	7	2.456183485091\\
97	8	3.13041357146983\\
97	9	2.70305880656521\\
97	10	2.57940944530088\\
97	11	3.13905888141382\\
97	12	2.60677231973465\\
97	13	2.21156261457548\\
97	14	2.80742562701532\\
97	15	3.1350902605475\\
97	16	2.38268969397391\\
97	17	2.94228796710845\\
97	18	3.08642725152176\\
97	19	2.32421156091347\\
97	20	2.28472190944924\\
98	1	2.28735386096182\\
98	2	3.05222096328698\\
98	3	2.54038499321707\\
98	4	2.83901901281085\\
98	5	2.98071910223229\\
98	6	2.5705586611814\\
98	7	2.71018933603719\\
98	8	2.72024656145795\\
98	9	3.0338922465688\\
98	10	2.57007660542692\\
98	11	2.82293866231129\\
98	12	2.97815241092591\\
98	13	2.38371242363816\\
98	14	2.41636114636015\\
98	15	3.00206235076977\\
98	16	2.86389033242629\\
98	17	2.55694171672593\\
98	18	2.78486747701261\\
98	19	2.51336049793124\\
98	20	2.77119428068975\\
99	1	2.28735386096182\\
99	2	3.00956899208612\\
99	3	2.34062355714738\\
99	4	3.06612568122299\\
99	5	2.91162090530819\\
99	6	2.3888501551042\\
99	7	2.91643584406228\\
99	8	2.48281485684209\\
99	9	3.10653548971614\\
99	10	2.69894026903616\\
99	11	2.61886728435605\\
99	12	3.13041209139797\\
99	13	2.5350860892331\\
99	14	2.84848256495812\\
99	15	2.44132544555254\\
99	16	2.93524644294634\\
99	17	2.37125749091921\\
99	18	2.92383039277481\\
99	19	3.10869657737571\\
99	20	2.3172453102832\\
100	1	2.46983583250014\\
100	2	3.06325573049876\\
100	3	2.0597161299708\\
100	4	2.55940251893981\\
100	5	2.90351840715552\\
100	6	2.93692961357084\\
100	7	2.56387554281874\\
100	8	2.72450949735719\\
100	9	2.70797055298327\\
100	10	3.00650753650677\\
100	11	2.60886155995461\\
100	12	2.82654281091083\\
100	13	2.95740497354349\\
100	14	2.54094676271916\\
100	15	3.03056745696717\\
100	16	2.31479720745148\\
100	17	2.80347564409115\\
100	18	2.50268845796335\\
100	19	3.09502076808644\\
100	20	2.78084476956912\\
101	1	1.6313086136971\\
101	2	2.97990786752972\\
101	3	3.05444326379558\\
101	4	2.32951524315422\\
101	5	2.36648738372487\\
101	6	2.89241045861222\\
101	7	2.49140026042019\\
101	8	2.79008245543966\\
101	9	2.58777892283797\\
101	10	3.11061644986492\\
101	11	2.59722446744423\\
101	12	2.78416725683665\\
101	13	2.51935615945397\\
101	14	2.82123159126699\\
101	15	2.97513335666477\\
101	16	3.11753586809751\\
101	17	2.39222841915438\\
101	18	3.08094226047652\\
101	19	2.14311675476124\\
101	20	3.09504964776046\\
102	1	2.31893727911268\\
102	2	3.0480110632966\\
102	3	1.69462077112981\\
102	4	2.90279373838495\\
102	5	2.39056132832313\\
102	6	2.41506675041727\\
102	7	2.79310056866737\\
102	8	2.56125281891479\\
102	9	3.01787640710323\\
102	10	2.65970614010371\\
102	11	2.68918012693065\\
102	12	2.68573732443784\\
102	13	2.70833025612965\\
102	14	3.06586417445003\\
102	15	2.59442029769214\\
102	16	2.96788194552031\\
102	17	2.87634225932012\\
102	18	2.45283855920295\\
102	19	3.10642748101442\\
102	20	2.23120556202695\\
103	1	1.43247094347356\\
103	2	1.55308328861684\\
103	3	2.41237163089892\\
103	4	2.30576395422433\\
103	5	2.34902190522222\\
103	6	3.03344797832825\\
103	7	2.65494565337653\\
103	8	2.04642051642793\\
103	9	2.81634400108368\\
103	10	2.56523957522968\\
103	11	3.08646168603346\\
103	12	2.55626016190096\\
103	13	2.84657609534195\\
103	14	3.03425829026999\\
103	15	2.3052461483387\\
103	16	3.09057433981994\\
103	17	2.98457817037137\\
103	18	2.38964748444015\\
103	19	2.9366506931128\\
103	20	3.06390488819501\\
104	1	0.871865271295707\\
104	2	2.86801863660232\\
104	3	0.729925172688256\\
104	4	1.89235733183365\\
104	5	2.77080504005949\\
104	6	1.88410805075067\\
104	7	3.16126974442876\\
104	8	2.70263319453923\\
104	9	2.33343895023466\\
104	10	2.22267546014665\\
104	11	2.70346931637633\\
104	12	3.05733962740734\\
104	13	2.53371663902823\\
104	14	2.91540524809012\\
104	15	2.35028469888977\\
104	16	3.55916487554908\\
104	17	2.56712203479106\\
104	18	2.25610869405143\\
104	19	3.02525693167803\\
104	20	3.10413614703006\\
105	1	2.41594349200472\\
105	2	2.86970575408513\\
105	3	0.907728655308538\\
105	4	2.29151834467267\\
105	5	1.32113644713864\\
105	6	2.00043525891674\\
105	7	2.89832683579093\\
105	8	2.16083786543057\\
105	9	2.63284835390102\\
105	10	2.75379987304565\\
105	11	2.30386715989289\\
105	12	2.66538458202442\\
105	13	2.58298965693556\\
105	14	2.75450899192522\\
105	15	2.52653540339031\\
105	16	2.9607431751544\\
105	17	2.91680720505861\\
105	18	2.45246707943535\\
105	19	3.06815881575552\\
105	20	2.28735386096182\\
106	1	2.90661445256279\\
106	2	2.38578521861501\\
106	3	2.93662283669836\\
106	4	2.14503508322484\\
106	5	1.5579199168192\\
106	6	1.3820158871782\\
106	7	1.78514048681196\\
106	8	2.73498847017188\\
106	9	2.33455992195351\\
106	10	2.26139685380999\\
106	11	3.16721399629452\\
106	12	2.02076075704401\\
106	13	2.60878035699898\\
106	14	2.45323801415622\\
106	15	2.86633055067749\\
106	16	3.02488526004928\\
106	17	2.4427245337398\\
106	18	2.97218755682513\\
106	19	2.97567270581884\\
106	20	2.28735386096182\\
107	1	1.69378612936463\\
107	2	2.31730146165189\\
107	3	2.86978214223907\\
107	4	3.05810743753215\\
107	5	2.24443025089109\\
107	6	1.83289306891088\\
107	7	2.35491911455655\\
107	8	0.806869002205117\\
107	9	1.96170156786601\\
107	10	2.42043480664833\\
107	11	2.63557193282598\\
107	12	2.60614384649963\\
107	13	2.75382322529076\\
107	14	2.45401431185359\\
107	15	2.37231222485367\\
107	16	2.86656226415182\\
107	17	2.4518988962885\\
107	18	3.06850818580751\\
107	19	2.86654335212232\\
107	20	2.48782083450277\\
108	1	2.9886436080379\\
108	2	2.22745495026576\\
108	3	2.34643295802017\\
108	4	2.45569094092586\\
108	5	2.8722674752738\\
108	6	2.50031280556348\\
108	7	2.36579521258183\\
108	8	1.47811618644885\\
108	9	2.13764425296446\\
108	10	1.35168920536366\\
108	11	2.43536521439234\\
108	12	2.26477688115572\\
108	13	2.26268131865342\\
108	14	2.82369462272487\\
108	15	2.5359389395368\\
108	16	2.24900996785228\\
108	17	2.94506746899605\\
108	18	2.36083089620352\\
108	19	2.94666088513856\\
108	20	2.39375990068438\\
109	1	2.83724373055281\\
109	2	3.06728106918107\\
109	3	2.43716013044323\\
109	4	2.29506678957953\\
109	5	2.06935195517519\\
109	6	2.61620009434215\\
109	7	2.74839567382496\\
109	8	2.75924385148201\\
109	9	2.37947453018961\\
109	10	1.39998640823061\\
109	11	1.51153723260128\\
109	12	1.3568056950575\\
109	13	3.39507985935136\\
109	14	1.9105854128007\\
109	15	2.67096279932524\\
109	16	2.35275639150899\\
109	17	2.49140552289795\\
109	18	2.83171515047729\\
109	19	2.5598989825545\\
109	20	2.78084476956912\\
110	1	2.32288520638157\\
110	2	3.10296129886774\\
110	3	2.92370551856271\\
110	4	2.3890167910974\\
110	5	2.86368596373654\\
110	6	1.52637848885557\\
110	7	2.57107338815216\\
110	8	3.13519918287385\\
110	9	2.73041714028463\\
110	10	2.2243965096476\\
110	11	2.39314663016292\\
110	12	1.35439528837735\\
110	13	1.06837868964004\\
110	14	2.08360916775941\\
110	15	2.92123004353762\\
110	16	2.43875224010256\\
110	17	2.27886257899136\\
110	18	2.95963838372734\\
110	19	2.32832136419123\\
110	20	3.05544504404747\\
111	1	1.54464221031885\\
111	2	2.05310624775714\\
111	3	3.09018402111283\\
111	4	2.51259218531297\\
111	5	2.759798229761\\
111	6	2.69187074227955\\
111	7	2.64873291464586\\
111	8	1.82133831225066\\
111	9	2.78094793606041\\
111	10	2.6353328189923\\
111	11	2.74279261507097\\
111	12	1.82831709781055\\
111	13	2.66388747105245\\
111	14	1.42116124834317\\
111	15	1.16934373847874\\
111	16	2.69091700954621\\
111	17	1.78979449059044\\
111	18	2.73420624305084\\
111	19	3.09863403465956\\
111	20	2.25182251554211\\
112	1	1.52753452548713\\
112	2	2.29622222321888\\
112	3	0.827786839714027\\
112	4	3.07250074363868\\
112	5	2.37401798941484\\
112	6	3.10752466194834\\
112	7	2.85514746564607\\
112	8	2.25382444979409\\
112	9	2.25755370101175\\
112	10	2.24393069922517\\
112	11	2.7423834574243\\
112	12	2.52692878273987\\
112	13	3.50796175255695\\
112	14	1.52494098275325\\
112	15	1.95834593429745\\
112	16	0.928419511918529\\
112	17	2.08343789055322\\
112	18	3.11400255281433\\
112	19	1.49376268402823\\
112	20	3.0498051479491\\
113	1	2.55368228782933\\
113	2	2.69245853181053\\
113	3	1.11260967825961\\
113	4	2.96694072944401\\
113	5	0.87395495919165\\
113	6	2.97724658866698\\
113	7	2.9616302406999\\
113	8	2.58445790650608\\
113	9	2.7116163628651\\
113	10	2.46653008283558\\
113	11	2.0318736300239\\
113	12	2.66039299395146\\
113	13	2.76626171276675\\
113	14	2.71782361071186\\
113	15	2.72377214747708\\
113	16	1.27824953736858\\
113	17	1.88078842312813\\
113	18	1.21494644309205\\
113	19	2.22802435766954\\
113	20	3.36908593262907\\
114	1	3.03044150467806\\
114	2	2.29798163581725\\
114	3	3.02838155526316\\
114	4	2.14002693113763\\
114	5	1.62625584932\\
114	6	2.12351504832478\\
114	7	1.92819787523106\\
114	8	2.87232909011769\\
114	9	2.54078094898816\\
114	10	3.14221479664196\\
114	11	2.69624593523498\\
114	12	1.73993454195929\\
114	13	1.94038007273054\\
114	14	2.86460484169103\\
114	15	3.13794939395632\\
114	16	2.40143136901716\\
114	17	2.2170208638283\\
114	18	3.09234160959012\\
114	19	0.847820982952329\\
114	20	0.765960555670695\\
115	1	3.09530030980928\\
115	2	2.58885683542889\\
115	3	2.72726292439826\\
115	4	3.07367032018702\\
115	5	2.36984962279936\\
115	6	1.59206915833318\\
115	7	2.13800200095416\\
115	8	1.57535805967345\\
115	9	2.41276152933878\\
115	10	2.96674968140121\\
115	11	2.58696497467028\\
115	12	2.95172604740162\\
115	13	2.8626006690588\\
115	14	1.75059580115682\\
115	15	2.46890590882406\\
115	16	2.60864794538387\\
115	17	3.06736170568942\\
115	18	2.73926996178694\\
115	19	1.07648507983363\\
115	20	3.09943623361474\\
116	1	3.0498051479491\\
116	2	3.02568327460368\\
116	3	2.31091993077394\\
116	4	2.99878238359173\\
116	5	2.36116457018468\\
116	6	3.14318014154427\\
116	7	2.57692750181353\\
116	8	2.0586962873603\\
116	9	1.77545880678827\\
116	10	1.2695664307744\\
116	11	2.7735707918967\\
116	12	2.70431767164695\\
116	13	3.13851139186451\\
116	14	2.44142260039386\\
116	15	2.97366006388636\\
116	16	1.73588559521698\\
116	17	2.14295610300928\\
116	18	3.03379800618992\\
116	19	2.2754596653491\\
116	20	3.81225643493637\\
117	1	2.29148978476729\\
117	2	2.65362428723509\\
117	3	2.68987784377506\\
117	4	2.69695776757973\\
117	5	3.05533215659028\\
117	6	2.60996327246664\\
117	7	2.65913820363556\\
117	8	2.72824796704726\\
117	9	2.13091560868731\\
117	10	2.08496760878767\\
117	11	1.85331196688244\\
117	12	1.9713227019866\\
117	13	2.74332212448793\\
117	14	2.62915541012536\\
117	15	2.98905573496455\\
117	16	2.76782815871063\\
117	17	1.97680425780328\\
117	18	2.29417591421941\\
117	19	2.58861032123582\\
117	20	2.69342638004435\\
118	1	1.52139330529113\\
118	2	0.818260064743463\\
118	3	3.08725139574015\\
118	4	2.34198192508568\\
118	5	2.95920685141394\\
118	6	2.40208660231708\\
118	7	3.13102062934395\\
118	8	2.75802335863405\\
118	9	2.58136539682607\\
118	10	2.79728803003727\\
118	11	1.78397271924042\\
118	12	1.99765030269015\\
118	13	1.71118361592354\\
118	14	2.64325631981083\\
118	15	2.43658916987761\\
118	16	2.90993483849368\\
118	17	3.05721002975605\\
118	18	3.1467549079762\\
118	19	0.798622343224753\\
118	20	2.28735386096182\\
119	1	0.266328426867511\\
119	2	2.03213087930616\\
119	3	0.99302076627147\\
119	4	1.38160567886308\\
119	5	2.70344672243972\\
119	6	2.83166315610045\\
119	7	2.94175981899225\\
119	8	2.59615140620008\\
119	9	2.91779070368201\\
119	10	2.88240287041663\\
119	11	2.7022735553466\\
119	12	1.82507537495877\\
119	13	2.96383366572403\\
119	14	1.16498868180983\\
119	15	1.74990038664635\\
119	16	3.03070008785224\\
119	17	2.63952226292769\\
119	18	2.22930863065176\\
119	19	3.06550500120595\\
119	20	3.0498051479491\\
120	1	2.30364689413493\\
120	2	2.28840993792447\\
120	3	1.40119505136731\\
120	4	0.844380656382266\\
120	5	1.54149631755272\\
120	6	1.85100643517157\\
120	7	2.90541811594947\\
120	8	2.48016180060094\\
120	9	3.16365851647815\\
120	10	2.65653834775564\\
120	11	2.69486106304663\\
120	12	2.5799016514249\\
120	13	2.89884590247862\\
120	14	1.86726021903129\\
120	15	2.89653591227962\\
120	16	0.296315039328434\\
120	17	2.71691886653017\\
120	18	2.28836316948051\\
120	19	3.78966466354775\\
120	20	2.30101494262235\\
121	1	1.2462917067152\\
121	2	1.82331612681274\\
121	3	3.0320342173296\\
121	4	1.15999885703242\\
121	5	1.46230335437235\\
121	6	1.01599946681978\\
121	7	1.65420570929515\\
121	8	2.56685496404407\\
121	9	2.41406476916803\\
121	10	2.99905159222024\\
121	11	2.77812053283431\\
121	12	2.66610856557659\\
121	13	2.60389772779732\\
121	14	2.95883327030965\\
121	15	2.52283868634498\\
121	16	1.51920779644568\\
121	17	2.74911952946963\\
121	18	1.09407891345806\\
121	19	2.74086549753866\\
121	20	2.56596472822117\\
122	1	1.51926267787618\\
122	2	2.2605242326697\\
122	3	0.809370515531682\\
122	4	3.18413630669221\\
122	5	2.54663485251589\\
122	6	0.156543392195017\\
122	7	1.63099903199699\\
122	8	1.17221110364535\\
122	9	1.64661298626774\\
122	10	3.23386356962087\\
122	11	2.57564637169998\\
122	12	2.74885861655258\\
122	13	2.53290213354949\\
122	14	2.88195537708113\\
122	15	2.41706114726618\\
122	16	2.96055838544015\\
122	17	2.37819472483175\\
122	18	2.91745065260106\\
122	19	0.981484300375951\\
122	20	1.49294316275045\\
123	1	2.49991527835811\\
123	2	2.27656022669414\\
123	3	2.11731556628721\\
123	4	2.10422495183504\\
123	5	0.911987004812057\\
123	6	2.76013850011178\\
123	7	2.05004714019295\\
123	8	0.696825247314785\\
123	9	2.02416528780183\\
123	10	1.13115453115242\\
123	11	1.98776001475856\\
123	12	2.47857289776404\\
123	13	2.79111518015718\\
123	14	3.1358768365218\\
123	15	2.59383205134878\\
123	16	2.7969408983656\\
123	17	2.48052258182435\\
123	18	3.10204601145796\\
123	19	1.5244759935065\\
123	20	3.57337550241436\\
124	1	2.33899024301799\\
124	2	2.98465580105469\\
124	3	2.3176829182003\\
124	4	2.28339932818701\\
124	5	2.1281964882504\\
124	6	1.50113398099447\\
124	7	1.64326208527472\\
124	8	2.4745912486107\\
124	9	2.04834968047951\\
124	10	1.07142169913851\\
124	11	1.1204927511889\\
124	12	1.43734468310767\\
124	13	2.52762501037619\\
124	14	2.52450060606097\\
124	15	2.88549912595745\\
124	16	3.05284340659956\\
124	17	2.38399083246643\\
124	18	2.93930989804753\\
124	19	3.0642852301214\\
124	20	2.39375990068438\\
125	1	3.0498051479491\\
125	2	2.45568625403164\\
125	3	2.86476379410116\\
125	4	2.49662115913484\\
125	5	3.00309016932315\\
125	6	1.89606465606059\\
125	7	1.55821639714241\\
125	8	1.61644407828763\\
125	9	2.60349012331255\\
125	10	1.93921373041338\\
125	11	1.285596084244\\
125	12	1.16563215676105\\
125	13	1.10145998620765\\
125	14	2.1584728841662\\
125	15	2.85091080559072\\
125	16	2.55862374531976\\
125	17	2.80779782854641\\
125	18	2.43290590138667\\
125	19	3.07295256755482\\
125	20	2.28735386096182\\
126	1	1.39581161883416\\
126	2	2.42129888539847\\
126	3	2.93906307322214\\
126	4	2.42373452639045\\
126	5	3.08796807029532\\
126	6	2.8610870306175\\
126	7	2.09553204204867\\
126	8	1.73356271377475\\
126	9	1.62225370756663\\
126	10	1.6523400604267\\
126	11	3.42799836628542\\
126	12	1.17200644259577\\
126	13	0.790200670313543\\
126	14	2.36859676023129\\
126	15	0.250186552886587\\
126	16	2.50400752177086\\
126	17	3.04624698207643\\
126	18	2.39748505886381\\
126	19	2.88528109857987\\
126	20	3.10056421283441\\
127	1	2.9212155169062\\
127	2	1.46035230901137\\
127	3	1.7803109757454\\
127	4	3.01075843996969\\
127	5	2.95717866872687\\
127	6	2.52653540339031\\
127	7	2.77678785602011\\
127	8	2.33676046906013\\
127	9	2.21489365336933\\
127	10	2.32439150841717\\
127	11	1.32851793101931\\
127	12	2.11325763861493\\
127	13	2.70713419360383\\
127	14	1.26954613917183\\
127	15	1.23869968717865\\
127	16	1.49517535781359\\
127	17	0.876845603513482\\
127	18	2.80397406286241\\
127	19	2.4189127537244\\
127	20	3.0498051479491\\
128	1	2.9212155169062\\
128	2	2.44174817052478\\
128	3	3.33215765517586\\
128	4	0.396710406676118\\
128	5	3.02136319148491\\
128	6	2.5011306274996\\
128	7	2.79563684541044\\
128	8	2.64862939184103\\
128	9	2.76637603461449\\
128	10	2.59421984845198\\
128	11	2.16957827456049\\
128	12	1.5801807002831\\
128	13	1.34257685051749\\
128	14	2.60311375565316\\
128	15	2.12013474689178\\
128	16	1.60176999706506\\
128	17	0.748303745901594\\
128	18	1.49212951607889\\
128	19	2.12083906924202\\
128	20	2.39676784527026\\
129	1	0.891542242127665\\
129	2	2.98777097776136\\
129	3	2.40170783182498\\
129	4	3.09507616114673\\
129	5	2.54001171360907\\
129	6	0.976183349872661\\
129	7	2.67573707264777\\
129	8	2.77598368363584\\
129	9	2.61299113406898\\
129	10	3.08469085312736\\
129	11	2.65866614293425\\
129	12	2.2049399507534\\
129	13	2.38737315300991\\
129	14	1.04752143457922\\
129	15	1.82494190353911\\
129	16	3.8649288947124\\
129	17	0.31261321620811\\
129	18	1.36200082955803\\
129	19	2.42355904651108\\
129	20	-0.101518129770626\\
130	1	2.51238571528678\\
130	2	0.716841465238164\\
130	3	1.63183874437879\\
130	4	3.12569602509951\\
130	5	2.8210362765972\\
130	6	2.40014015248791\\
130	7	1.97819428283445\\
130	8	1.58831166697865\\
130	9	2.85524246433333\\
130	10	2.68388475867383\\
130	11	2.6449424231703\\
130	12	3.18028503177117\\
130	13	2.62824287272569\\
130	14	1.58664072065149\\
130	15	2.14745714775508\\
130	16	1.47203708359025\\
130	17	2.29080887861576\\
130	18	3.15267611822916\\
130	19	0.573964599906327\\
130	20	0.962918260528222\\
131	1	2.9886436080379\\
131	2	2.35696355976177\\
131	3	2.81384230503219\\
131	4	0.130624117739722\\
131	5	2.55929846623266\\
131	6	2.87676648263671\\
131	7	2.57877613899166\\
131	8	2.55722637474667\\
131	9	1.59961667521472\\
131	10	2.36223845369101\\
131	11	2.7337489191145\\
131	12	2.5788541990786\\
131	13	2.8814847142255\\
131	14	2.49575221076541\\
131	15	2.35279924963957\\
131	16	2.11837463993856\\
131	17	2.40146919307613\\
131	18	0.715971923012771\\
131	19	3.12926118020051\\
131	20	2.16427879499298\\
132	1	2.83724373055281\\
132	2	2.50890243922353\\
132	3	3.06382317360964\\
132	4	2.7148744030525\\
132	5	1.51044576182112\\
132	6	1.02014957007928\\
132	7	2.49633000524315\\
132	8	2.95480909193064\\
132	9	3.35411596493919\\
132	10	1.55135469257659\\
132	11	1.3123460170612\\
132	12	2.75634778023008\\
132	13	2.90955619590906\\
132	14	2.91208956732592\\
132	15	2.52639394689142\\
132	16	2.8251137923812\\
132	17	2.61023739639552\\
132	18	1.85138597310835\\
132	19	1.24948532723098\\
132	20	1.49858305884882\\
133	1	3.05544504404747\\
133	2	1.50639632172153\\
133	3	2.40641437815506\\
133	4	3.09376528341578\\
133	5	2.9147929460107\\
133	6	2.10163698221135\\
133	7	1.14130782420135\\
133	8	1.54916016625626\\
133	9	3.23993015582224\\
133	10	2.62470246771544\\
133	11	2.77441996029323\\
133	12	1.65397845430889\\
133	13	1.62883923254818\\
133	14	2.93568289056022\\
133	15	2.41521941709011\\
133	16	2.91414662055076\\
133	17	3.1388296621347\\
133	18	2.30820443742675\\
133	19	2.21807641088859\\
133	20	2.28735386096182\\
134	1	1.04106215424663\\
134	2	1.54049479311573\\
134	3	2.33560031198153\\
134	4	2.32679755710798\\
134	5	2.78220898470502\\
134	6	2.55956373713898\\
134	7	2.9602768063345\\
134	8	2.11588298462151\\
134	9	0.720491870651806\\
134	10	2.36120459607897\\
134	11	2.69862964580397\\
134	12	2.9645646293681\\
134	13	2.29677840133816\\
134	14	1.48799555656629\\
134	15	2.51867154398656\\
134	16	2.59603572305148\\
134	17	2.72130056449285\\
134	18	2.55424555567557\\
134	19	3.14572220153117\\
134	20	2.17681189743379\\
135	1	3.07744063883113\\
135	2	2.91173865324824\\
135	3	0.00758109258603017\\
135	4	2.34101241405516\\
135	5	1.7457906564586\\
135	6	2.96182752879875\\
135	7	2.45489955014989\\
135	8	3.13431334158535\\
135	9	2.83630105267708\\
135	10	1.04162831828314\\
135	11	1.05988198987567\\
135	12	2.88022287072748\\
135	13	2.42398861453164\\
135	14	4.26311247539557\\
135	15	0.861580544209841\\
135	16	1.82595362402677\\
135	17	2.30591748884059\\
135	18	3.03225542412092\\
135	19	3.02504557376\\
135	20	2.33128238501696\\
136	1	1.48416999104187\\
136	2	3.11253111469385\\
136	3	2.52296319510733\\
136	4	2.05409264257043\\
136	5	0.689481377359441\\
136	6	2.48604350572573\\
136	7	1.75186381162087\\
136	8	2.95393037691404\\
136	9	2.9288130090542\\
136	10	2.65635873829295\\
136	11	2.34685679761437\\
136	12	1.03521047082685\\
136	13	1.69164558912262\\
136	14	2.59762770480334\\
136	15	3.04199324637704\\
136	16	3.49555533330502\\
136	17	0.669144175700774\\
136	18	2.06155473555068\\
136	19	3.08953054197216\\
136	20	2.64736722857447\\
137	1	2.28735386096182\\
137	2	2.29138595133002\\
137	3	2.27963535009774\\
137	4	2.39289859021674\\
137	5	2.85850206681876\\
137	6	1.18492052650023\\
137	7	1.39894041768369\\
137	8	2.62957716665548\\
137	9	2.08083374063758\\
137	10	2.74624656378409\\
137	11	2.71122175925852\\
137	12	2.68396573322329\\
137	13	1.7288006007958\\
137	14	1.4476664211265\\
137	15	2.08851426299025\\
137	16	2.92437137731695\\
137	17	3.1167908072256\\
137	18	2.37254691674426\\
137	19	0.770566292660881\\
137	20	3.04629587926568\\
138	1	3.09943623361474\\
138	2	2.67152024738288\\
138	3	2.26871084824049\\
138	4	2.19163572173048\\
138	5	2.10384566057694\\
138	6	3.12974957650988\\
138	7	2.05247769229582\\
138	8	0.816863269753968\\
138	9	1.88730659570313\\
138	10	2.31396944527963\\
138	11	2.47793893364507\\
138	12	2.95631522037759\\
138	13	2.76269614653462\\
138	14	3.19227955250265\\
138	15	0.479407485696943\\
138	16	1.8681652738454\\
138	17	2.69923917046449\\
138	18	2.15485523219491\\
138	19	5.10831554010944\\
138	20	-0.136485485580537\\
139	1	3.0498051479491\\
139	2	2.26934582648275\\
139	3	2.28357439693535\\
139	4	2.38906590755657\\
139	5	2.82548284190735\\
139	6	1.76667711096206\\
139	7	2.92608328143549\\
139	8	2.61961321317132\\
139	9	1.76078559350903\\
139	10	0.913407526632806\\
139	11	1.91607710071434\\
139	12	2.45176054611333\\
139	13	2.5542507176547\\
139	14	2.81336632488131\\
139	15	3.12372701787861\\
139	16	2.51123152417692\\
139	17	0.883171814421038\\
139	18	1.40118070746094\\
139	19	3.0045627403381\\
139	20	3.0498051479491\\
140	1	1.83578618001911\\
140	2	3.08970741056099\\
140	3	1.83495135552895\\
140	4	2.8000350160249\\
140	5	2.91569963621287\\
140	6	1.97744251595791\\
140	7	2.30142582701954\\
140	8	1.99374667707878\\
140	9	3.06568977264766\\
140	10	2.58897145877279\\
140	11	1.05474010141757\\
140	12	2.01485195381333\\
140	13	2.05181071891962\\
140	14	2.3018255651964\\
140	15	2.69899342371613\\
140	16	3.04817613699167\\
140	17	2.30467769110448\\
140	18	2.03594955610108\\
140	19	0.716474270369964\\
140	20	2.33698494662747\\
141	1	3.04560655863143\\
141	2	1.5395981710568\\
141	3	3.05898058857477\\
141	4	2.23828367685481\\
141	5	2.40941649381583\\
141	6	2.95400103664166\\
141	7	2.20733271534228\\
141	8	2.60866088230837\\
141	9	2.40993740602515\\
141	10	2.18331236396386\\
141	11	2.77226996403651\\
141	12	1.86236703746532\\
141	13	0.821102414868162\\
141	14	2.51220604187035\\
141	15	1.79601799181915\\
141	16	2.78757030752257\\
141	17	3.09200764324912\\
141	18	2.27854979960507\\
141	19	3.83231088804984\\
141	20	0.0366593246393433\\
142	1	2.59441487076201\\
142	2	3.08876427587301\\
142	3	2.17746845548941\\
142	4	2.03354123248497\\
142	5	2.66676368924162\\
142	6	2.64658057951001\\
142	7	2.33198764840068\\
142	8	2.70385510350544\\
142	9	2.57964173435867\\
142	10	2.25256993356549\\
142	11	1.94102649868926\\
142	12	2.51329877345251\\
142	13	3.7545569019073\\
142	14	0.789767493475759\\
142	15	1.32009593833955\\
142	16	1.90071292227647\\
142	17	2.58745934608468\\
142	18	2.28330935443513\\
142	19	3.02496067062478\\
142	20	3.10275750576156\\
143	1	0.776112368647801\\
143	2	3.06442707947875\\
143	3	3.02640116427961\\
143	4	2.35592459498817\\
143	5	2.81172842435637\\
143	6	1.76611086469943\\
143	7	2.95357336896035\\
143	8	2.22861364554491\\
143	9	2.29372979132091\\
143	10	2.25131634923404\\
143	11	2.78199895154265\\
143	12	2.09330087024514\\
143	13	2.45718514657163\\
143	14	3.1419299467601\\
143	15	2.65040359602193\\
143	16	0.218502480712106\\
143	17	1.95551854020765\\
143	18	2.30520896381691\\
143	19	2.3039655389912\\
143	20	2.28735386096182\\
144	1	2.79093391703405\\
144	2	3.02625229828512\\
144	3	1.02144551918399\\
144	4	2.8619187944652\\
144	5	2.57907026216326\\
144	6	2.69372617682496\\
144	7	2.23166939097046\\
144	8	2.41533542914344\\
144	9	2.27477128574819\\
144	10	2.49407295045432\\
144	11	2.9277989679599\\
144	12	2.3311124417026\\
144	13	2.47422707783992\\
144	14	2.16429027011814\\
144	15	2.61292724429993\\
144	16	2.31966488975447\\
144	17	2.39364774412688\\
144	18	0.792827423302072\\
144	19	3.00685431186485\\
144	20	1.04106215424663\\
145	1	3.01991369862772\\
145	2	2.3282540757385\\
145	3	3.00277978363336\\
145	4	2.20507312981326\\
145	5	1.69567681154742\\
145	6	2.95361081843321\\
145	7	2.48464242583666\\
145	8	2.82408394558118\\
145	9	2.23383789726186\\
145	10	2.30604938882593\\
145	11	2.25835818402852\\
145	12	2.76915551822955\\
145	13	2.59020837859134\\
145	14	2.21485199208704\\
145	15	3.01910366077339\\
145	16	1.70150489604358\\
145	17	2.75451842053124\\
145	18	3.85746543129524\\
145	19	0.208798901106465\\
145	20	1.4574118173307\\
146	1	3.10620410893279\\
146	2	1.24916968819974\\
146	3	2.59522178402007\\
146	4	3.1170345074549\\
146	5	2.53227539620124\\
146	6	1.65221113885753\\
146	7	2.52741537007248\\
146	8	2.50501678460832\\
146	9	2.82209554210976\\
146	10	2.07755899025609\\
146	11	2.26835414178284\\
146	12	2.795714741045\\
146	13	2.43965498344641\\
146	14	2.90217499525209\\
146	15	2.45807316228673\\
146	16	2.21516417761728\\
146	17	2.34011623053602\\
146	18	1.71842320476551\\
146	19	2.99605185198342\\
146	20	3.60345494827233\\
147	1	1.5670137981757\\
147	2	3.02414085698707\\
147	3	2.28059722322651\\
147	4	1.51803102053543\\
147	5	3.07635650445661\\
147	6	2.45944907181762\\
147	7	2.58181604216644\\
147	8	1.70473851504502\\
147	9	2.69398873426616\\
147	10	2.68196720679114\\
147	11	2.81519880004005\\
147	12	2.06469920306239\\
147	13	2.46067174822844\\
147	14	2.61598371148882\\
147	15	2.25476804129434\\
147	16	2.22228133162487\\
147	17	2.95647615535319\\
147	18	2.38544533198653\\
147	19	1.54683363031553\\
147	20	3.05933030580412\\
148	1	2.88092159255901\\
148	2	2.44293560843422\\
148	3	2.33182171589843\\
148	4	2.2062603484528\\
148	5	2.11270474954411\\
148	6	2.34876401640272\\
148	7	2.65637013119191\\
148	8	3.12649340011672\\
148	9	1.93727162030107\\
148	10	1.72736115780929\\
148	11	3.15050270577357\\
148	12	2.60104493494333\\
148	13	2.19883589680665\\
148	14	2.2574082702459\\
148	15	3.01884906100249\\
148	16	1.83072798871183\\
148	17	2.71913767699272\\
148	18	3.12744549746217\\
148	19	1.63989917011807\\
148	20	3.69250264111431\\
149	1	0.762451286987274\\
149	2	1.53668969278264\\
149	3	2.98074962643069\\
149	4	2.34383068103497\\
149	5	2.33158882384833\\
149	6	2.03570422962004\\
149	7	1.8396556452062\\
149	8	3.12193543655758\\
149	9	2.82954316327607\\
149	10	2.30603556568549\\
149	11	2.23412234514889\\
149	12	2.17013579570815\\
149	13	2.83731071750942\\
149	14	2.64911411537932\\
149	15	2.18034544112323\\
149	16	2.2539481819754\\
149	17	2.36197981569928\\
149	18	2.274683824464\\
149	19	3.04536806606245\\
149	20	2.27325412071591\\
150	1	1.65349220501745\\
150	2	2.11830058152734\\
150	3	1.54363789932679\\
150	4	1.68354955943217\\
150	5	3.02033498007303\\
150	6	2.19144667452557\\
150	7	2.60682614136058\\
150	8	2.31680519903466\\
150	9	1.57791814547399\\
150	10	2.74405943782307\\
150	11	2.86247889203416\\
150	12	1.97353052154502\\
150	13	1.96790469526581\\
150	14	2.825530788927\\
150	15	3.09252745910887\\
150	16	2.61836660893198\\
150	17	1.52964987709854\\
150	18	2.17298156278886\\
150	19	3.11945372147635\\
150	20	2.23302286188086\\
151	1	2.9212155169062\\
151	2	2.42855853743709\\
151	3	1.41743930612232\\
151	4	1.57264881551865\\
151	5	1.62775673356173\\
151	6	2.46566054974635\\
151	7	2.79572951435492\\
151	8	2.23375897836779\\
151	9	2.40248390111632\\
151	10	1.92824857226091\\
151	11	2.18608412745091\\
151	12	3.07151515281493\\
151	13	3.38011180113712\\
151	14	1.11805160104044\\
151	15	2.51693212149456\\
151	16	2.3810568183843\\
151	17	2.3778198829256\\
151	18	3.12084164517092\\
151	19	2.1526757258631\\
151	20	2.2138472151464\\
152	1	3.06390488819501\\
152	2	2.93765113947275\\
152	3	2.33459587308196\\
152	4	2.27193587917063\\
152	5	2.65988380354592\\
152	6	0.139114102363223\\
152	7	2.04687872658014\\
152	8	2.87148181292413\\
152	9	2.30261227821437\\
152	10	2.28066064704716\\
152	11	2.20870951108909\\
152	12	2.25496052372782\\
152	13	2.30680362248887\\
152	14	2.88321094397798\\
152	15	3.11560347895114\\
152	16	1.07274058022103\\
152	17	2.65951861865193\\
152	18	3.12881706727615\\
152	19	2.40406228813386\\
152	20	2.28735386096182\\
153	1	1.7253695475155\\
153	2	2.91925208279549\\
153	3	2.46407087032856\\
153	4	2.81173854731707\\
153	5	2.39260011819196\\
153	6	2.20379717081497\\
153	7	2.05027265929244\\
153	8	0.800506885850193\\
153	9	2.20105718319193\\
153	10	3.15688275657965\\
153	11	2.1055084025551\\
153	12	2.89069441577412\\
153	13	1.2772041315415\\
153	14	2.22698883726074\\
153	15	3.04967589747507\\
153	16	2.45867182395065\\
153	17	2.38433128554222\\
153	18	2.11590697640385\\
153	19	2.4123313857348\\
153	20	2.82477329362414\\
154	1	2.28735386096182\\
154	2	2.26286288327276\\
154	3	1.53535619370626\\
154	4	2.46681338869175\\
154	5	3.10551693531638\\
154	6	2.8597952202322\\
154	7	2.31465414297332\\
154	8	1.93009823269857\\
154	9	1.44974984155769\\
154	10	1.49179303727016\\
154	11	2.40484964982538\\
154	12	2.60583388107718\\
154	13	2.21995602907739\\
154	14	2.98502031900277\\
154	15	1.23456732650921\\
154	16	2.56837767477785\\
154	17	3.01349421578337\\
154	18	3.97457805513238\\
154	19	0.0541017706655556\\
154	20	2.9886436080379\\
155	1	2.49991527835811\\
155	2	1.49511784514424\\
155	3	2.32059758171311\\
155	4	2.28496272262474\\
155	5	2.41567088469262\\
155	6	2.8123243908277\\
155	7	2.53305134672126\\
155	8	2.7371951385634\\
155	9	2.6718691514863\\
155	10	1.53123042940649\\
155	11	0.863802981762149\\
155	12	1.95935074778308\\
155	13	2.93633182898657\\
155	14	2.28256622131119\\
155	15	2.16638735837351\\
155	16	2.57343969417224\\
155	17	2.12830855344543\\
155	18	2.20921444400392\\
155	19	3.02036403333572\\
155	20	3.28868608047111\\
156	1	2.98231439130525\\
156	2	3.06686051863549\\
156	3	2.20028790213156\\
156	4	1.52635257846155\\
156	5	2.34809080297039\\
156	6	2.32201344404835\\
156	7	2.2671591847428\\
156	8	2.54177532888069\\
156	9	3.14850908550559\\
156	10	2.29783610455269\\
156	11	2.41626131459874\\
156	12	1.20533644605554\\
156	13	0.793031965580425\\
156	14	2.74013944005865\\
156	15	2.43570475384351\\
156	16	2.93078221727244\\
156	17	2.55785409880958\\
156	18	1.3799435398772\\
156	19	2.324766222416\\
156	20	2.28171396486345\\
157	1	2.73566293527003\\
157	2	3.09653283509341\\
157	3	2.544508016643\\
157	4	2.68139590818447\\
157	5	1.77378621593672\\
157	6	2.37657819398652\\
157	7	2.01887805994031\\
157	8	1.87283845460456\\
157	9	3.05252102501867\\
157	10	2.63419693691972\\
157	11	2.69897886053979\\
157	12	2.33447534772301\\
157	13	2.14934108738825\\
157	14	1.83929554920121\\
157	15	1.15054050340912\\
157	16	2.3001401013741\\
157	17	2.8361933911528\\
157	18	1.72815885259506\\
157	19	3.96680721185045\\
157	20	-0.126333672603448\\
158	1	2.30364689413493\\
158	2	3.06789196427854\\
158	3	2.97951427804641\\
158	4	2.35248901926603\\
158	5	2.96338002369484\\
158	6	2.24465049837653\\
158	7	2.27619174361521\\
158	8	2.30874887546986\\
158	9	1.94223264763078\\
158	10	1.81116263539871\\
158	11	2.73573932342383\\
158	12	3.07974712984777\\
158	13	3.15252211766438\\
158	14	2.02109059380191\\
158	15	1.41182041425373\\
158	16	1.50108971588194\\
158	17	1.47702396649658\\
158	18	2.9853452130514\\
158	19	2.26718455609823\\
158	20	2.358917875899\\
159	1	2.59441487076201\\
159	2	3.05144379764619\\
159	3	2.71923441156669\\
159	4	2.59249675243204\\
159	5	2.77201434100594\\
159	6	3.0296649785745\\
159	7	2.48257000544589\\
159	8	2.14790276816002\\
159	9	2.10746559660969\\
159	10	2.04404920374505\\
159	11	2.02080979127706\\
159	12	2.5791407574384\\
159	13	3.03027337034047\\
159	14	2.73249612963653\\
159	15	2.28748131159534\\
159	16	3.12360036209851\\
159	17	0.268288023754814\\
159	18	1.30135314867416\\
159	19	2.74885064974587\\
159	20	2.64736722857447\\
160	1	3.04560655863143\\
160	2	2.29607946937304\\
160	3	3.08590613831501\\
160	4	2.95245321950361\\
160	5	2.36829927492106\\
160	6	3.1315735732322\\
160	7	2.79823977106913\\
160	8	2.52445329857851\\
160	9	2.83340474388279\\
160	10	1.83872773150425\\
160	11	1.88775310232399\\
160	12	2.32278638874342\\
160	13	2.24544603700823\\
160	14	2.88586241051232\\
160	15	2.41776055431615\\
160	16	2.9950121106289\\
160	17	1.63583716767998\\
160	18	3.01669330891072\\
160	19	0.849261988236872\\
160	20	1.50553893070351\\
161	1	2.69342638004435\\
161	2	2.65534075034047\\
161	3	3.04289680284681\\
161	4	2.66788798655399\\
161	5	2.63251097974019\\
161	6	2.75440672992231\\
161	7	3.00565210978164\\
161	8	2.62916429055663\\
161	9	2.65357919072415\\
161	10	2.92526630917034\\
161	11	2.44762920870339\\
161	12	2.0921292928589\\
161	13	2.38144334554933\\
161	14	1.61110604376142\\
161	15	2.41257978199457\\
161	16	2.64346240611473\\
161	17	3.06930506746744\\
161	18	2.69196716622125\\
161	19	2.31235104150396\\
161	20	1.48761659421316\\
162	1	2.28735386096182\\
162	2	3.06881362878812\\
162	3	2.99411363391197\\
162	4	2.33837662531919\\
162	5	2.96265515392693\\
162	6	2.39851456762275\\
162	7	3.13217523158484\\
162	8	2.75956454285743\\
162	9	2.53991098649544\\
162	10	3.14484755214419\\
162	11	2.64351276510342\\
162	12	2.24822529221718\\
162	13	2.28735386096182\\
162	14	2.28735386096182\\
162	15	2.34182260722568\\
162	16	1.54869096519999\\
162	17	2.87039176739837\\
162	18	3.08948952022705\\
162	19	2.29246725346823\\
162	20	3.0498051479491\\
163	1	3.0498051479491\\
163	2	2.63518111162535\\
163	3	2.72179740269353\\
163	4	3.02358989566421\\
163	5	2.62682766820021\\
163	6	2.6636162707223\\
163	7	2.74209483427284\\
163	8	2.9981998199935\\
163	9	2.62171466855236\\
163	10	2.88024622297267\\
163	11	2.88354769687407\\
163	12	2.61686797220675\\
163	13	2.71012207499312\\
163	14	2.38786537740637\\
163	15	1.96047110737351\\
163	16	2.25073211370276\\
163	17	1.8824846220395\\
163	18	2.68649580645529\\
163	19	2.64793562185481\\
163	20	2.64373262886657\\
164	1	2.28735386096182\\
164	2	2.31451198298354\\
164	3	3.08147647506024\\
164	4	2.95745753436746\\
164	5	2.37679935509658\\
164	6	2.91637335213874\\
164	7	2.44520285013749\\
164	8	3.13671659458482\\
164	9	2.70455470241654\\
164	10	2.58469620721387\\
164	11	3.14371012604602\\
164	12	2.55073188332155\\
164	13	2.81289917034421\\
164	14	2.4701929957701\\
164	15	2.90311520634133\\
164	16	2.48459414077584\\
164	17	1.56613835393529\\
164	18	2.21576501370778\\
164	19	2.31903949543435\\
164	20	2.27218880700845\\
165	1	1.51268279909477\\
165	2	1.82568385808738\\
165	3	2.37690183636942\\
165	4	2.80525480925361\\
165	5	2.99339359721827\\
165	6	2.58626990733728\\
165	7	2.85218281773057\\
165	8	2.93460428361468\\
165	9	2.64300108963894\\
165	10	2.594169105741\\
165	11	2.88970611148538\\
165	12	2.90909011944893\\
165	13	2.56983348991743\\
165	14	2.98973269425783\\
165	15	2.82122106631136\\
165	16	2.29279593905897\\
165	17	3.06877121833359\\
165	18	1.86054165203369\\
165	19	2.31273416084916\\
165	20	2.73052436326913\\
166	1	1.52490257397455\\
166	2	2.97205668923551\\
166	3	0.895266943494973\\
166	4	2.94962213437033\\
166	5	1.69023414873055\\
166	6	3.17266102623703\\
166	7	2.80541815619824\\
166	8	2.50277019995753\\
166	9	3.13336682648629\\
166	10	2.64840999402639\\
166	11	2.64840999402639\\
166	12	3.13336682648629\\
166	13	2.49954232765489\\
166	14	2.84352257002429\\
166	15	3.09376802428957\\
166	16	2.36847205047166\\
166	17	2.95944490544303\\
166	18	2.3064791487076\\
166	19	3.08888448146338\\
166	20	1.53856365563508\\
167	1	2.54622509187687\\
167	2	2.7372907859242\\
167	3	1.60955208706596\\
167	4	2.89068941824752\\
167	5	0.810187834974231\\
167	6	2.4150255642197\\
167	7	2.67225310222986\\
167	8	2.91388680398339\\
167	9	2.85317146006056\\
167	10	2.61011239427598\\
167	11	2.99996405652996\\
167	12	2.7749653302334\\
167	13	2.25339251548576\\
167	14	2.84909164194262\\
167	15	3.13579700400311\\
167	16	2.32612016841118\\
167	17	2.99974917202093\\
167	18	2.80270576917484\\
167	19	3.0895946601475\\
167	20	2.51069374645716\\
168	1	2.32288520638157\\
168	2	3.00964168006032\\
168	3	2.29382759483574\\
168	4	2.31125740543348\\
168	5	2.27666143802876\\
168	6	2.11547119573598\\
168	7	1.62154389433229\\
168	8	2.32918247366146\\
168	9	2.61929803095236\\
168	10	3.12172290920006\\
168	11	2.59605985187758\\
168	12	2.77644109893457\\
168	13	2.51548292099722\\
168	14	2.82152324765219\\
168	15	3.05794985555887\\
168	16	2.4084961449257\\
168	17	2.97215438311545\\
168	18	3.0245462870453\\
168	19	3.06615410408472\\
168	20	2.3172453102832\\
169	1	2.83724373055281\\
169	2	2.50189866603042\\
169	3	2.86880417104466\\
169	4	3.00611608490508\\
169	5	2.26129301123651\\
169	6	1.79426048869615\\
169	7	2.51091457866245\\
169	8	1.83979883759176\\
169	9	2.11301520832386\\
169	10	2.14444755864498\\
169	11	3.07161409836056\\
169	12	2.56196339959376\\
169	13	2.87588839802116\\
169	14	2.9521797807932\\
169	15	2.51909116263497\\
169	16	2.7297261751261\\
169	17	3.10737851855529\\
169	18	2.5744246363225\\
169	19	3.04047091022945\\
169	20	2.78084476956912\\
170	1	2.2778287031068\\
170	2	2.36950413565192\\
170	3	3.02399851427237\\
170	4	2.97549686962577\\
170	5	2.39600707005495\\
170	6	3.10769460526265\\
170	7	2.34437262488295\\
170	8	1.80384635690669\\
170	9	2.31724990581499\\
170	10	1.28323577160139\\
170	11	2.78222981534613\\
170	12	2.18429945313197\\
170	13	2.82458309525224\\
170	14	3.07676514133726\\
170	15	2.44351390540545\\
170	16	2.8256328773413\\
170	17	3.1294663620161\\
170	18	2.31287905257653\\
170	19	2.97961422857911\\
170	20	3.09504964776046\\
171	1	2.06232200663686\\
171	2	2.51541262671955\\
171	3	2.31744861003205\\
171	4	2.93936686254211\\
171	5	2.95705125463833\\
171	6	2.50178000446573\\
171	7	2.98601206765637\\
171	8	2.81672113618768\\
171	9	1.92893932728576\\
171	10	2.33696205119467\\
171	11	1.72619285119918\\
171	12	1.53015417047615\\
171	13	2.41963740422237\\
171	14	2.93554348058055\\
171	15	2.97000401227258\\
171	16	2.45908699324728\\
171	17	3.00686537585894\\
171	18	2.94116978194462\\
171	19	2.4049135030496\\
171	20	3.13051832766798\\
172	1	2.95737351744811\\
172	2	2.36029510104919\\
172	3	2.19685657476391\\
172	4	2.46262612831923\\
172	5	2.86308729293644\\
172	6	2.39117551246917\\
172	7	2.94264232555085\\
172	8	2.55712008365916\\
172	9	3.12683353342393\\
172	10	2.30723681759916\\
172	11	1.8901912101024\\
172	12	2.39425513090585\\
172	13	1.60965200105367\\
172	14	1.93378179354943\\
172	15	2.99944172820242\\
172	16	2.47651383456497\\
172	17	2.82897078659237\\
172	18	3.12034008353086\\
172	19	2.38945471878306\\
172	20	2.90661445256279\\
173	1	2.23302286188086\\
173	2	2.16397761863922\\
173	3	2.4743534047153\\
173	4	2.98378267742078\\
173	5	2.11894059384123\\
173	6	2.31158259184201\\
173	7	2.58278933560292\\
173	8	2.75236892676804\\
173	9	2.63744426942668\\
173	10	3.06422417258846\\
173	11	2.81170125316047\\
173	12	1.63844139982184\\
173	13	3.26289821264392\\
173	14	1.38188014083308\\
173	15	2.00824441961491\\
173	16	2.18564126619224\\
173	17	2.32206431466684\\
173	18	3.030887792029\\
173	19	2.93851237685028\\
173	20	2.41594349200472\\
174	1	1.50572692724008\\
174	2	2.2729254077164\\
174	3	2.3202828106252\\
174	4	2.16167196815716\\
174	5	3.08682471477343\\
174	6	2.31276352474426\\
174	7	2.12292195977092\\
174	8	2.2963665941802\\
174	9	2.72549099514273\\
174	10	3.06881576666966\\
174	11	2.60140258243433\\
174	12	2.75703048622217\\
174	13	3.22774147158803\\
174	14	1.70118124452436\\
174	15	3.00062278901216\\
174	16	0.301609585323135\\
174	17	2.77273506291823\\
174	18	2.11179029353268\\
174	19	3.0876502111562\\
174	20	2.41594349200472\\
175	1	1.47414350908924\\
175	2	1.56179114530184\\
175	3	1.60246406854726\\
175	4	2.34407727745427\\
175	5	1.66332461482975\\
175	6	2.94387453106642\\
175	7	2.23895339110484\\
175	8	2.49075467499622\\
175	9	2.84433792517384\\
175	10	2.17961778480019\\
175	11	2.7393619637855\\
175	12	2.6304295692831\\
175	13	2.80654768857975\\
175	14	3.06283107777869\\
175	15	2.44512536563409\\
175	16	1.6417769336488\\
175	17	2.90241110326086\\
175	18	0.88433960940135\\
175	19	2.31540716151553\\
175	20	2.95737351744811\\
176	1	2.4316725355679\\
176	2	2.23746266636886\\
176	3	1.5895521956144\\
176	4	2.04166926644563\\
176	5	1.66667237295408\\
176	6	2.32018956609724\\
176	7	1.77666845491208\\
176	8	3.08648439874128\\
176	9	2.48085199831484\\
176	10	1.85364129201045\\
176	11	2.66647410678418\\
176	12	2.62388537667909\\
176	13	2.88788135645457\\
176	14	2.95178237235899\\
176	15	2.50680484847464\\
176	16	2.77620250586684\\
176	17	1.75730606330678\\
176	18	4.24462222984571\\
176	19	0.477478632277848\\
176	20	1.21213900256385\\
177	1	2.94339910822654\\
177	2	2.3547169842472\\
177	3	2.97989355103204\\
177	4	2.11940296098543\\
177	5	0.900274593088586\\
177	6	2.13383437437462\\
177	7	2.00811283026184\\
177	8	2.58901331191633\\
177	9	1.6814216363461\\
177	10	3.15407063829342\\
177	11	2.5991202476524\\
177	12	1.88564852234676\\
177	13	2.84679849898152\\
177	14	2.53202573913948\\
177	15	2.22030191821962\\
177	16	2.92273014206217\\
177	17	3.02710157631661\\
177	18	3.83964689169718\\
177	19	0.773641534835696\\
177	20	3.77653709298004\\
178	1	2.49991527835811\\
178	2	3.05678945180171\\
178	3	2.8025945262419\\
178	4	2.55056879219189\\
178	5	2.99444929045854\\
178	6	1.89096471210852\\
178	7	0.786175879805987\\
178	8	1.85295325958689\\
178	9	2.37454825714018\\
178	10	2.25481461787711\\
178	11	2.58537907765835\\
178	12	2.71846400674813\\
178	13	2.11772448639147\\
178	14	2.40447180209418\\
178	15	2.27786522981882\\
178	16	2.96066829448109\\
178	17	2.80487883445299\\
178	18	3.10811507358203\\
178	19	2.50511871770636\\
178	20	3.07612466307482\\
179	1	2.17662390089734\\
179	2	3.08482447986317\\
179	3	2.33757019628197\\
179	4	3.06460564740951\\
179	5	2.92187933827756\\
179	6	2.46147516230428\\
179	7	2.64608153033784\\
179	8	1.39955402624629\\
179	9	1.50797678266701\\
179	10	1.89942522320198\\
179	11	2.32875204683379\\
179	12	2.32017179609844\\
179	13	2.28210220964273\\
179	14	2.22199399668409\\
179	15	2.91867221438997\\
179	16	2.37556852001805\\
179	17	2.29503110340204\\
179	18	3.01002776868552\\
179	19	3.03277124744122\\
179	20	2.32288520638146\\
180	1	2.28735386096182\\
180	2	1.78649030322385\\
180	3	2.34139917876256\\
180	4	2.85825180676484\\
180	5	3.00641833019952\\
180	6	2.5367627000328\\
180	7	2.73764910949737\\
180	8	2.66487312582987\\
180	9	2.01562927477031\\
180	10	1.43956155668607\\
180	11	1.77246087552828\\
180	12	2.11844783954248\\
180	13	2.21766445755067\\
180	14	2.38961084809317\\
180	15	3.26898670756364\\
180	16	1.49899164091188\\
180	17	2.62973216307112\\
180	18	2.23941950410992\\
180	19	3.12589532317259\\
180	20	2.56596472822117\\
181	1	3.03351211477607\\
181	2	2.28451744939707\\
181	3	2.25169522936108\\
181	4	2.3491385750852\\
181	5	2.23274747715009\\
181	6	2.4704548314479\\
181	7	3.09981696839973\\
181	8	3.07091634497116\\
181	9	2.71553703671175\\
181	10	2.71319316931219\\
181	11	1.82174259114189\\
181	12	1.04175212355442\\
181	13	2.07100302103076\\
181	14	2.35541682983701\\
181	15	1.61132681201285\\
181	16	2.78359156369555\\
181	17	3.12530229857258\\
181	18	1.59055201157338\\
181	19	2.28545315631692\\
181	20	3.03877601780121\\
182	1	2.74274413814917\\
182	2	2.59320853909527\\
182	3	2.73292604483448\\
182	4	2.97016076284745\\
182	5	1.57145145564584\\
182	6	2.62778532951938\\
182	7	2.34923282460042\\
182	8	2.71047136281897\\
182	9	2.78268571402788\\
182	10	2.91571063625332\\
182	11	2.99438650617521\\
182	12	2.41565484144432\\
182	13	0.963955763502388\\
182	14	1.1734236296867\\
182	15	2.55274717476549\\
182	16	1.9449337331177\\
182	17	2.73707958332244\\
182	18	2.27563580303827\\
182	19	2.59107116913071\\
182	20	2.77125694620199\\
183	1	3.05049446858334\\
183	2	3.02162939428846\\
183	3	2.31142781469628\\
183	4	3.09969927527707\\
183	5	2.93627463608581\\
183	6	2.05168894189494\\
183	7	1.65279259696997\\
183	8	2.59933994696309\\
183	9	3.1397121961021\\
183	10	2.65135869919228\\
183	11	2.69811462647339\\
183	12	2.58063481690431\\
183	13	2.85878370074196\\
183	14	1.96679517126328\\
183	15	1.48623620792161\\
183	16	1.42371486568144\\
183	17	2.97808340485881\\
183	18	1.60509094944324\\
183	19	2.26595729329192\\
183	20	2.30533886296437\\
184	1	1.06926163473874\\
184	2	3.13350165007046\\
184	3	2.62592317069689\\
184	4	2.74659968883348\\
184	5	3.03927065416657\\
184	6	2.58340755796963\\
184	7	2.74200135220255\\
184	8	2.2470736592561\\
184	9	1.67394321689406\\
184	10	2.74687909351239\\
184	11	2.90459061872895\\
184	12	2.59172038164452\\
184	13	2.93881614789783\\
184	14	2.74591929431168\\
184	15	3.57689455601724\\
184	16	0.326118141149704\\
184	17	1.70559342100434\\
184	18	1.86403749043501\\
184	19	2.69627198267292\\
184	20	1.52490257397455\\
185	1	2.28735386096182\\
185	2	2.28735386096182\\
185	3	2.28357439693535\\
185	4	2.3730587657974\\
185	5	3.11316675074582\\
185	6	2.86472257135866\\
185	7	2.44142260039386\\
185	8	3.17119263962283\\
185	9	2.39795876408944\\
185	10	1.78101684212132\\
185	11	2.28235162916208\\
185	12	2.79724802241548\\
185	13	2.52156946989639\\
185	14	2.81336632488131\\
185	15	3.12372701787861\\
185	16	2.36116457018468\\
185	17	3.08415380630732\\
185	18	0.889841456820692\\
185	19	1.48077177343016\\
185	20	2.28735386096182\\
186	1	3.09530030980925\\
186	2	1.17138804664048\\
186	3	2.63920865214275\\
186	4	1.15056535399868\\
186	5	2.84093422581427\\
186	6	3.07157944457905\\
186	7	2.59118860643869\\
186	8	2.81719699756716\\
186	9	2.95085050266266\\
186	10	2.65331116980771\\
186	11	1.97442833131588\\
186	12	2.21503292630551\\
186	13	2.45128826614226\\
186	14	2.46326595790808\\
186	15	3.02385774299191\\
186	16	2.77363779712603\\
186	17	2.57411226806718\\
186	18	3.16065228037033\\
186	19	1.9341834320657\\
186	20	1.12296597869727\\
187	1	3.03044150467806\\
187	2	3.0438373702496\\
187	3	2.21288929801217\\
187	4	1.6616165753433\\
187	5	2.73985670064967\\
187	6	1.12678136644369\\
187	7	2.96639520418762\\
187	8	2.53250398507937\\
187	9	2.76109321042361\\
187	10	2.58252402815153\\
187	11	3.10602188650371\\
187	12	3.20534599244755\\
187	13	1.41795296415226\\
187	14	1.73323047418422\\
187	15	2.92366459731632\\
187	16	3.10990304608588\\
187	17	2.33324578258267\\
187	18	2.99453521685339\\
187	19	3.0297482828667\\
187	20	3.79358211229958\\
188	1	1.79123100084183\\
188	2	3.11092673505597\\
188	3	2.71791859112682\\
188	4	2.47836989951114\\
188	5	2.02875108950308\\
188	6	2.35877262785793\\
188	7	1.99806244788932\\
188	8	1.82352464335819\\
188	9	2.86775947784457\\
188	10	2.94500495880013\\
188	11	2.61222112210894\\
188	12	2.95503840257216\\
188	13	2.48011105788995\\
188	14	2.65237327018885\\
188	15	1.98716428582959\\
188	16	2.25004176980891\\
188	17	2.66876886686101\\
188	18	2.54185979347603\\
188	19	3.08229332855417\\
188	20	2.74274413814917\\
189	1	1.52753452548711\\
189	2	1.51997483912578\\
189	3	2.30240187960233\\
189	4	2.38365557791467\\
189	5	3.10383333528839\\
189	6	2.52496676474721\\
189	7	1.27989333990854\\
189	8	2.67770116456828\\
189	9	1.71888493237243\\
189	10	2.26996562942023\\
189	11	2.72208957984475\\
189	12	3.12976301592797\\
189	13	2.49455956519561\\
189	14	2.82017904089534\\
189	15	3.16091227052651\\
189	16	1.70942816845587\\
189	17	2.91575828177684\\
189	18	1.58299889417293\\
189	19	2.98586057042312\\
189	20	3.0498051479491\\
190	1	3.08533649336881\\
190	2	-0.116770699825703\\
190	3	1.68621018962135\\
190	4	2.30536000423794\\
190	5	1.9360789107775\\
190	6	3.12659157821768\\
190	7	2.68903190047348\\
190	8	2.16608352337215\\
190	9	1.95078358928845\\
190	10	1.88990498064742\\
190	11	2.01079140403852\\
190	12	2.68438629290511\\
190	13	2.96995240161819\\
190	14	2.42755449139607\\
190	15	2.89710835291714\\
190	16	3.10942480014597\\
190	17	2.64349004325922\\
190	18	1.22934982647824\\
190	19	2.76230852302011\\
190	20	2.56596472822117\\
191	1	-0.0375993073224236\\
191	2	3.07413759349539\\
191	3	2.2133251791787\\
191	4	0.597285270147535\\
191	5	1.02872664140085\\
191	6	2.57107591889236\\
191	7	2.85938683003023\\
191	8	2.51732070431495\\
191	9	2.83706709950638\\
191	10	1.83986369580296\\
191	11	2.44492712736555\\
191	12	1.59614615335112\\
191	13	2.10379251503334\\
191	14	3.19528785340204\\
191	15	2.43854546858006\\
191	16	2.89025636931728\\
191	17	3.09272841084253\\
191	18	2.37302792183035\\
191	19	3.06556181038437\\
191	20	1.45177192123249\\
192	1	0.818850247970964\\
192	2	0.709933613493172\\
192	3	1.14540876532039\\
192	4	2.79477175253698\\
192	5	1.32136281590905\\
192	6	1.05744681483219\\
192	7	1.68618951429638\\
192	8	2.25715811069063\\
192	9	2.7881000727544\\
192	10	3.06971112792669\\
192	11	2.02487046895935\\
192	12	1.9240731798721\\
192	13	2.34614741378363\\
192	14	1.86682323237888\\
192	15	2.60882172592149\\
192	16	2.51846215036142\\
192	17	2.81124931047312\\
192	18	2.5015344769872\\
192	19	3.03770745159008\\
192	20	2.83724373055281\\
193	1	2.94339910822636\\
193	2	0.874042712835925\\
193	3	1.35254342610416\\
193	4	0.156135120764351\\
193	5	1.99270191078877\\
193	6	3.0231951458775\\
193	7	0.282321014586783\\
193	8	1.88011031266775\\
193	9	1.89331496574407\\
193	10	2.23421156972857\\
193	11	2.72402107363918\\
193	12	2.84408619418419\\
193	13	1.41934653404696\\
193	14	2.38349514543257\\
193	15	1.95917326706588\\
193	16	2.08583580798495\\
193	17	2.90797790939001\\
193	18	3.09109901616275\\
193	19	2.29995106330547\\
193	20	2.34851540087317\\
194	1	2.45623741635191\\
194	2	2.89907602624606\\
194	3	2.81095004359489\\
194	4	0.0184422985301097\\
194	5	1.33277374978274\\
194	6	0.43733752991957\\
194	7	2.89692464127997\\
194	8	1.79218447776054\\
194	9	0.371193072232936\\
194	10	1.99555453919045\\
194	11	2.33874565657286\\
194	12	2.3568432810815\\
194	13	2.95663825976828\\
194	14	2.50130815389809\\
194	15	2.0710805329429\\
194	16	3.14600753563405\\
194	17	0.281146668917763\\
194	18	2.66870016228994\\
194	19	3.06236746810504\\
194	20	2.45623741635191\\
195	1	0.633360331846708\\
195	2	2.35088404577214\\
195	3	3.04929222995515\\
195	4	2.34684013310154\\
195	5	1.90712742586677\\
195	6	0.156943395323043\\
195	7	1.37623831698682\\
195	8	1.1564605350862\\
195	9	2.56737422259301\\
195	10	1.4779680056728\\
195	11	1.00347596657361\\
195	12	1.52096483362021\\
195	13	2.50584193381373\\
195	14	3.13668399645859\\
195	15	2.52168994043795\\
195	16	2.38798330807146\\
195	17	1.46661123146621\\
195	18	3.0845752613413\\
195	19	0.745069871085264\\
195	20	3.0498051479491\\
196	1	1.63431655828298\\
196	2	1.35191786733173\\
196	3	0.880585854771473\\
196	4	3.15384819810892\\
196	5	2.47411504918999\\
196	6	2.64761679427356\\
196	7	1.27499611098563\\
196	8	0.778000538362942\\
196	9	0.513329791993251\\
196	10	2.55273268467907\\
196	11	2.19805538729972\\
196	12	1.00387861921306\\
196	13	1.19543745128151\\
196	14	1.63372087503516\\
196	15	2.89043173956163\\
196	16	2.49219505901609\\
196	17	3.1207467743911\\
196	18	1.39062183817373\\
196	19	2.27151087927309\\
196	20	2.2713741553498\\
197	1	2.41594349200472\\
197	2	3.0992796018111\\
197	3	2.10569512915351\\
197	4	-0.012886355397449\\
197	5	1.83133238793826\\
197	6	2.8762156218125\\
197	7	2.91812140838332\\
197	8	2.60117632329892\\
197	9	0.391131431066777\\
197	10	0.828313407259753\\
197	11	0.536396913131754\\
197	12	3.25216110433107\\
197	13	1.29680140689858\\
197	14	0.912943259149476\\
197	15	2.25311055265774\\
197	16	1.51097574632287\\
197	17	2.77510723440826\\
197	18	2.42863458754985\\
197	19	3.12550647540107\\
197	20	1.28765094476973\\
198	1	2.19492223046065\\
198	2	2.39377184175818\\
198	3	3.07565719790536\\
198	4	2.08392199282673\\
198	5	1.89787149491274\\
198	6	0.313299238657482\\
198	7	2.73125912759172\\
198	8	2.85257877350173\\
198	9	2.69974487082407\\
198	10	1.50182865546887\\
198	11	0.741096471962203\\
198	12	0.507449338534292\\
198	13	1.53241162725997\\
198	14	3.06788494764147\\
198	15	0.516165335614561\\
198	16	1.17329518320237\\
198	17	2.22905594035632\\
198	18	2.29574573143817\\
198	19	3.04364994929652\\
198	20	2.37978549146299\\
199	1	1.69378612936463\\
199	2	1.53769174712189\\
199	3	2.20983285823191\\
199	4	3.03935956811398\\
199	5	2.35823030942394\\
199	6	1.99855484587445\\
199	7	1.43702160717207\\
199	8	1.17394450535106\\
199	9	2.61885071120556\\
199	10	2.70041589155729\\
199	11	2.52156409778368\\
199	12	0.762418095005079\\
199	13	1.01860115908521\\
199	14	0.649625673057854\\
199	15	3.6396866235028\\
199	16	1.23329710507363\\
199	17	0.415605707697912\\
199	18	1.5037771335448\\
199	19	1.63477065712433\\
199	20	3.07437002873311\\
200	1	2.98864360803775\\
200	2	3.01446812134833\\
200	3	1.45651810059807\\
200	4	1.608794774488\\
200	5	2.32564582364837\\
200	6	2.51820874743892\\
200	7	3.22886554963058\\
200	8	1.90697538045857\\
200	9	-0.0360671953914399\\
200	10	1.95465845399705\\
200	11	2.62130219444834\\
200	12	3.97433043545356\\
200	13	1.46375875838076\\
200	14	1.03252761215077\\
200	15	0.260304168894373\\
200	16	1.14432387263752\\
200	17	3.74744645390442\\
200	18	0.201212345045159\\
200	19	1.49958127596475\\
200	20	2.33259836077322\\
201	1	2.83724373055281\\
201	2	2.50258566605815\\
201	3	2.83524519498442\\
201	4	2.39685823015312\\
201	5	1.42656193924538\\
201	6	1.76335590276897\\
201	7	2.81179567626417\\
201	8	2.73633063954584\\
201	9	2.93549444634755\\
201	10	1.07666855392838\\
201	11	0.561728069151159\\
201	12	2.51841761116155\\
201	13	2.94236651141647\\
201	14	3.39993321602043\\
201	15	0.616991166334761\\
201	16	1.319744731902\\
201	17	0.108360502039627\\
201	18	1.20251986928118\\
201	19	3.94340604214475\\
201	20	0\\
202	1	2.3172453102831\\
202	2	3.0141832806028\\
202	3	2.34103646979111\\
202	4	3.13826304128594\\
202	5	2.73964363425378\\
202	6	1.431128125426\\
202	7	1.72084638391777\\
202	8	2.63191888703726\\
202	9	2.76583094789794\\
202	10	2.22128164357336\\
202	11	2.39619900431372\\
202	12	0.811959892137207\\
202	13	1.38842595968896\\
202	14	2.94132459563541\\
202	15	2.43407405268051\\
202	16	3.06287961865441\\
202	17	0.3201124388925\\
202	18	1.41499978222585\\
202	19	-0.0528065707329501\\
202	20	3.95494580622492\\
203	1	2.54622509187687\\
203	2	2.75248518550017\\
203	3	3.05687534165157\\
203	4	2.28720544264344\\
203	5	3.06827110935667\\
203	6	2.57032970685339\\
203	7	2.51413945427638\\
203	8	1.61931271339241\\
203	9	1.7784257204927\\
203	10	2.55183892226515\\
203	11	2.91914662310649\\
203	12	3.3509748504298\\
203	13	1.17238090077963\\
203	14	0.427749149241295\\
203	15	1.89963827132552\\
203	16	2.57063123038453\\
203	17	4.42296782076641\\
203	18	0.761013351481269\\
203	19	1.27823389611532\\
203	20	0.243079521839637\\
204	1	2.24342533690682\\
204	2	2.35210023544813\\
204	3	3.07058272580749\\
204	4	2.95903499862422\\
204	5	2.38600328253765\\
204	6	2.90848053083476\\
204	7	2.45048531801476\\
204	8	3.15901093548068\\
204	9	2.43999717240894\\
204	10	1.37982058427686\\
204	11	1.87942478357573\\
204	12	2.78314233447332\\
204	13	3.14165676386459\\
204	14	2.64471554277018\\
204	15	0.413495901787936\\
204	16	0.483765877095624\\
204	17	2.80884166293925\\
204	18	3.01420198249859\\
204	19	3.85382040713063\\
204	20	0\\
205	1	1.4841699910419\\
205	2	1.84152798180663\\
205	3	2.01390811563454\\
205	4	3.10986470126084\\
205	5	2.58774977821272\\
205	6	2.71868520440328\\
205	7	2.61261057287264\\
205	8	2.66339891029071\\
205	9	2.65418705258788\\
205	10	2.77564172307945\\
205	11	1.98651134572742\\
205	12	1.72439714029498\\
205	13	2.12205048066146\\
205	14	2.91096762716493\\
205	15	2.71035799114057\\
205	16	2.51889635045874\\
205	17	0.150644839832444\\
205	18	1.79608396465258\\
205	19	2.57575070763063\\
205	20	2.68979178033669\\
206	1	2.26799021769079\\
206	2	2.26497034116751\\
206	3	1.562543158857\\
206	4	2.3249883245594\\
206	5	2.27478008395323\\
206	6	2.4607450848761\\
206	7	3.13730019057884\\
206	8	2.75240595597365\\
206	9	2.58436583141755\\
206	10	2.68828704059899\\
206	11	2.69898521936709\\
206	12	2.68513477986932\\
206	13	1.75025713878526\\
206	14	1.38780616588781\\
206	15	2.73373550710516\\
206	16	3.10918830841492\\
206	17	2.45203716423735\\
206	18	1.58822269821392\\
206	19	0.00805608602231479\\
206	20	2.28735386096182\\
207	1	3.14493139547492\\
207	2	2.24213038365281\\
207	3	1.46691940618445\\
207	4	1.9181887978271\\
207	5	2.41086887372681\\
207	6	2.14807261097566\\
207	7	2.17911618661532\\
207	8	3.05267111526993\\
207	9	2.60045834226054\\
207	10	2.6764546425551\\
207	11	2.60795362722296\\
207	12	2.97893647443255\\
207	13	2.92346857001954\\
207	14	1.74395273609689\\
207	15	1.41978366687914\\
207	16	2.11210670000874\\
207	17	3.01248149030858\\
207	18	3.10111162015795\\
207	19	3.12833938778312\\
207	20	-0.0454951618601556\\
208	1	1.52490257397455\\
208	2	2.30536189544089\\
208	3	2.28735386096182\\
208	4	2.29535743184141\\
208	5	2.16352083374155\\
208	6	1.45098070404503\\
208	7	1.70931818632502\\
208	8	2.6336194622106\\
208	9	2.75811945367083\\
208	10	2.63851053330368\\
208	11	2.63851053330368\\
208	12	2.70431767164695\\
208	13	3.13851139186451\\
208	14	2.44142260039386\\
208	15	2.97366006388636\\
208	16	1.78590791321439\\
208	17	1.46620972085758\\
208	18	2.20331636672617\\
208	19	3.02768416732357\\
208	20	3.0498051479491\\
209	1	1.52490257397455\\
209	2	1.54697555276292\\
209	3	0.811133317677419\\
209	4	2.8146263045849\\
209	5	2.65877197720962\\
209	6	2.24420005403354\\
209	7	2.10959133613304\\
209	8	1.56616839391249\\
209	9	1.85939277821901\\
209	10	2.26723171740083\\
209	11	2.68891808111916\\
209	12	2.96646357985375\\
209	13	2.46400454118159\\
209	14	2.86759352707001\\
209	15	2.7611620337655\\
209	16	2.7072801999534\\
209	17	2.3293758423108\\
209	18	1.55598645873203\\
209	19	1.84380132652233\\
209	20	3.14493139547492\\
210	1	0.00350926868342011\\
210	2	2.31466251177479\\
210	3	1.49828998634547\\
210	4	1.42904791181727\\
210	5	1.06767528091434\\
210	6	3.08240087130737\\
210	7	1.99862558782825\\
210	8	1.77355710629258\\
210	9	1.98744335246771\\
210	10	1.82346917720798\\
210	11	2.27102600955477\\
210	12	2.79965028870035\\
210	13	2.51701574555541\\
210	14	2.86450469929721\\
210	15	2.41727123524594\\
210	16	2.92628458034645\\
210	17	3.10474532451324\\
210	18	2.3077487123336\\
210	19	2.3330485310287\\
210	20	1.54426621724559\\
211	1	2.23440150314935\\
211	2	2.2822767119438\\
211	3	0.756229165331818\\
211	4	1.52194570100461\\
211	5	1.564952222509\\
211	6	1.49767153557247\\
211	7	1.8416906343966\\
211	8	2.56428844632623\\
211	9	2.15961154365766\\
211	10	1.69606027807007\\
211	11	1.93010760648707\\
211	12	2.37452537997986\\
211	13	2.23080935957731\\
211	14	2.45946306854657\\
211	15	3.0307042265717\\
211	16	2.76854028341533\\
211	17	2.64542594986034\\
211	18	2.69071162673328\\
211	19	2.57363878211152\\
211	20	3.59888036588156\\
212	1	1.59383463739896\\
212	2	2.23617404453359\\
212	3	2.24336816227846\\
212	4	1.54804422860886\\
212	5	1.52795440908677\\
212	6	1.30471905138337\\
212	7	0.914634816847867\\
212	8	1.84150803738149\\
212	9	2.27921586849296\\
212	10	2.69620876898572\\
212	11	2.75478087747391\\
212	12	1.21628362407568\\
212	13	1.78930784844036\\
212	14	1.69465022638726\\
212	15	2.74352764434463\\
212	16	2.39731229244952\\
212	17	2.96131469303101\\
212	18	3.069277877999\\
212	19	2.30851691531684\\
212	20	3.03351211477607\\
213	1	3.10507612971312\\
213	2	2.67262834613103\\
213	3	1.0678417250462\\
213	4	2.96343892507375\\
213	5	2.60752437897104\\
213	6	0.00384635048438532\\
213	7	1.58644398986359\\
213	8	1.93151791398467\\
213	9	1.4803607245805\\
213	10	0.958884626134337\\
213	11	2.71773918266148\\
213	12	2.52026238370761\\
213	13	2.30869515434262\\
213	14	1.7635968621244\\
213	15	1.65122735701046\\
213	16	2.22324288498502\\
213	17	2.72282051608024\\
213	18	2.28770015209889\\
213	19	3.04540893249139\\
213	20	2.2320828791978\\
214	1	3.01427380252947\\
214	2	3.0330208953666\\
214	3	2.35028968728008\\
214	4	2.84092170002098\\
214	5	0.953223287266403\\
214	6	3.09561873539568\\
214	7	1.56751827427816\\
214	8	0.59328549468185\\
214	9	2.12159978050365\\
214	10	1.55926014017268\\
214	11	0.989725559834721\\
214	12	2.07589661372788\\
214	13	2.69797783859636\\
214	14	1.68818632311417\\
214	15	2.1978403931558\\
214	16	1.58433465903839\\
214	17	2.18831383745518\\
214	18	2.26776911139815\\
214	19	2.95320070148084\\
214	20	3.09304435136988\\
215	1	2.49991527835811\\
215	2	3.11102586332648\\
215	3	2.74500328513828\\
215	4	2.56403382828293\\
215	5	2.97274314108854\\
215	6	1.792509253038\\
215	7	1.79586442979419\\
215	8	2.45959271187927\\
215	9	1.61125173034221\\
215	10	1.03798767951658\\
215	11	1.3992951507122\\
215	12	1.53439345263409\\
215	13	1.64634652764934\\
215	14	2.61147871988471\\
215	15	2.15019361792335\\
215	16	2.07659389203241\\
215	17	1.53560072533393\\
215	18	1.96516933971952\\
215	19	2.36648854402812\\
215	20	2.25727441510386\\
216	1	2.34851540087317\\
216	2	2.96302781227014\\
216	3	3.04743791916819\\
216	4	2.38539525622162\\
216	5	2.91440539558603\\
216	6	2.4931233564404\\
216	7	2.66707196445844\\
216	8	1.62409604987121\\
216	9	3.04635611453625\\
216	10	2.05130200359885\\
216	11	0.705875192463814\\
216	12	1.4798957261974\\
216	13	2.07144531584195\\
216	14	0.615709040370593\\
216	15	1.79366211939222\\
216	16	2.22261230127711\\
216	17	3.05110071333157\\
216	18	2.39320416110483\\
216	19	1.44285419583735\\
216	20	1.47013291630811\\
217	1	2.88092159255901\\
217	2	2.44265566471656\\
217	3	3.14097374724018\\
217	4	2.76177219796345\\
217	5	2.50889333038619\\
217	6	2.79727121934437\\
217	7	2.55367625790683\\
217	8	3.49692007834306\\
217	9	2.1656709122245\\
217	10	1.14608060831581\\
217	11	3.31700498997236\\
217	12	1.11392116811895\\
217	13	0.862340853476542\\
217	14	1.51113387647089\\
217	15	2.29241970844337\\
217	16	0.381308879264035\\
217	17	2.59382958456231\\
217	18	2.28532813592494\\
217	19	2.30919877163805\\
217	20	2.28735386096182\\
218	1	2.95737351744793\\
218	2	2.38825586056609\\
218	3	3.12034008353086\\
218	4	2.83047388180547\\
218	5	2.43716648927065\\
218	6	3.0432455973152\\
218	7	2.80960461258108\\
218	8	2.45885509704797\\
218	9	3.18174535108008\\
218	10	2.85146425197262\\
218	11	1.32347861519659\\
218	12	2.01283700041053\\
218	13	2.87984620157214\\
218	14	0.40041332723239\\
218	15	1.73508518696596\\
218	16	1.67709962547943\\
218	17	1.64543356084623\\
218	18	1.39293202937009\\
218	19	2.19381810597971\\
218	20	2.37978549146299\\
219	1	3.06898079468356\\
219	2	2.90093952809662\\
219	3	2.42117112413272\\
219	4	3.09530858724826\\
219	5	2.81741751000387\\
219	6	2.53539863107702\\
219	7	3.10491126615167\\
219	8	2.66762313591493\\
219	9	2.7053494370587\\
219	10	2.69527319910955\\
219	11	2.6648615593423\\
219	12	2.56867231871547\\
219	13	1.73192095775398\\
219	14	2.94709451878872\\
219	15	1.59533579572802\\
219	16	1.58321811839883\\
219	17	0.682800753191966\\
219	18	1.81080260334762\\
219	19	1.20787723610407\\
219	20	1.68864755736394\\
220	1	3.0498051479491\\
220	2	2.90226427464919\\
220	3	2.42408568714683\\
220	4	2.92858125903472\\
220	5	3.01390930285382\\
220	6	2.45759738313331\\
220	7	2.76580309148339\\
220	8	2.63560380005258\\
220	9	3.07913818077071\\
220	10	2.63486124251206\\
220	11	2.76713800667802\\
220	12	2.95520068057594\\
220	13	3.62704263444267\\
220	14	1.0642215331987\\
220	15	2.23522189237055\\
220	16	3.40242210305491\\
220	17	0.276733944263275\\
220	18	1.41214328919206\\
220	19	1.34192827754093\\
220	20	2.47027449108568\\
221	1	2.36568575121705\\
221	2	3.07794165229638\\
221	3	2.90913832228348\\
221	4	2.41216324226111\\
221	5	3.10276262205938\\
221	6	2.80341470532936\\
221	7	2.5182840118345\\
221	8	3.10398072121085\\
221	9	2.68813532409572\\
221	10	2.6062387081432\\
221	11	3.09075503649589\\
221	12	2.53455038544126\\
221	13	2.87542813221376\\
221	14	3.00867434345631\\
221	15	3.13985815677022\\
221	16	1.07991595952525\\
221	17	1.99388224983506\\
221	18	3.14329264527913\\
221	19	0.0439960865951882\\
221	20	1.52490257397455\\
222	1	2.45623741635191\\
222	2	3.05926022166006\\
222	3	2.84306402183096\\
222	4	2.47093598271416\\
222	5	2.90598655491118\\
222	6	2.97406565839706\\
222	7	2.51882003539485\\
222	8	3.0050233441867\\
222	9	2.80960596474552\\
222	10	2.555080352757\\
222	11	3.05675820583992\\
222	12	2.69646400829389\\
222	13	2.73041424409459\\
222	14	2.54074614902667\\
222	15	2.97406565839706\\
222	16	2.90391445428894\\
222	17	2.6224830633969\\
222	18	0.678793750955665\\
222	19	4.16104004957217\\
222	20	1.19496865222003\\
223	1	2.98864360803775\\
223	2	3.02914306137808\\
223	3	2.36577088275851\\
223	4	2.94389393645304\\
223	5	2.4145985269395\\
223	6	3.11201040348189\\
223	7	2.7816338762835\\
223	8	2.54218164515486\\
223	9	2.74285264020801\\
223	10	2.63640493006699\\
223	11	3.0595590317259\\
223	12	3.07813047109507\\
223	13	2.53761752376584\\
223	14	2.7795473038474\\
223	15	3.1087781823261\\
223	16	2.50506600156636\\
223	17	2.14561638602106\\
223	18	3.95811330621353\\
223	19	1.36060222559141\\
223	20	1.65750279779859\\
224	1	2.83724373055281\\
224	2	3.06663353773663\\
224	3	2.4708191483986\\
224	4	2.81635391391075\\
224	5	2.52885225491004\\
224	6	2.92154729968451\\
224	7	2.90417015954566\\
224	8	2.54046251426555\\
224	9	2.96251467500646\\
224	10	2.82442021425623\\
224	11	2.62992488304692\\
224	12	3.03948933935401\\
224	13	2.45236377590029\\
224	14	2.8815256902894\\
224	15	2.61466858540341\\
224	16	3.00188370974922\\
224	17	2.30607904508085\\
224	18	3.03254788449574\\
224	19	2.75965797011037\\
224	20	4.10753632844207\\
225	1	2.32288520638146\\
225	2	3.07882388476761\\
225	3	2.26402723388833\\
225	4	3.09580712479082\\
225	5	3.03117446916012\\
225	6	2.88024112494726\\
225	7	2.4788304302699\\
225	8	2.79839052826654\\
225	9	2.56678736495895\\
225	10	3.12546831330103\\
225	11	2.60052473536118\\
225	12	2.72237410082181\\
225	13	2.54144488913063\\
225	14	2.84391698176961\\
225	15	3.03855429024393\\
225	16	3.09100525086874\\
225	17	2.36626183721657\\
225	18	2.99272803082402\\
225	19	2.32670197370088\\
225	20	3.08740445527152\\
226	1	2.51069374645716\\
226	2	2.78947120402867\\
226	3	2.57148426341302\\
226	4	3.05146778942855\\
226	5	2.72539560359688\\
226	6	2.6447422845625\\
226	7	3.02393165522322\\
226	8	2.68112838062525\\
226	9	2.58611693916824\\
226	10	2.95365120977743\\
226	11	2.81303542831892\\
226	12	2.68119576044046\\
226	13	2.62139661755207\\
226	14	2.69328735378707\\
226	15	3.07121628793159\\
226	16	2.53938224452311\\
226	17	3.026825606866\\
226	18	2.82431382267015\\
226	19	2.54136576010285\\
226	20	3.0498051479491\\
227	1	3.0058766238941\\
227	2	2.30917308051388\\
227	3	3.06907258654846\\
227	4	2.9591823480018\\
227	5	2.37294904861759\\
227	6	3.10822975174349\\
227	7	2.82017904089534\\
227	8	2.52676806703418\\
227	9	2.75438320408857\\
227	10	2.5793745265682\\
227	11	3.13778234683212\\
227	12	2.56349869093835\\
227	13	2.7881408569571\\
227	14	3.10208483136782\\
227	15	2.42223373351122\\
227	16	2.92609021584628\\
227	17	3.05893443225939\\
227	18	2.30391876141098\\
227	19	3.04342629399126\\
227	20	2.30101494262228\\
228	1	3.10275750576157\\
228	2	2.58645027510816\\
228	3	2.77533487311707\\
228	4	3.04767794662641\\
228	5	2.54308230543443\\
228	6	2.84550000086423\\
228	7	2.96163024069978\\
228	8	2.58445790650602\\
228	9	2.69159058842833\\
228	10	2.60485200870558\\
228	11	2.97245362258502\\
228	12	2.54696859958699\\
228	13	2.73025359234266\\
228	14	3.18904941441098\\
228	15	2.67069179085616\\
228	16	2.67890116481632\\
228	17	3.08051912437328\\
228	18	2.64003288772366\\
228	19	2.63503985612404\\
228	20	2.64736722857423\\
229	1	3.06497020190247\\
229	2	3.00620424968027\\
229	3	2.31701172387837\\
229	4	3.0109009288644\\
229	5	2.34604754547721\\
229	6	3.10495855536167\\
229	7	3.07250966061494\\
229	8	2.76189600323478\\
229	9	2.57925517064875\\
229	10	2.69771122466177\\
229	11	2.65140854655116\\
229	12	3.13981229281469\\
229	13	2.48867711089876\\
229	14	2.82867978801681\\
229	15	3.11064559449009\\
229	16	2.36020068708173\\
229	17	3.01466009215196\\
229	18	2.29805119005906\\
229	19	3.02351678742271\\
229	20	2.30602818359862\\
230	1	2.64379529437895\\
230	2	3.09631336418889\\
230	3	2.62592317069689\\
230	4	2.74659968883348\\
230	5	3.03927065416657\\
230	6	2.58467384168322\\
230	7	2.68674550006211\\
230	8	2.62057197997632\\
230	9	2.85026627083521\\
230	10	2.91645601689359\\
230	11	2.58696497467028\\
230	12	2.94851571669171\\
230	13	2.81719699756716\\
230	14	2.59455149418663\\
230	15	3.03301266360894\\
230	16	2.7224567198953\\
230	17	2.66055801282928\\
230	18	3.08912821823761\\
230	19	2.62118091078077\\
230	20	2.28735386096182\\
231	1	2.28735386096182\\
231	2	3.06881362878812\\
231	3	2.99411363391197\\
231	4	2.3303730544396\\
231	5	3.11316675074582\\
231	6	2.86472257135866\\
231	7	2.46743420575252\\
231	8	2.81558953901453\\
231	9	2.53991098649544\\
231	10	3.14484755214419\\
231	11	2.59349044710601\\
231	12	2.70431767164695\\
231	13	3.13851139186451\\
231	14	2.44142260039386\\
231	15	2.86472257135866\\
231	16	3.11316675074582\\
231	17	2.3303730544396\\
231	18	2.99411363391197\\
231	19	3.06881362878812\\
231	20	2.28735386096182\\
232	1	2.69342638004461\\
232	2	2.61159004504358\\
232	3	3.08912821823761\\
232	4	2.66481996201386\\
232	5	2.64230839772968\\
232	6	2.78475412360702\\
232	7	2.96238138631156\\
232	8	2.61345546550599\\
232	9	2.88137102277883\\
232	10	2.88892731045635\\
232	11	2.86226902332415\\
232	12	2.82406263985538\\
232	13	2.66285862010318\\
232	14	2.66253415545833\\
232	15	2.57135977292322\\
232	16	3.04013896299874\\
232	17	2.74659968883348\\
232	18	2.6430301611739\\
232	19	2.68343703693246\\
232	20	3.0498051479491\\
233	1	1.52139330529113\\
233	2	1.57540425253389\\
233	3	3.11733110654925\\
233	4	2.95269507421116\\
233	5	2.36447679744782\\
233	6	3.11973349160533\\
233	7	2.81563927673846\\
233	8	2.48392633600125\\
233	9	3.13748735571707\\
233	10	2.65014759840532\\
233	11	2.64837872979214\\
233	12	3.1495640843912\\
233	13	2.50366168744608\\
233	14	2.85973108378438\\
233	15	2.41667717825008\\
233	16	2.90993483849368\\
233	17	3.09969927527707\\
233	18	2.31061193878065\\
233	19	3.04133679795638\\
233	20	3.03044150467806\\
234	1	1.83196358377448\\
234	2	1.981887180929\\
234	3	0.74603138790044\\
234	4	2.77084452691521\\
234	5	2.70797635449971\\
234	6	2.69253518491553\\
234	7	2.89435082370152\\
234	8	2.42631836643096\\
234	9	3.17992774973001\\
234	10	2.9162848950038\\
234	11	2.60485200870558\\
234	12	2.68871632539591\\
234	13	2.61741691441915\\
234	14	2.94175981899215\\
234	15	2.83166315610069\\
234	16	2.58325666372855\\
234	17	3.04202515014853\\
234	18	2.26800606907781\\
234	19	3.06485401626044\\
234	20	3.0498051479491\\
235	1	2.30101494262228\\
235	2	3.00554656786638\\
235	3	1.47923942395674\\
235	4	1.53433307118341\\
235	5	1.60015694712965\\
235	6	2.5129512580584\\
235	7	3.10393303000615\\
235	8	2.79002378246696\\
235	9	2.5797665811621\\
235	10	2.69640132450917\\
235	11	2.65923005031785\\
235	12	3.07701577597736\\
235	13	3.10056035733856\\
235	14	2.51005368846209\\
235	15	2.21668102288097\\
235	16	2.92573311653008\\
235	17	3.10049443018648\\
235	18	2.27559062430113\\
235	19	3.78811245187535\\
235	20	2.25971837007985\\
236	1	1.21076036129548\\
236	2	2.65005253576426\\
236	3	3.10973945246268\\
236	4	2.61806911448549\\
236	5	1.34614550480078\\
236	6	1.02548405060571\\
236	7	1.99443835486453\\
236	8	3.0848963638478\\
236	9	2.64566102547341\\
236	10	2.81303542831892\\
236	11	2.95002503368852\\
236	12	2.60481271371098\\
236	13	2.91569674915906\\
236	14	2.87488011276212\\
236	15	2.27109624901502\\
236	16	2.99347501944376\\
236	17	2.55449918700437\\
236	18	3.04243345812432\\
236	19	3.12668961927487\\
236	20	2.19655153377809\\
237	1	2.28735386096182\\
237	2	1.50257259258256\\
237	3	1.56153710284207\\
237	4	3.06222585629\\
237	5	2.28370616901321\\
237	6	2.13665860732323\\
237	7	1.42607206286416\\
237	8	1.78767329178157\\
237	9	2.26992258856472\\
237	10	2.62854331817967\\
237	11	3.12818726014924\\
237	12	2.58575421192433\\
237	13	2.74253590482726\\
237	14	3.122427807134\\
237	15	2.42886196130713\\
237	16	2.93351146980639\\
237	17	2.36921170268573\\
237	18	2.96227580785146\\
237	19	3.06680369118456\\
237	20	2.32288520638145\\
238	1	2.31367337608755\\
238	2	2.26246467998519\\
238	3	1.48186335384525\\
238	4	1.80912772843443\\
238	5	2.1583412765407\\
238	6	2.63162413346458\\
238	7	2.54611806075356\\
238	8	1.84201150849695\\
238	9	1.46015685729792\\
238	10	1.42810930870738\\
238	11	2.98171115238206\\
238	12	2.95962031223255\\
238	13	2.55608154828913\\
238	14	2.75949555506291\\
238	15	2.5425170915677\\
238	16	2.96853906088693\\
238	17	2.88747868554265\\
238	18	2.46809334936578\\
238	19	3.0796211684224\\
238	20	2.28735386096182\\
239	1	1.4891832320182\\
239	2	1.56195397148033\\
239	3	3.01249937907842\\
239	4	2.12370616032128\\
239	5	1.52449860571574\\
239	6	1.72684238348164\\
239	7	2.50050812936936\\
239	8	2.83920037643269\\
239	9	2.29484410271634\\
239	10	1.61807244057174\\
239	11	0.96278231318575\\
239	12	2.48436159590304\\
239	13	2.6045110714089\\
239	14	2.7795473038474\\
239	15	3.11201040348189\\
239	16	2.46060820563671\\
239	17	2.24291092056843\\
239	18	2.99763713686687\\
239	19	3.05225014445712\\
239	20	2.98864360803775\\
240	1	2.90548647334302\\
240	2	0.686248206034106\\
240	3	2.50533315453933\\
240	4	1.41023649067101\\
240	5	2.63635225960798\\
240	6	2.49336397775457\\
240	7	0.826993046105337\\
240	8	1.70490902480653\\
240	9	2.81599468584919\\
240	10	3.11879644165725\\
240	11	2.12254617683142\\
240	12	1.46789239812478\\
240	13	1.46217676254599\\
240	14	2.15827562347602\\
240	15	2.84514889492529\\
240	16	2.46990138506616\\
240	17	2.99564226493319\\
240	18	3.14488093598755\\
240	19	2.21345933581697\\
240	20	3.07437002873311\\
241	1	1.51080283372861\\
241	2	2.42070512989891\\
241	3	2.82399825672862\\
241	4	0.837113868935538\\
241	5	2.37042295878908\\
241	6	1.58153985393851\\
241	7	2.38609477290643\\
241	8	2.04894649662169\\
241	9	1.29752853331924\\
241	10	2.22844981437925\\
241	11	2.82060985144545\\
241	12	2.36229080438139\\
241	13	1.75198738848604\\
241	14	1.47558551022465\\
241	15	1.96959476375598\\
241	16	2.97281662391614\\
241	17	2.41976226016207\\
241	18	2.95288529999172\\
241	19	2.3531562119122\\
241	20	3.11466395308037\\
242	1	2.86688451782524\\
242	2	2.23969006490282\\
242	3	2.33328235497593\\
242	4	2.40108463934035\\
242	5	1.88521821429024\\
242	6	1.08397180413343\\
242	7	2.28493024326969\\
242	8	2.35884982913773\\
242	9	1.91099449735739\\
242	10	1.88335227306199\\
242	11	1.85644566275997\\
242	12	2.4392992180221\\
242	13	2.61109764705862\\
242	14	2.32029932895821\\
242	15	1.71634074364018\\
242	16	0.695669475634381\\
242	17	2.86945129135801\\
242	18	2.44550575324177\\
242	19	3.08796716580695\\
242	20	2.86688451782524\\
243	1	3.12331179376452\\
243	2	2.397200428252\\
243	3	2.84921916566602\\
243	4	1.71458694069693\\
243	5	2.95587521876394\\
243	6	2.17817264079619\\
243	7	1.69503036731623\\
243	8	1.64566959576484\\
243	9	1.70974883242267\\
243	10	3.17967293068913\\
243	11	1.68141618200711\\
243	12	1.26040421943324\\
243	13	1.94130130783651\\
243	14	2.85587881301245\\
243	15	2.59564258124442\\
243	16	2.27387413378694\\
243	17	0.976188411353094\\
243	18	1.43390608328808\\
243	19	2.87684569389056\\
243	20	3.06898079468356\\
244	1	3.10056421283443\\
244	2	2.88529959947809\\
244	3	2.396455175519\\
244	4	3.01663962432831\\
244	5	2.78347346857806\\
244	6	1.55211766962716\\
244	7	2.71637255555666\\
244	8	2.17521711085427\\
244	9	1.28935791531554\\
244	10	2.03485211021609\\
244	11	2.29048445965184\\
244	12	2.70102450259316\\
244	13	1.27838974220184\\
244	14	1.07349033712339\\
244	15	2.74229810661293\\
244	16	3.15087802276462\\
244	17	2.41978630676177\\
244	18	1.52352346675749\\
244	19	1.52143040758665\\
244	20	1.56156189861395\\
245	1	2.82477329362414\\
245	2	3.09233456554435\\
245	3	2.45681801565721\\
245	4	2.9355511276185\\
245	5	2.92645924709998\\
245	6	2.43640836356671\\
245	7	2.85112585455218\\
245	8	1.83515429896424\\
245	9	2.94202202925613\\
245	10	1.39986686958625\\
245	11	1.54719824876232\\
245	12	1.96174110953926\\
245	13	1.94148950537057\\
245	14	2.36728376289126\\
245	15	2.22724292540179\\
245	16	0.975536549327949\\
245	17	2.84360509773554\\
245	18	2.32583975874496\\
245	19	2.28898485448466\\
245	20	2.14303518635575\\
246	1	2.34851540087317\\
246	2	3.06535384201372\\
246	3	2.93878244428584\\
246	4	2.40564707966022\\
246	5	2.98948679219322\\
246	6	2.35237043992744\\
246	7	3.12640121539327\\
246	8	2.72738836505754\\
246	9	2.2249730890046\\
246	10	2.35530216994817\\
246	11	2.30656093638294\\
246	12	1.81130351631393\\
246	13	1.41284216633972\\
246	14	2.13607656449116\\
246	15	2.52741902457117\\
246	16	1.39732467255536\\
246	17	2.21128161105321\\
246	18	1.55306328937408\\
246	19	3.01917428395596\\
246	20	2.39375990068456\\
247	1	2.49991527835811\\
247	2	2.79913313148819\\
247	3	3.10434251655763\\
247	4	2.47015714514028\\
247	5	2.75021064393612\\
247	6	2.63450735001821\\
247	7	3.04556520798144\\
247	8	2.9275283523496\\
247	9	2.87215738350792\\
247	10	2.21684599607735\\
247	11	2.33137752074785\\
247	12	2.4121247238473\\
247	13	1.74103318469265\\
247	14	1.93710311137747\\
247	15	1.5809047021076\\
247	16	2.29262229556503\\
247	17	3.1945601513978\\
247	18	0.620861709598924\\
247	19	1.71644157125245\\
247	20	1.99207396745613\\
248	1	2.97667449520704\\
248	2	2.33077304843131\\
248	3	3.11531872956795\\
248	4	2.88895948831546\\
248	5	2.40609804476894\\
248	6	3.13464748151508\\
248	7	2.76196962310618\\
248	8	2.53784889006262\\
248	9	3.13041209139803\\
248	10	2.61886728435609\\
248	11	2.79665379183087\\
248	12	2.11341419732862\\
248	13	1.8340904105112\\
248	14	3.67717923774308\\
248	15	0.723437643082645\\
248	16	1.90498271949655\\
248	17	1.55060646142731\\
248	18	2.94679552599785\\
248	19	2.28970930398532\\
248	20	1.62999263794067\\
249	1	3.10507612971312\\
249	2	2.5382858127613\\
249	3	2.77156677458071\\
249	4	3.06037012024863\\
249	5	2.54477562642841\\
249	6	2.87749930093886\\
249	7	2.92349551280916\\
249	8	2.55585760976022\\
249	9	2.94123070243391\\
249	10	2.88872555473314\\
249	11	2.63489076172333\\
249	12	2.59412387218641\\
249	13	2.99959610335326\\
249	14	1.86381115820984\\
249	15	2.43661898144881\\
249	16	2.7845930150425\\
249	17	0.863098970044127\\
249	18	2.23994677514656\\
249	19	1.98170471182124\\
249	20	2.17681189743379\\
250	1	3.08007259034364\\
250	2	2.98181368847246\\
250	3	2.3270979020632\\
250	4	3.12008847131243\\
250	5	2.87359160056169\\
250	6	2.44250417661939\\
250	7	2.88109581163649\\
250	8	2.46629081368565\\
250	9	3.0999849748298\\
250	10	3.0854796583457\\
250	11	2.60508222383555\\
250	12	2.75231453869488\\
250	13	2.52463840806134\\
250	14	2.87986419997695\\
250	15	2.43009031132693\\
250	16	2.28356118592336\\
250	17	3.01867814924619\\
250	18	1.60168365953915\\
250	19	1.59232828968207\\
250	20	1.45333855903757\\
251	1	2.68979178033669\\
251	2	3.09697047955552\\
251	3	2.57744288659381\\
251	4	2.74688785517258\\
251	5	3.04469384764303\\
251	6	2.58144779662983\\
251	7	2.86801026780108\\
251	8	2.92663770539555\\
251	9	2.57391746502735\\
251	10	2.97056749025276\\
251	11	2.57351061885095\\
251	12	2.69231406035059\\
251	13	3.17308043475188\\
251	14	2.68745595283341\\
251	15	2.7023557632894\\
251	16	2.58718447298343\\
251	17	2.41373391828688\\
251	18	2.258200592919\\
251	19	3.16609440414903\\
251	20	0.638561569359509\\
252	1	2.29086312964524\\
252	2	3.06927710141803\\
252	3	2.99032244808173\\
252	4	2.33405378305414\\
252	5	3.10902570150628\\
252	6	2.86565478823251\\
252	7	2.45013612155144\\
252	8	3.14180836159662\\
252	9	2.69142223482088\\
252	10	2.60639638147887\\
252	11	3.1407147529349\\
252	12	2.5334626331133\\
252	13	2.75890400139849\\
252	14	3.13041964707353\\
252	15	2.40250809389603\\
252	16	2.95938815108214\\
252	17	2.29859995868283\\
252	18	3.79855957573604\\
252	19	1.57818217385089\\
252	20	2.28666454032758\\
253	1	2.64373262886631\\
253	2	3.04865399007301\\
253	3	2.67502682087387\\
253	4	2.64043724884105\\
253	5	2.64561399207848\\
253	6	2.78469451873685\\
253	7	2.94700201429663\\
253	8	2.80668075800481\\
253	9	2.9557427249225\\
253	10	2.58310611666494\\
253	11	2.94255088999973\\
253	12	2.84856151126078\\
253	13	2.62934040997336\\
253	14	2.60394149955245\\
253	15	2.63904800039111\\
253	16	3.0643131230809\\
253	17	2.67652839033362\\
253	18	3.0329973878053\\
253	19	2.75210702713673\\
253	20	2.60237339081166\\
254	1	2.28735386096182\\
254	2	2.3104752879473\\
254	3	3.08571005620058\\
254	4	2.95609667223394\\
254	5	2.36116457018468\\
254	6	3.12372701787861\\
254	7	2.81336632488131\\
254	8	2.48888822213808\\
254	9	3.14273549871763\\
254	10	2.64862615760982\\
254	11	2.64862615760982\\
254	12	3.14273549871763\\
254	13	2.48888822213808\\
254	14	2.81336632488131\\
254	15	3.12372701787861\\
254	16	2.36116457018468\\
254	17	2.95609667223394\\
254	18	3.08571005620058\\
254	19	2.29246725346823\\
254	20	3.0498051479491\\
255	1	3.09943623361476\\
255	2	2.62175694196342\\
255	3	2.29635338316824\\
255	4	2.66979200765602\\
255	5	2.68151132638193\\
255	6	2.73748746189434\\
255	7	2.98316017015459\\
255	8	2.65045018174097\\
255	9	2.6400421701498\\
255	10	2.61928283737507\\
255	11	2.88626359221599\\
255	12	3.15288828013678\\
255	13	2.79789466764423\\
255	14	2.62453214981497\\
255	15	2.68942986621876\\
255	16	2.58494081193135\\
255	17	2.99272091368817\\
255	18	3.18083469574708\\
255	19	2.19991397384997\\
255	20	3.09530030980925\\
256	1	3.04560655863143\\
256	2	3.02658366993226\\
256	3	2.31400240885565\\
256	4	3.00258371979145\\
256	5	2.22502308254342\\
256	6	2.45667689719944\\
256	7	3.13041964707353\\
256	8	2.75890400139849\\
256	9	2.57241110817424\\
256	10	2.69656935834798\\
256	11	2.66028338640666\\
256	12	3.13898538944998\\
256	13	2.49034920839293\\
256	14	2.81512190939262\\
256	15	3.06551544393528\\
256	16	3.09946445547904\\
256	17	2.33400958189536\\
256	18	2.99094834489534\\
256	19	3.06825693903894\\
256	20	2.30602818359862\\
257	1	2.59441487076175\\
257	2	3.10236576180003\\
257	3	2.66516263519739\\
257	4	2.60730550192239\\
257	5	2.73446954966435\\
257	6	2.49591992483547\\
257	7	2.34176556050491\\
257	8	2.91535880855112\\
257	9	2.88085000093431\\
257	10	2.78897276698463\\
257	11	2.94930995797648\\
257	12	2.5955849863487\\
257	13	2.67817749189655\\
257	14	3.01388857271137\\
257	15	2.73855427394625\\
257	16	2.65224118747856\\
257	17	3.03527739284452\\
257	18	2.62318638076003\\
257	19	2.67654825253306\\
257	20	3.10275750576157\\
258	1	2.30364689413485\\
258	2	3.02573454721703\\
258	3	3.02652510659452\\
258	4	2.33953871928188\\
258	5	3.09855778354941\\
258	6	2.87918692091513\\
258	7	2.19391020847699\\
258	8	2.60430070020536\\
258	9	2.75570666243043\\
258	10	2.57939217779572\\
258	11	3.1362420853696\\
258	12	2.56868362025194\\
258	13	2.730041019304\\
258	14	3.14234283199521\\
258	15	2.40473445089792\\
258	16	2.91145711068757\\
258	17	3.10224069572673\\
258	18	2.32132576793836\\
258	19	3.00986609367407\\
258	20	3.05243709946166\\
259	1	2.79093391703405\\
259	2	2.55787735969207\\
259	3	3.10441027095894\\
259	4	2.69111850031835\\
259	5	2.56901180334915\\
259	6	2.87749930093886\\
259	7	2.92160990124293\\
259	8	2.61347083267203\\
259	9	2.59439751189433\\
259	10	2.32144846772387\\
259	11	2.88611470794913\\
259	12	2.94406717795235\\
259	13	2.55179629254064\\
259	14	2.96905697640751\\
259	15	2.87659275691662\\
259	16	2.52877563834995\\
259	17	2.77039841315314\\
259	18	2.54305736348252\\
259	19	3.04032710571536\\
259	20	2.79093391703405\\
260	1	3.01427380252947\\
260	2	2.32747539348075\\
260	3	3.04942757430539\\
260	4	2.96282581900462\\
260	5	2.38676512669364\\
260	6	3.09144401908918\\
260	7	2.83097457550219\\
260	8	2.49669683466148\\
260	9	3.11970944500557\\
260	10	2.69860530684427\\
260	11	2.16404153581726\\
260	12	2.80313772175553\\
260	13	2.5690071438636\\
260	14	2.76196962310618\\
260	15	3.13464748151507\\
260	16	2.4036312583139\\
260	17	2.9672388451553\\
260	18	2.34275775683445\\
260	19	3.0448620459343\\
260	20	2.28735386096182\\
261	1	3.07988459380706\\
261	2	2.81949672776192\\
261	3	2.50149279743235\\
261	4	3.13658965558109\\
261	5	2.70129125357149\\
261	6	2.61985299395098\\
261	7	3.07080838195062\\
261	8	2.64757908898588\\
261	9	2.60472439361966\\
261	10	3.00701759485571\\
261	11	2.56661398641621\\
261	12	2.79251906487372\\
261	13	2.57518370305973\\
261	14	2.38219570628186\\
261	15	2.70276503970717\\
261	16	3.09805295113322\\
261	17	2.55259649065793\\
261	18	2.8267516289524\\
261	19	2.47203204902605\\
261	20	2.86732317641078\\
262	1	2.94339910822636\\
262	2	3.07521210740268\\
262	3	2.35681197116612\\
262	4	3.00158665384239\\
262	5	2.97334350209429\\
262	6	2.42054282448638\\
262	7	3.05469368830185\\
262	8	2.82657236666716\\
262	9	2.58589634450548\\
262	10	2.69649592120158\\
262	11	2.6177682487641\\
262	12	3.11732297529012\\
262	13	2.61239223486285\\
262	14	2.22196741934413\\
262	15	2.84441398442273\\
262	16	2.46032688234591\\
262	17	2.86725601586532\\
262	18	3.11930509302431\\
262	19	2.34510339666601\\
262	20	3.05933030580414\\
263	1	2.45623741635191\\
263	2	3.05926022166006\\
263	3	2.84194854099599\\
263	4	2.50095554047875\\
263	5	3.06874833203702\\
263	6	2.76002457112253\\
263	7	2.61375217423542\\
263	8	3.07450746528362\\
263	9	2.63505687695044\\
263	10	2.65696533935474\\
263	11	2.6244378363463\\
263	12	2.80672446580616\\
263	13	3.00682837406207\\
263	14	2.51403700041225\\
263	15	2.83926636753846\\
263	16	2.2916181672979\\
263	17	3.03515363325441\\
263	18	2.52137641187946\\
263	19	2.77573140447141\\
263	20	3.10595344688397\\
264	1	2.37978549146299\\
264	2	2.92634931065016\\
264	3	3.06975389469486\\
264	4	2.38252261030472\\
264	5	2.98621372288085\\
264	6	2.94440150974321\\
264	7	2.48862819543703\\
264	8	2.75199212970513\\
264	9	2.64747804210379\\
264	10	3.0907242016652\\
264	11	2.59934198434598\\
264	12	2.75647193267881\\
264	13	3.07116675120496\\
264	14	2.47963494983168\\
264	15	2.89233915934746\\
264	16	3.031642884499\\
264	17	2.31380340314243\\
264	18	2.24002759437982\\
264	19	3.22244830516669\\
264	20	2.92071419280853\\
265	1	2.9212155169062\\
265	2	2.40495995172498\\
265	3	3.08974802117504\\
265	4	2.85141316208412\\
265	5	2.45188250586298\\
265	6	2.96819662524566\\
265	7	2.91635624908602\\
265	8	2.50753545580515\\
265	9	3.02935204387197\\
265	10	2.76839606777009\\
265	11	2.63611930360413\\
265	12	3.06496123010874\\
265	13	2.64241130840634\\
265	14	2.77240371867979\\
265	15	2.47405715279825\\
265	16	2.78405989680833\\
265	17	3.12328739998733\\
265	18	2.44259124504515\\
265	19	2.91564067088027\\
265	20	2.47027449108568\\
266	1	3.10413614703006\\
266	2	2.41305287509172\\
266	3	2.90544947154614\\
266	4	3.03475701053745\\
266	5	2.45060679354339\\
266	6	3.00141782515024\\
266	7	2.86898791922684\\
266	8	2.51152770300399\\
266	9	3.03873942713536\\
266	10	2.66134789612449\\
266	11	2.64808891892866\\
266	12	3.18815336793556\\
266	13	2.43578965697879\\
266	14	2.88012323996348\\
266	15	2.53899251053585\\
266	16	2.99588909889489\\
266	17	2.93626398322273\\
266	18	2.24058908979446\\
266	19	3.03789211339686\\
266	20	2.47027449108568\\
267	1	3.06390488819504\\
267	2	2.93599822809527\\
267	3	2.38882216164618\\
267	4	3.09708272747546\\
267	5	2.84396549523653\\
267	6	2.51750298156162\\
267	7	2.88280068998178\\
267	8	2.44063500115998\\
267	9	3.14796171472752\\
267	10	3.04347825182293\\
267	11	2.56713932056867\\
267	12	2.79660408151584\\
267	13	3.0531468761509\\
267	14	2.46899501463265\\
267	15	2.80706806175051\\
267	16	3.10276262205938\\
267	17	2.4504635554766\\
267	18	2.24336680097779\\
267	19	3.0246029865888\\
267	20	3.11466395308037\\
268	1	2.82477329362414\\
268	2	3.09240824023314\\
268	3	2.45256023260086\\
268	4	2.88383251934715\\
268	5	3.01243006237917\\
268	6	2.48270644614553\\
268	7	2.95178237235899\\
268	8	2.88893429054854\\
268	9	2.57110447879774\\
268	10	3.03709729652853\\
268	11	2.7138400977644\\
268	12	2.65377638746061\\
268	13	3.07550412010142\\
268	14	2.58244145475903\\
268	15	2.79902610950098\\
268	16	2.47033115408411\\
268	17	3.0428466905368\\
268	18	2.28703641295379\\
268	19	3.05400876220215\\
268	20	2.84933817440815\\
269	1	1.37325203444042\\
269	2	2.43675523028744\\
269	3	2.96643330233383\\
269	4	2.37013810890723\\
269	5	3.02934679053037\\
269	6	2.92398417406977\\
269	7	2.50454145313105\\
269	8	3.12417558015478\\
269	9	2.6553573508996\\
269	10	2.66716484353673\\
269	11	3.09734755070568\\
269	12	2.53459157163884\\
269	13	2.74241262945815\\
269	14	3.11446661016389\\
269	15	2.35819468720023\\
269	16	2.94535742603949\\
269	17	3.10653010846719\\
269	18	2.30691619017747\\
269	19	3.04140311796705\\
269	20	2.38423474282951\\
270	1	3.10620410893279\\
270	2	2.44802398589866\\
270	3	1.34148812061124\\
270	4	2.60208823029761\\
270	5	2.90351840715552\\
270	6	2.93836857233628\\
270	7	2.52570202242703\\
270	8	2.9373828901501\\
270	9	2.86823972462249\\
270	10	2.60338529402442\\
270	11	3.0264830250449\\
270	12	2.70148454913083\\
270	13	2.6691537129566\\
270	14	3.07054635441162\\
270	15	2.58230192600809\\
270	16	2.75097945904794\\
270	17	3.0906202677293\\
270	18	2.49947003253922\\
270	19	2.78226847993977\\
270	20	2.28735386096182\\
271	1	2.36048451370388\\
271	2	3.00783434785105\\
271	3	2.35228164475126\\
271	4	2.78486038728561\\
271	5	0.994948294934819\\
271	6	3.18164544622873\\
271	7	2.85864588960525\\
271	8	2.49673712550691\\
271	9	3.11881268590295\\
271	10	2.67138078258562\\
271	11	2.64605675283826\\
271	12	3.12230458658247\\
271	13	2.51916161222881\\
271	14	2.79603320317639\\
271	15	3.11165703175414\\
271	16	2.39620897195808\\
271	17	2.92693703622765\\
271	18	3.08144152891879\\
271	19	2.3286461303323\\
271	20	3.01427380252947\\
272	1	2.82646526245376\\
272	2	1.48959158567523\\
272	3	2.60431809561795\\
272	4	2.73427767022309\\
272	5	2.55009827551615\\
272	6	2.20753687389834\\
272	7	2.12856533677917\\
272	8	2.63387795402231\\
272	9	2.94226510822073\\
272	10	2.66996945182853\\
272	11	2.64702833779668\\
272	12	3.20078597323296\\
272	13	2.42918236945898\\
272	14	2.8254719971832\\
272	15	3.17629851299866\\
272	16	2.28095182834756\\
272	17	2.99472695925092\\
272	18	3.12863246942309\\
272	19	2.2020200613078\\
272	20	3.10507612971312\\
273	1	2.30101494262228\\
273	2	3.00429228918024\\
273	3	2.20056911578743\\
273	4	1.69893429442369\\
273	5	3.17707900423303\\
273	6	2.8692064216893\\
273	7	1.9957730873341\\
273	8	1.67773170753173\\
273	9	2.65810083770496\\
273	10	3.13100179040446\\
273	11	2.61840785908313\\
273	12	2.73186344459192\\
273	13	3.11481859318238\\
273	14	2.44106244043517\\
273	15	2.85588083212291\\
273	16	3.10888148586113\\
273	17	2.34682999186819\\
273	18	3.01098335607704\\
273	19	2.30643815437119\\
273	20	3.05243709946166\\
274	1	2.59441487076175\\
274	2	3.05184670610053\\
274	3	2.69701613905637\\
274	4	2.30988518694599\\
274	5	2.54237339668848\\
274	6	2.01702850913764\\
274	7	2.68972075515905\\
274	8	2.76481143419234\\
274	9	1.91010320172991\\
274	10	2.02759917331853\\
274	11	2.69748491070888\\
274	12	2.74515251658255\\
274	13	2.76989378173422\\
274	14	2.92947768923251\\
274	15	2.79622064240208\\
274	16	3.06390054847813\\
274	17	2.60709487490411\\
274	18	2.73517654893488\\
274	19	2.54698391193538\\
274	20	3.09053773088175\\
275	1	3.04560655863143\\
275	2	3.02592078045807\\
275	3	2.31468207247774\\
275	4	2.99514572822853\\
275	5	2.39142068363405\\
275	6	2.74550015074779\\
275	7	1.59029829801835\\
275	8	2.6554020271432\\
275	9	2.76020319387063\\
275	10	2.67165387411876\\
275	11	2.23062434145692\\
275	12	1.85139825222311\\
275	13	2.82371076647178\\
275	14	3.13096727366655\\
275	15	2.39860410283482\\
275	16	2.91263283592952\\
275	17	3.10134344326682\\
275	18	2.29172999495056\\
275	19	3.04026684303587\\
275	20	3.0498051479491\\
276	1	2.69342638004461\\
276	2	2.65534075034021\\
276	3	3.04289680284684\\
276	4	2.66362603736962\\
276	5	2.71186335214278\\
276	6	3.02396245350895\\
276	7	2.60321805503919\\
276	8	1.89778108262101\\
276	9	2.10786834974791\\
276	10	2.95722953020891\\
276	11	2.69924733826858\\
276	12	2.20970901641563\\
276	13	1.79235401908005\\
276	14	2.8409853431116\\
276	15	2.35340661814603\\
276	16	2.93656439213183\\
276	17	3.13311631061743\\
276	18	2.62804912035381\\
276	19	2.70065062912932\\
276	20	2.23772277529616\\
277	1	2.28735386096182\\
277	2	3.06881362878812\\
277	3	2.99411363391197\\
277	4	2.33837662531919\\
277	5	2.96265515392693\\
277	6	2.39851456762275\\
277	7	3.13217523158484\\
277	8	2.79224579061574\\
277	9	2.23355207893794\\
277	10	2.28735386096182\\
277	11	2.23733154296441\\
277	12	2.79724802241548\\
277	13	2.6336194622106\\
277	14	1.59660122977084\\
277	15	2.75356186469774\\
277	16	2.3878431397833\\
277	17	2.99878238359173\\
277	18	2.31091993077394\\
277	19	3.02568327460368\\
277	20	3.0498051479491\\
278	1	2.64379529437895\\
278	2	2.64477049729041\\
278	3	2.72179740269379\\
278	4	3.02358989566417\\
278	5	2.61892737344669\\
278	6	2.78348783989343\\
278	7	2.97946536258458\\
278	8	2.65043062103787\\
278	9	2.63772210267146\\
278	10	2.6911630121094\\
278	11	2.50386877873725\\
278	12	1.93853872627665\\
278	13	2.73560305631276\\
278	14	2.48327785438718\\
278	15	2.65592505896186\\
278	16	1.64925691539904\\
278	17	2.50291996130383\\
278	18	2.68057316181187\\
278	19	3.05707115881488\\
278	20	2.28735386096182\\
279	1	3.05049446858334\\
279	2	2.29580297002017\\
279	3	3.08150551918668\\
279	4	2.95745753436746\\
279	5	2.37679935509658\\
279	6	2.91686739464821\\
279	7	2.43856102760731\\
279	8	3.12955039720802\\
279	9	2.71772827398353\\
279	10	2.64002838355444\\
279	11	2.63953301628929\\
279	12	2.79658382645811\\
279	13	1.97949777847851\\
279	14	2.62983013103831\\
279	15	2.43543997629443\\
279	16	2.95920644028286\\
279	17	2.44283366619984\\
279	18	1.50787167015535\\
279	19	2.26273902318395\\
279	20	3.04629587926568\\
280	1	3.10275750576157\\
280	2	2.67695116098739\\
280	3	2.59897322717954\\
280	4	2.79034445557007\\
280	5	2.9933935972182\\
280	6	2.58626990733712\\
280	7	2.85398932767804\\
280	8	2.91217731183366\\
280	9	2.60403190270798\\
280	10	2.94663760598352\\
280	11	2.81259224729161\\
280	12	2.6496932254766\\
280	13	2.64172572449662\\
280	14	2.78676649145191\\
280	15	1.71683733516237\\
280	16	2.3660533206711\\
280	17	3.10545781466767\\
280	18	2.30726559677445\\
280	19	1.96718052898891\\
280	20	2.29957363584165\\
281	1	3.03351211477607\\
281	2	3.02913597165106\\
281	3	2.31913299577725\\
281	4	3.08453594807423\\
281	5	2.9188217473303\\
281	6	2.42507826719876\\
281	7	2.86226549673328\\
281	8	2.48416510265759\\
281	9	3.08546706859855\\
281	10	3.11741869574087\\
281	11	2.62244191374432\\
281	12	2.2080050608312\\
281	13	2.81239690521319\\
281	14	3.11737750954338\\
281	15	2.40957390220034\\
281	16	3.00117804437068\\
281	17	1.61662366947784\\
281	18	2.97145197024049\\
281	19	2.35423177648768\\
281	20	2.25971837007985\\
282	1	2.54622509187687\\
282	2	3.10732148097071\\
282	3	2.70598689122367\\
282	4	2.56606816879985\\
282	5	2.75142003624511\\
282	6	2.6230163095384\\
282	7	3.03772954303325\\
282	8	2.87833416197394\\
282	9	2.85317146006056\\
282	10	2.64404304196504\\
282	11	2.63895899508121\\
282	12	2.62858124273736\\
282	13	3.04713060325711\\
282	14	2.64365049401377\\
282	15	3.00488558786756\\
282	16	2.3595499488149\\
282	17	2.78440902018182\\
282	18	2.30684906617715\\
282	19	2.29951503595896\\
282	20	2.54622509187687\\
283	1	2.32288520638145\\
283	2	3.03263475192404\\
283	3	2.99838216119376\\
283	4	2.36716328321347\\
283	5	2.93462481275976\\
283	6	2.43231052877126\\
283	7	3.11731827012348\\
283	8	2.74695063031962\\
283	9	2.56800349068128\\
283	10	3.07846780871104\\
283	11	3.08254622898336\\
283	12	2.56638939007754\\
283	13	2.80253966308391\\
283	14	2.48640190238877\\
283	15	2.80758656199103\\
283	16	3.13111519862763\\
283	17	2.37127763634181\\
283	18	2.99562296918143\\
283	19	2.28937184759827\\
283	20	1.59239333061825\\
284	1	2.78084476956912\\
284	2	2.51209281637205\\
284	3	3.11098997615168\\
284	4	2.72751013294609\\
284	5	2.5325524345926\\
284	6	2.92154729968451\\
284	7	2.90224606611073\\
284	8	2.56434922977184\\
284	9	2.9746759322298\\
284	10	2.78696617324724\\
284	11	2.67130522583019\\
284	12	2.61070607668575\\
284	13	2.65825753346236\\
284	14	3.08338570382271\\
284	15	2.58721357192745\\
284	16	2.77768653373449\\
284	17	3.09600115124989\\
284	18	2.46875470395062\\
284	19	2.8048420976073\\
284	20	2.5563142393418\\
285	1	3.10457480561553\\
285	2	2.34051627020917\\
285	3	3.02439985129221\\
285	4	2.97549686962582\\
285	5	2.39600707005504\\
285	6	3.06878835793119\\
285	7	2.84358683437959\\
285	8	2.53295337875405\\
285	9	2.73896564256459\\
285	10	2.66419647716916\\
285	11	3.09734755070568\\
285	12	2.53027575514706\\
285	13	2.79190184749401\\
285	14	3.07676514133713\\
285	15	2.43268014474486\\
285	16	2.9725519377296\\
285	17	3.00754377867889\\
285	18	2.25507365786358\\
285	19	3.02332287059857\\
285	20	3.09504964776049\\
286	1	3.07437002873311\\
286	2	2.86262149056367\\
286	3	2.48397378966368\\
286	4	3.11458963885431\\
286	5	2.7390403679217\\
286	6	2.51785605179322\\
286	7	2.97917298443599\\
286	8	2.84350156579441\\
286	9	2.6080494116274\\
286	10	2.66098011653652\\
286	11	2.76031596255664\\
286	12	3.02333447363113\\
286	13	2.52791348734774\\
286	14	2.89596613942601\\
286	15	2.97143657566573\\
286	16	2.45908699324728\\
286	17	3.0428466905368\\
286	18	2.28703641295379\\
286	19	3.04794786788212\\
286	20	3.10595344688397\\
287	1	2.90661445256259\\
287	2	3.08252945483544\\
287	3	2.38828321448699\\
287	4	3.00713295823545\\
287	5	2.93694347325626\\
287	6	2.45467301692714\\
287	7	3.05817405903882\\
287	8	2.749863905123\\
287	9	2.55292665632057\\
287	10	2.79037181862716\\
287	11	2.60431125256966\\
287	12	3.11095566041117\\
287	13	2.57734238788662\\
287	14	2.84227692509071\\
287	15	3.03616957468768\\
287	16	2.43741316791616\\
287	17	2.83047388180547\\
287	18	3.12034008353086\\
287	19	2.38912170261181\\
287	20	2.92071419280853\\
288	1	2.39676784527025\\
288	2	3.08106467703842\\
288	3	2.8756806397841\\
288	4	2.45176715161936\\
288	5	3.13722019360773\\
288	6	2.73304792235764\\
288	7	2.60291669596051\\
288	8	2.81730721724064\\
288	9	2.50220727928845\\
288	10	3.08702591318562\\
288	11	2.58892261640099\\
288	12	2.78239294302083\\
288	13	3.03848106323105\\
288	14	2.48677956739511\\
288	15	2.9201295552826\\
288	16	2.99138281907995\\
288	17	2.41653461626554\\
288	18	3.02683900973911\\
288	19	2.93896527884343\\
288	20	2.39676784527025\\
289	1	2.41594349200472\\
289	2	3.06153956888949\\
289	3	2.87916034357506\\
289	4	2.4358544055552\\
289	5	2.94704268886423\\
289	6	2.95869565103426\\
289	7	2.52176065498294\\
289	8	2.76049041004018\\
289	9	2.64157909688262\\
289	10	3.022598795684\\
289	11	3.03646542460993\\
289	12	2.63609115482987\\
289	13	2.7198997678274\\
289	14	3.08240921270007\\
289	15	2.55424578408187\\
289	16	2.81846542829869\\
289	17	2.44575115281281\\
289	18	2.82395009957531\\
289	19	3.1137873119917\\
289	20	2.41594349200472\\
290	1	2.92071419280853\\
290	2	1.60421952515123\\
290	3	3.16745742243638\\
290	4	2.82833641134218\\
290	5	2.41719497499957\\
290	6	3.01782408382157\\
290	7	2.89034225916715\\
290	8	2.57861812761496\\
290	9	3.09792650548672\\
290	10	2.63494133998188\\
290	11	2.74181806083265\\
290	12	3.04320911628441\\
290	13	2.39330814985818\\
290	14	2.84301298676013\\
290	15	3.14096985519933\\
290	16	2.35598431862907\\
290	17	2.35144406111502\\
290	18	3.01916899406948\\
290	19	3.10488289810749\\
290	20	2.90661445256259\\
291	1	2.87390305519216\\
291	2	2.41526294216671\\
291	3	2.30165861857089\\
291	4	2.88710044495283\\
291	5	2.48169962268579\\
291	6	2.92875948892428\\
291	7	2.93485102621388\\
291	8	2.51988396952915\\
291	9	3.00949386473419\\
291	10	2.79760354116115\\
291	11	2.61711078622013\\
291	12	3.06108552486557\\
291	13	2.66949225655696\\
291	14	2.7390092133224\\
291	15	2.51455348154222\\
291	16	2.79441917566254\\
291	17	3.08110858583731\\
291	18	2.25328644366821\\
291	19	3.02258075159794\\
291	20	3.10595344688397\\
292	1	0.0421112242012549\\
292	2	2.29010806458374\\
292	3	2.40032795716346\\
292	4	2.94500914320061\\
292	5	2.23900844612409\\
292	6	2.50678834841423\\
292	7	3.10692630178055\\
292	8	2.73187817222066\\
292	9	2.60903728651279\\
292	10	3.11463954103061\\
292	11	2.57488565130223\\
292	12	2.74607612711251\\
292	13	2.54066071598914\\
292	14	2.83894021268795\\
292	15	3.06623313261361\\
292	16	2.39617371518444\\
292	17	3.01529172652821\\
292	18	2.30208174553789\\
292	19	3.0240758434596\\
292	20	3.10457480561553\\
293	1	2.49991527835811\\
293	2	1.52145069918931\\
293	3	1.31050568473079\\
293	4	1.69222804308587\\
293	5	3.03959943111987\\
293	6	2.15077109263251\\
293	7	2.34078615491972\\
293	8	2.74363095701583\\
293	9	2.98055499697934\\
293	10	2.96661081046003\\
293	11	2.77803202088185\\
293	12	2.63829287137589\\
293	13	3.05849424792079\\
293	14	2.65996830468638\\
293	15	2.25696145299268\\
293	16	2.92277955088124\\
293	17	3.0697089352276\\
293	18	2.84149259663294\\
293	19	3.0930085372851\\
293	20	2.20087545412017\\
294	1	0.689320634245219\\
294	2	2.42296379266687\\
294	3	2.88747157754323\\
294	4	0.677955600871992\\
294	5	1.70635288059991\\
294	6	2.36001648208723\\
294	7	2.52776240124545\\
294	8	2.80665154942586\\
294	9	2.23472964970154\\
294	10	2.68678266631117\\
294	11	3.11643455758036\\
294	12	2.52595256570465\\
294	13	2.80925935383975\\
294	14	3.08164322068844\\
294	15	2.40746807055739\\
294	16	2.95906203277647\\
294	17	3.03374888973085\\
294	18	2.33771877905277\\
294	19	3.0089123335319\\
294	20	2.3172453102831\\
295	1	2.79093391703405\\
295	2	2.49414368327173\\
295	3	0.577268723319267\\
295	4	3.05692325212627\\
295	5	1.50031538247742\\
295	6	0.858244809385436\\
295	7	1.90184916979899\\
295	8	2.84411828068067\\
295	9	2.38150303264524\\
295	10	2.45330576855755\\
295	11	3.04003988040958\\
295	12	2.76298117000504\\
295	13	2.6476346008174\\
295	14	3.05612173838959\\
295	15	2.6230163095384\\
295	16	2.75375114944512\\
295	17	2.50987082649577\\
295	18	3.11339229725401\\
295	19	2.75324372233509\\
295	20	2.54622509187687\\
296	1	2.30364689413485\\
296	2	3.0955224393614\\
296	3	2.90007785217929\\
296	4	1.41329613727371\\
296	5	1.67612931045922\\
296	6	2.38849041541283\\
296	7	1.84268776429925\\
296	8	0.857260689497292\\
296	9	2.19839426894128\\
296	10	2.79666442642145\\
296	11	2.17397662789987\\
296	12	2.80533086850272\\
296	13	2.54744104401057\\
296	14	2.83482414194531\\
296	15	2.4420433991821\\
296	16	2.92427712780183\\
296	17	3.04232495606534\\
296	18	3.07887655522659\\
296	19	2.35478329512154\\
296	20	2.25971837007985\\
297	1	2.59441487076175\\
297	2	2.70657681863634\\
297	3	3.1193149418976\\
297	4	2.61846933688329\\
297	5	2.79040681958622\\
297	6	0.730453613164185\\
297	7	2.2612592802159\\
297	8	2.26759797123556\\
297	9	1.50889429018462\\
297	10	1.44603507129004\\
297	11	2.12077690622351\\
297	12	3.13309659459835\\
297	13	1.88382586865261\\
297	14	2.58572725999835\\
297	15	3.19991120507477\\
297	16	2.27680435632698\\
297	17	3.03255385046446\\
297	18	3.08179585995243\\
297	19	2.56413896820327\\
297	20	2.74274413814917\\
298	1	3.04560655863143\\
298	2	2.29674235884723\\
298	3	3.08520566232424\\
298	4	2.95269507421116\\
298	5	2.36473005419053\\
298	6	3.17470363505679\\
298	7	2.09207845878546\\
298	8	0.84511855443712\\
298	9	3.04819148588515\\
298	10	1.47143186210168\\
298	11	1.01971136830617\\
298	12	1.97673209973135\\
298	13	2.88813457665228\\
298	14	2.50974095475712\\
298	15	2.2767379358176\\
298	16	2.24346158039513\\
298	17	2.96417377162238\\
298	18	3.10118252656372\\
298	19	2.27718180206336\\
298	20	3.05049446858334\\
299	1	3.09943623361476\\
299	2	2.6323735797344\\
299	3	2.67707949783685\\
299	4	3.07319927360903\\
299	5	2.61487526556321\\
299	6	2.79695868663701\\
299	7	2.99828749141128\\
299	8	2.54121255439144\\
299	9	1.34968372624833\\
299	10	1.58294440560117\\
299	11	2.65869380748742\\
299	12	1.07507407798123\\
299	13	1.10594346195217\\
299	14	2.75098562601405\\
299	15	2.43181158009771\\
299	16	2.64950530203011\\
299	17	2.65432114527216\\
299	18	2.71886978398392\\
299	19	3.04999564781716\\
299	20	2.64786855267182\\
300	1	3.0498051479491\\
300	2	3.02568327460368\\
300	3	2.30714046674747\\
300	4	3.10049443018648\\
300	5	2.91263283592952\\
300	6	2.39851456762275\\
300	7	3.13217523158484\\
300	8	2.75956454285743\\
300	9	2.61816812398473\\
300	10	2.38750965766332\\
300	11	1.33481776558437\\
300	12	2.54469089688186\\
300	13	2.10538378415789\\
300	14	1.52923784153432\\
300	15	0.764674501120493\\
300	16	2.7149890994864\\
300	17	2.39706947843616\\
300	18	2.25144895271034\\
300	19	3.02668372096363\\
300	20	3.0498051479491\\
};
\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> Images/_CellDensity100png.tex <==
\begin{tikzpicture}
\begin{axis}[%
    xlabel style={font=\color{white!15!black}},
    xlabel={Time [min]},
    xtick={175,1250,2345,3415},
    xticklabels={{4},{21},{39},{56}},
    ylabel style={font=\color{white!15!black}},
    ylabel={Position [km]},
    ytick={2, 7.63, 13.36, 19},
    yticklabels={{0.5},{1.4},{2.2},{3.2}},
    enlargelimits=false, 
    axis on top,
    width=6.5cm,
    colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
    colorbar,
    colorbar style={
        ytick = {0.1, 0.5, 0.9},
        yticklabels = {Low, Med., High},
    }
    ]
\addplot graphics [%
    xmin=155,
    xmax=3446,
    ymin=1,
    ymax=20] {Images/CellDensity100.png};
\end{axis}
\end{tikzpicture}

==> Images/_CellDensity30.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.212cm,
height=3.825cm,
at={(0cm,0cm)},
scale only axis,
point meta min=-0.136485485580537,
point meta max=6.38831076743476,
xmin=1,
xmax=300,
xtick={1,75.75,150.5,225.25,300},
xticklabels={{155},{1016},{1878},{2739},{3600}},
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=1,
ymax=20,
ytick={2,6.5,11,15.5,20},
yticklabels={{500},{1163},{1825},{2488},{3150}},
ylabel style={font=\color{white!15!black}},
ylabel={Position [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=300]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	2.28735386096182\\
1	2	1.529015520121\\
1	3	2.37895028325042\\
1	4	2.91307747875616\\
1	5	1.53535168040068\\
1	6	2.52690518381611\\
1	7	2.89573640851706\\
1	8	2.26401011256303\\
1	9	1.98099495340432\\
1	10	1.38484008358178\\
1	11	2.43753197566073\\
1	12	2.16207574455496\\
1	13	1.96443200811184\\
1	14	2.36972394459757\\
1	15	1.69053202689932\\
1	16	1.41151865318041\\
1	17	2.96376676099354\\
1	18	1.63628560204879\\
1	19	1.55891775021279\\
1	20	0\\
2	1	1.52490257397455\\
2	2	1.54817762693869\\
2	3	2.18425114066244\\
2	4	1.19239656139204\\
2	5	2.90933423994559\\
2	6	2.78655734450543\\
2	7	1.82757633097438\\
2	8	2.2044308517103\\
2	9	2.32518227792848\\
2	10	2.51727316842636\\
2	11	2.03927820119855\\
2	12	1.74483801093838\\
2	13	2.03510225149878\\
2	14	2.2310667550395\\
2	15	1.93063136920522\\
2	16	2.72431136872362\\
2	17	0.865323627704256\\
2	18	2.17058359053968\\
2	19	2.29479944474528\\
2	20	1.88541726568473\\
3	1	2.27218880700843\\
3	2	1.54088414338081\\
3	3	1.51488130881843\\
3	4	1.69014094988374\\
3	5	3.03644016288942\\
3	6	2.02928163131572\\
3	7	1.9499920249238\\
3	8	2.61913038083586\\
3	9	1.71244608068625\\
3	10	2.3386190282015\\
3	11	2.23481875551011\\
3	12	2.90401920135086\\
3	13	1.44336117527151\\
3	14	1.7995230486931\\
3	15	2.3274610861194\\
3	16	2.34007417639508\\
3	17	1.56767144344462\\
3	18	2.27847697458718\\
3	19	1.51719489869837\\
3	20	2.28315527164415\\
4	1	2.28735386096182\\
4	2	1.54783575774476\\
4	3	2.68649598004394\\
4	4	0.678073668580697\\
4	5	2.12626062733044\\
4	6	2.50612495644638\\
4	7	1.60437967440955\\
4	8	2.51763658088866\\
4	9	2.35533365345223\\
4	10	2.07363700992623\\
4	11	2.31335749037761\\
4	12	2.32173527276242\\
4	13	1.8868110548493\\
4	14	2.61175245095499\\
4	15	1.31739171912001\\
4	16	2.50007900902502\\
4	17	2.39984698862207\\
4	18	2.32394260809987\\
4	19	1.45395186610391\\
4	20	1.56563515690721\\
5	1	3.0498051479491\\
5	2	0.770233788119259\\
5	3	2.32281407156918\\
5	4	1.54826460400185\\
5	5	2.20478088870827\\
5	6	1.4075190238947\\
5	7	2.03027625788689\\
5	8	2.63783721023641\\
5	9	1.31133247846053\\
5	10	2.72014763418492\\
5	11	2.72014763418492\\
5	12	1.31133247846053\\
5	13	2.58504008638194\\
5	14	2.54400136611395\\
5	15	2.32227125064163\\
5	16	1.63681776097711\\
5	17	2.15694394251261\\
5	18	2.3325646754337\\
5	19	2.26284928853852\\
5	20	1.53856365563504\\
6	1	3.55338520402124\\
6	2	1.72528736698152\\
6	3	1.24433044703094\\
6	4	1.54374964475319\\
6	5	1.60684233128133\\
6	6	2.4210621652613\\
6	7	2.10240484715356\\
6	8	1.40896374763145\\
6	9	1.93808640900342\\
6	10	2.40344732740692\\
6	11	1.63314730150322\\
6	12	2.47798447783204\\
6	13	2.06898042972631\\
6	14	2.02479366053813\\
6	15	2.54642988083395\\
6	16	2.02863943543901\\
6	17	3.09484633887533\\
6	18	1.06178890716783\\
6	19	2.70841352387689\\
6	20	1.52490257397455\\
7	1	2.32288520638155\\
7	2	2.25339278957316\\
7	3	2.27236981431676\\
7	4	1.35474474065555\\
7	5	1.04147592569767\\
7	6	1.94699874401304\\
7	7	1.35072416195747\\
7	8	2.70426613408253\\
7	9	1.42705472095289\\
7	10	1.85793042152725\\
7	11	2.33874291569902\\
7	12	2.31896544615951\\
7	13	1.60555094116338\\
7	14	2.7981178844095\\
7	15	1.805709959256\\
7	16	2.12488092625741\\
7	17	2.32701238679947\\
7	18	2.22277455187218\\
7	19	3.06153645342957\\
7	20	1.52490257397455\\
8	1	3.23228711948743\\
8	2	2.03726660079819\\
8	3	2.50083305996309\\
8	4	1.64015187868599\\
8	5	2.61034171405385\\
8	6	0.602674741739381\\
8	7	1.53580182324749\\
8	8	2.53454368857285\\
8	9	1.5063772635121\\
8	10	1.65409055604889\\
8	11	1.40860674881393\\
8	12	2.60536679049379\\
8	13	1.83146907531662\\
8	14	1.9002579189468\\
8	15	2.58628373047761\\
8	16	2.13530039470109\\
8	17	1.75763065585925\\
8	18	2.22725616382247\\
8	19	2.84794095001507\\
8	20	1.70738454551288\\
9	1	1.58606411388575\\
9	2	3.08786833903255\\
9	3	2.98274287211252\\
9	4	1.48668904596103\\
9	5	2.37370991519531\\
9	6	2.07032711240584\\
9	7	1.29784697717816\\
9	8	1.20945687478757\\
9	9	2.0679598288074\\
9	10	1.41108626205982\\
9	11	1.99444343461737\\
9	12	1.91614329281755\\
9	13	1.35312338587238\\
9	14	2.78717841738109\\
9	15	1.76068924265734\\
9	16	2.06625999366997\\
9	17	3.10790804624473\\
9	18	0.899028801975068\\
9	19	2.23210227544834\\
9	20	2.99816876589292\\
10	1	2.28735386096182\\
10	2	2.11960292600449\\
10	3	2.29363251770836\\
10	4	2.31611393237994\\
10	5	2.30665296579023\\
10	6	1.56363121268111\\
10	7	2.26678659035313\\
10	8	2.16930321873456\\
10	9	0.913862456872597\\
10	10	1.59845914937505\\
10	11	1.95782882276653\\
10	12	1.46365022891306\\
10	13	2.12530305737359\\
10	14	2.24954447479586\\
10	15	1.56798204840429\\
10	16	2.31190139201443\\
10	17	2.1997027347032\\
10	18	1.50175664357696\\
10	19	2.98112144423938\\
10	20	1.60561575369343\\
11	1	1.6173342044756\\
11	2	2.29015555479124\\
11	3	2.23328631467427\\
11	4	1.57419266752589\\
11	5	2.45448894897629\\
11	6	2.89810120705655\\
11	7	2.33053810072594\\
11	8	1.88771609139092\\
11	9	2.26374309663364\\
11	10	1.64387937574448\\
11	11	0.633923645374456\\
11	12	2.14103260343035\\
11	13	1.22943570719179\\
11	14	1.79284085309127\\
11	15	2.41526057587893\\
11	16	1.59815702285179\\
11	17	2.15473635136027\\
11	18	2.32967266067505\\
11	19	2.16120240165117\\
11	20	2.25069453632242\\
12	1	3.10413614703005\\
12	2	1.63862068037962\\
12	3	2.30457366580605\\
12	4	2.18323491600542\\
12	5	2.05844958130606\\
12	6	1.05790103244479\\
12	7	2.62806188368986\\
12	8	2.7639906977937\\
12	9	2.21767340193559\\
12	10	2.31019213740724\\
12	11	2.34184895615951\\
12	12	0.819348127703804\\
12	13	0.915847315480533\\
12	14	2.82519692308472\\
12	15	0.576075246351015\\
12	16	2.53444180115601\\
12	17	1.61636871339334\\
12	18	2.2696705469427\\
12	19	2.49112960826485\\
12	20	1.47057157489359\\
13	1	1.52490257397455\\
13	2	2.4542145235513\\
13	3	2.83878119632399\\
13	4	1.50500114384755\\
13	5	2.49349331045481\\
13	6	2.03946020435769\\
13	7	1.5457810982164\\
13	8	1.99979753980055\\
13	9	3.23302423182519\\
13	10	2.66526663308695\\
13	11	1.78686882703734\\
13	12	2.05326179234743\\
13	13	1.87522091350778\\
13	14	0.875072943358073\\
13	15	1.82691874965918\\
13	16	1.84364963742803\\
13	17	0.68900058240692\\
13	18	2.83776765772334\\
13	19	1.69848374044589\\
13	20	1.52490257397455\\
14	1	2.33811292584714\\
14	2	1.62064734536335\\
14	3	2.31070551221352\\
14	4	2.37046132188646\\
14	5	2.97277825168241\\
14	6	2.1563448423089\\
14	7	2.33192940483156\\
14	8	1.99070988936395\\
14	9	1.76328686929321\\
14	10	2.34654111290185\\
14	11	2.7903061290174\\
14	12	2.14062170076066\\
14	13	1.94101717971816\\
14	14	2.39057823951468\\
14	15	1.05174933297448\\
14	16	0.701090248005575\\
14	17	2.86592771531315\\
14	18	0.840052487685678\\
14	19	1.51349904046023\\
14	20	2.37978549146286\\
15	1	1.52490257397455\\
15	2	0.93584675011978\\
15	3	2.30806432395611\\
15	4	1.63445385778974\\
15	5	3.14158281508842\\
15	6	2.76419422594873\\
15	7	2.4232960688025\\
15	8	1.83934383426201\\
15	9	2.20907424830706\\
15	10	2.28669917583665\\
15	11	1.95075036076132\\
15	12	2.40077951612829\\
15	13	2.30567084674002\\
15	14	2.28443008861162\\
15	15	2.13461989968059\\
15	16	2.39443751778733\\
15	17	0.33120967061917\\
15	18	1.93965737738918\\
15	19	2.33303928514765\\
15	20	0.200466973540923\\
16	1	1.57014707378591\\
16	2	2.24975755946434\\
16	3	1.525398398052\\
16	4	0.98010202288143\\
16	5	3.0639654889156\\
16	6	2.17759466359346\\
16	7	2.58570494928529\\
16	8	2.48675691864093\\
16	9	1.74593166528134\\
16	10	2.40974730815191\\
16	11	2.26675555452503\\
16	12	1.79902217227153\\
16	13	1.9710884212271\\
16	14	2.96705666840739\\
16	15	2.39440145702387\\
16	16	2.30915055053097\\
16	17	1.62435621361598\\
16	18	2.23779776560442\\
16	19	0.00267793423934521\\
16	20	2.33259836077318\\
17	1	1.55122208910027\\
17	2	2.0441005220395\\
17	3	1.51196308216963\\
17	4	1.8042488633662\\
17	5	2.21794985560723\\
17	6	1.4001377410115\\
17	7	2.35634151844403\\
17	8	2.34469898986721\\
17	9	2.70689580153357\\
17	10	2.27892772956249\\
17	11	2.35070162234566\\
17	12	2.24246020213809\\
17	13	1.50430870775337\\
17	14	1.99099062793502\\
17	15	2.77267299126201\\
17	16	2.59861215359639\\
17	17	2.13929178309278\\
17	18	1.68015172554281\\
17	19	2.90632605781739\\
17	20	0.971252773651339\\
18	1	2.25539444973773\\
18	2	1.51548480355653\\
18	3	0.865927816797059\\
18	4	2.22201268944367\\
18	5	1.67160432874858\\
18	6	2.13058128603267\\
18	7	1.45352904063303\\
18	8	1.84780968092327\\
18	9	2.27129014756662\\
18	10	2.67020610801204\\
18	11	2.69343336927267\\
18	12	2.24464233970871\\
18	13	2.24644508552255\\
18	14	2.41424724741193\\
18	15	0.971766824539821\\
18	16	2.67306033525671\\
18	17	2.38484389290381\\
18	18	3.03076077079904\\
18	19	1.5836757164225\\
18	20	2.2518225155421\\
19	1	1.56043391939427\\
19	2	1.16705589454041\\
19	3	1.90352202560158\\
19	4	1.90123218996157\\
19	5	1.01797587440009\\
19	6	1.71138612081902\\
19	7	2.33881716597132\\
19	8	1.60840790928188\\
19	9	1.32070603858353\\
19	10	2.34555612507036\\
19	11	2.74176222923246\\
19	12	2.44173166132794\\
19	13	2.51082996788703\\
19	14	2.21031527030009\\
19	15	1.71217749332254\\
19	16	2.73218081037377\\
19	17	1.63983996724312\\
19	18	2.21808258699101\\
19	19	2.54502319128985\\
19	20	2.30709349730611\\
20	1	3.03351211477603\\
20	2	1.46340221637563\\
20	3	1.58717262376492\\
20	4	2.16865138411819\\
20	5	0.928620235246012\\
20	6	2.21939626041327\\
20	7	1.20769828445128\\
20	8	1.54789572806436\\
20	9	2.59717925216213\\
20	10	1.37757064662371\\
20	11	1.94991900804473\\
20	12	2.32874238068537\\
20	13	2.22012321324532\\
20	14	2.93883265709469\\
20	15	1.83110838545566\\
20	16	2.14112752902764\\
20	17	2.28135982569097\\
20	18	2.25797015851913\\
20	19	2.33431292353937\\
20	20	1.53593170412247\\
21	1	0.721718704054609\\
21	2	2.81877901167468\\
21	3	2.17829979906975\\
21	4	1.00087490470928\\
21	5	1.79184857453536\\
21	6	2.48912806687147\\
21	7	1.05717280053828\\
21	8	1.7555747720739\\
21	9	1.57430795781581\\
21	10	1.58346717246835\\
21	11	2.46371241884786\\
21	12	1.5291243328124\\
21	13	2.14962876950641\\
21	14	2.12732646180394\\
21	15	2.39481822516357\\
21	16	3.13885876107861\\
21	17	1.56930013463343\\
21	18	3.05235203187395\\
21	19	1.52325588438086\\
21	20	1.48416999104188\\
22	1	2.28735386096182\\
22	2	2.23977300374517\\
22	3	0.80130321019911\\
22	4	2.38128347037831\\
22	5	2.16731296974141\\
22	6	1.45115721632026\\
22	7	1.75505657332966\\
22	8	2.11009297999927\\
22	9	1.10034407596913\\
22	10	1.45950597285112\\
22	11	1.98227512421202\\
22	12	1.43944013597501\\
22	13	2.06348574512393\\
22	14	1.71604142194447\\
22	15	2.03518820530237\\
22	16	2.99899004133002\\
22	17	2.34476189292181\\
22	18	3.04105645224391\\
22	19	1.5528795411919\\
22	20	2.28735386096182\\
23	1	2.332849022822\\
23	2	1.49301762315642\\
23	3	2.69130029334377\\
23	4	1.80150653686412\\
23	5	1.58602581474197\\
23	6	2.10976706269108\\
23	7	2.44475653537782\\
23	8	1.26903619959402\\
23	9	1.39611277691528\\
23	10	2.00276607975679\\
23	11	1.44543332157497\\
23	12	1.59533864623694\\
23	13	1.63054089493482\\
23	14	1.82298854670782\\
23	15	1.49913590223839\\
23	16	2.5327042607308\\
23	17	2.69015269860366\\
23	18	2.24797953633253\\
23	19	2.73927344269674\\
23	20	1.8895531894902\\
24	1	1.52490257397455\\
24	2	1.54802400096002\\
24	3	2.31947930518683\\
24	4	2.29535743184141\\
24	5	2.16352083374155\\
24	6	1.43152758037937\\
24	7	1.99778022011012\\
24	8	2.64673642559659\\
24	9	1.41729900992677\\
24	10	1.52490257397455\\
24	11	1.47488025597713\\
24	12	2.03479673542821\\
24	13	1.81514317906622\\
24	14	1.4425324903388\\
24	15	2.1761931543009\\
24	16	1.66207488599413\\
24	17	1.47421329173717\\
24	18	2.23544181095117\\
24	19	2.2703462728427\\
24	20	3.0498051479491\\
25	1	1.52490257397455\\
25	2	2.29302690336115\\
25	3	2.00301765543025\\
25	4	2.98069768687139\\
25	5	1.47069972901805\\
25	6	1.90859269702106\\
25	7	1.56206608235664\\
25	8	1.17496286788967\\
25	9	2.61946490448789\\
25	10	1.9305803067256\\
25	11	1.19193088692682\\
25	12	2.12068855872335\\
25	13	1.4689514078224\\
25	14	1.65415705878448\\
25	15	2.39644107829111\\
25	16	0.883693603710002\\
25	17	2.08714322307857\\
25	18	2.39433129065359\\
25	19	1.07238695267834\\
25	20	2.73892154190459\\
26	1	0.765960555670704\\
26	2	2.33842248013851\\
26	3	2.26782471459212\\
26	4	2.29624547496522\\
26	5	2.16720723596495\\
26	6	1.46239929409297\\
26	7	1.71904863563058\\
26	8	2.41011354371427\\
26	9	1.59637890835752\\
26	10	1.37447654723691\\
26	11	2.4302045966297\\
26	12	1.82898976306813\\
26	13	1.44866345966665\\
26	14	2.14081345229444\\
26	15	1.74780667880206\\
26	16	0.771092723162902\\
26	17	2.16543961901748\\
26	18	1.58680671710742\\
26	19	1.48978977826252\\
26	20	2.30251891491521\\
27	1	1.52490257397455\\
27	2	2.63883895394328\\
27	3	1.52706094816899\\
27	4	2.39622304177722\\
27	5	2.65953051404437\\
27	6	1.67063680028342\\
27	7	1.40578926755121\\
27	8	1.2488241919161\\
27	9	2.01748636297608\\
27	10	2.42353728397281\\
27	11	1.3498050738693\\
27	12	2.05910994004008\\
27	13	2.59837425488342\\
27	14	1.79570855629897\\
27	15	0.715714728547971\\
27	16	2.09550369227697\\
27	17	1.62397927037317\\
27	18	1.88816814371315\\
27	19	1.14099062287201\\
27	20	2.60663464564169\\
28	1	0.778744320160338\\
28	2	1.54152879690772\\
28	3	1.57647234366019\\
28	4	2.33173724216671\\
28	5	2.32006099170542\\
28	6	2.06512893553535\\
28	7	1.70400367763256\\
28	8	2.44419352334632\\
28	9	1.23937392387059\\
28	10	0.932851002422553\\
28	11	2.4552014939482\\
28	12	1.85217998598696\\
28	13	1.4141362699228\\
28	14	2.07441991312958\\
28	15	2.38764262658949\\
28	16	1.6545893402701\\
28	17	1.49164393373333\\
28	18	1.51704547539291\\
28	19	2.24165988524962\\
28	20	1.54119560714761\\
29	1	1.21076036129542\\
29	2	2.32670174529481\\
29	3	1.54133720069013\\
29	4	1.61588969087251\\
29	5	2.20811770160976\\
29	6	1.39919775832845\\
29	7	1.81728202910267\\
29	8	2.30177157911803\\
29	9	1.61112264432065\\
29	10	2.28667195895945\\
29	11	1.08935986874341\\
29	12	1.69381949493547\\
29	13	2.83209471582272\\
29	14	1.57465565593477\\
29	15	1.37116371698153\\
29	16	2.52993606037967\\
29	17	1.30645394229716\\
29	18	1.49423506449819\\
29	19	2.31535041629088\\
29	20	1.02132251790238\\
30	1	1.59239333061836\\
30	2	2.24768868393699\\
30	3	1.46444416870174\\
30	4	1.59096925479786\\
30	5	1.50037093085396\\
30	6	1.65917711540041\\
30	7	2.36323374720815\\
30	8	1.97359984738073\\
30	9	1.83508719323643\\
30	10	1.95416156097878\\
30	11	1.93241026028041\\
30	12	1.8455687881538\\
30	13	1.95938611419185\\
30	14	2.34271575751108\\
30	15	1.80437374671453\\
30	16	0.789470510659089\\
30	17	2.04354924094804\\
30	18	2.32210852496181\\
30	19	1.5654145987894\\
30	20	0.792342736308626\\
31	1	2.23095489997813\\
31	2	1.52458370071213\\
31	3	2.11855978596639\\
31	4	2.24400685897291\\
31	5	1.34680881454231\\
31	6	1.05809955393692\\
31	7	1.50939742325898\\
31	8	2.01741854462108\\
31	9	2.49936079044427\\
31	10	1.78660851711261\\
31	11	2.26580782430526\\
31	12	1.93903326214355\\
31	13	2.00534362492367\\
31	14	1.21394876501474\\
31	15	1.72524871152416\\
31	16	2.57054279152191\\
31	17	1.46545412589393\\
31	18	0.686919902849575\\
31	19	2.50662896660035\\
31	20	2.28735386096182\\
32	1	2.19047297909429\\
32	2	1.63905639709379\\
32	3	2.25630283014543\\
32	4	1.52469964881176\\
32	5	2.16705632345138\\
32	6	1.73701710102766\\
32	7	1.83134738051817\\
32	8	0.930014874081471\\
32	9	1.88951210379136\\
32	10	1.92352855910406\\
32	11	1.95671551635814\\
32	12	2.32445584586246\\
32	13	1.75415698199074\\
32	14	2.10005393570818\\
32	15	2.31777110124795\\
32	16	0.981233081016042\\
32	17	2.07026923428661\\
32	18	2.35347230775571\\
32	19	0.837974731727091\\
32	20	1.42802169210702\\
33	1	1.52490257397455\\
33	2	0.928432083393203\\
33	3	2.10921050998561\\
33	4	1.77040539373769\\
33	5	2.29799022388863\\
33	6	2.004888438869\\
33	7	1.54668784323603\\
33	8	1.64180671781124\\
33	9	2.09254617976981\\
33	10	1.46185238012716\\
33	11	1.96843356514548\\
33	12	1.96690408445338\\
33	13	1.49113379315817\\
33	14	2.13017735431877\\
33	15	1.63277804184339\\
33	16	2.18110099954187\\
33	17	2.14094083897424\\
33	18	1.73230516431243\\
33	19	2.10283227729251\\
33	20	2.25577044281096\\
34	1	1.56156189861395\\
34	2	1.52241235304819\\
34	3	1.47656054868409\\
34	4	1.52413071649277\\
34	5	1.7698775927988\\
34	6	2.78308157843657\\
34	7	1.47833689988285\\
34	8	1.81918994224571\\
34	9	2.03141764911588\\
34	10	1.50024498770106\\
34	11	1.51448656816815\\
34	12	1.47540615657685\\
34	13	1.99820812533385\\
34	14	2.29148003639268\\
34	15	1.61174030937649\\
34	16	2.24109976027188\\
34	17	2.2570121774312\\
34	18	1.65809327338578\\
34	19	1.54840207709736\\
34	20	2.15826290582139\\
35	1	0.688944641171869\\
35	2	3.11191589815195\\
35	3	0.803959537216347\\
35	4	1.49237728193769\\
35	5	2.27775966049479\\
35	6	1.3928474825485\\
35	7	1.82837856647454\\
35	8	2.41771820781534\\
35	9	1.84581333805396\\
35	10	1.93314487842296\\
35	11	1.55733992050617\\
35	12	1.05364391633441\\
35	13	1.57125604047738\\
35	14	2.03586854500668\\
35	15	2.33395752356493\\
35	16	1.71167121737948\\
35	17	2.08448367096645\\
35	18	2.3273917876925\\
35	19	1.64250866473761\\
35	20	2.15876422991902\\
36	1	1.5057269272401\\
36	2	2.29473800349006\\
36	3	1.38135241298422\\
36	4	2.41278817063251\\
36	5	1.45545743723989\\
36	6	1.43816384807192\\
36	7	1.85072551387559\\
36	8	1.91280244169529\\
36	9	1.8812879473852\\
36	10	2.43305125906257\\
36	11	1.34232864611891\\
36	12	1.74382661935556\\
36	13	1.84327323322372\\
36	14	1.34083201023167\\
36	15	1.42692738909058\\
36	16	2.20600054102162\\
36	17	1.72631620879443\\
36	18	2.32292903295423\\
36	19	2.12291173631159\\
36	20	1.68864755736385\\
37	1	1.38171187858819\\
37	2	2.33502213378144\\
37	3	1.54742971555802\\
37	4	2.24775437354666\\
37	5	1.60092941673987\\
37	6	2.2066990801282\\
37	7	1.25535404974995\\
37	8	0.994464548974775\\
37	9	1.85354489547752\\
37	10	1.93531704834905\\
37	11	1.87509867967082\\
37	12	2.30909581528041\\
37	13	1.89945763860329\\
37	14	1.36678469593903\\
37	15	2.14655836954207\\
37	16	1.71296194968772\\
37	17	1.48030378749466\\
37	18	2.26790972736235\\
37	19	1.53621812543864\\
37	20	1.47414350908923\\
38	1	1.52490257397455\\
38	2	2.27815366110914\\
38	3	0.771300453991159\\
38	4	2.87269095855441\\
38	5	1.4605601586108\\
38	6	1.82744786621754\\
38	7	2.0206740632045\\
38	8	1.63244037532267\\
38	9	1.49644546961434\\
38	10	1.5074508820673\\
38	11	1.46043183089767\\
38	12	2.00217105431885\\
38	13	2.20205750164445\\
38	14	1.81544561622185\\
38	15	2.20986012079039\\
38	16	1.48621666549115\\
38	17	1.68425495985961\\
38	18	1.56534479786896\\
38	19	1.48433467187837\\
38	20	2.23120556202695\\
39	1	2.9886436080379\\
39	2	0.792744073328612\\
39	3	1.6104457032999\\
39	4	2.22918903718993\\
39	5	1.54869069111261\\
39	6	2.17628314632528\\
39	7	1.4858499000265\\
39	8	1.77481028862924\\
39	9	2.06524943348556\\
39	10	1.35596292203327\\
39	11	2.02090384893091\\
39	12	1.88883766610206\\
39	13	1.42572864050838\\
39	14	2.13057511906652\\
39	15	2.37397736052827\\
39	16	0.906605189394358\\
39	17	2.86128566174458\\
39	18	0.948105253546907\\
39	19	1.39478877039865\\
39	20	1.52490257397455\\
40	1	1.49482312811658\\
40	2	2.35506904035557\\
40	3	2.72962849038248\\
40	4	0.923971905076334\\
40	5	1.7092850674328\\
40	6	2.21000731485179\\
40	7	1.40242089805558\\
40	8	1.83774212240802\\
40	9	1.86898369877371\\
40	10	1.86241488398633\\
40	11	2.1024717610202\\
40	12	0.887073959960541\\
40	13	1.78714796676534\\
40	14	2.22364105172764\\
40	15	1.55742249389871\\
40	16	2.41492967931658\\
40	17	2.14978395778319\\
40	18	0.956415656116506\\
40	19	2.31988664472052\\
40	20	1.49858305884882\\
41	1	2.29299375706019\\
41	2	2.22770976930657\\
41	3	1.55204886455754\\
41	4	2.39373690475287\\
41	5	2.07066948409331\\
41	6	1.50950525837204\\
41	7	1.48061043645976\\
41	8	1.83537000573538\\
41	9	1.65231460684495\\
41	10	1.86761881669188\\
41	11	1.81794596010892\\
41	12	2.11603482903223\\
41	13	2.17647084136577\\
41	14	0.922148712343678\\
41	15	1.27443832488686\\
41	16	2.15355213854567\\
41	17	1.6358021119036\\
41	18	2.16545615562298\\
41	19	2.3088073657176\\
41	20	1.55686198519864\\
42	1	1.78377380488966\\
42	2	2.75756523070813\\
42	3	1.04150799392157\\
42	4	2.77248928876111\\
42	5	1.62291103306692\\
42	6	2.40211428514284\\
42	7	1.44865324534348\\
42	8	1.73074268349934\\
42	9	1.53739239801746\\
42	10	1.88508761165187\\
42	11	1.88887659564681\\
42	12	1.75440933424508\\
42	13	1.77224513221212\\
42	14	2.11622959552722\\
42	15	1.71274219555957\\
42	16	1.54693577354725\\
42	17	1.47910627230569\\
42	18	1.45245750514195\\
42	19	2.29847389675873\\
42	20	2.28735386096182\\
43	1	1.52490257397455\\
43	2	3.02490380662887\\
43	3	1.51562600424047\\
43	4	2.25011217372162\\
43	5	1.59104700425244\\
43	6	2.12753299578396\\
43	7	1.99662493265076\\
43	8	2.34956011234547\\
43	9	0.858162455262817\\
43	10	1.97185830527972\\
43	11	1.90447629737358\\
43	12	1.96403207807376\\
43	13	1.81965466654135\\
43	14	1.42989577373063\\
43	15	2.1928181164321\\
43	16	1.6418778526236\\
43	17	1.51341148781357\\
43	18	1.53401773364825\\
43	19	2.26735976189033\\
43	20	1.52490257397455\\
44	1	1.53712234885435\\
44	2	2.31971951537007\\
44	3	1.49386999837534\\
44	4	2.30151433897202\\
44	5	2.08258769889712\\
44	6	2.356520954318\\
44	7	1.22808282100115\\
44	8	2.01963163579356\\
44	9	2.57930248726747\\
44	10	1.98305852077267\\
44	11	0.955967760786259\\
44	12	2.16352716516012\\
44	13	1.92549665270033\\
44	14	1.45109470612424\\
44	15	1.89420629791661\\
44	16	1.11205276924041\\
44	17	2.6539014718064\\
44	18	1.63993289200251\\
44	19	1.01023479700803\\
44	20	2.38103880170695\\
45	1	1.52490257397455\\
45	2	3.03609071974745\\
45	3	1.45516578085468\\
45	4	1.60616000901163\\
45	5	2.215651139536\\
45	6	1.63904282063205\\
45	7	2.36298553367329\\
45	8	2.02316496934932\\
45	9	1.40686543511907\\
45	10	2.27966086763317\\
45	11	2.77170765549595\\
45	12	1.84948491214988\\
45	13	0.885626604984906\\
45	14	1.82508788247977\\
45	15	2.44402357089581\\
45	16	0.848244292644275\\
45	17	2.91772304977949\\
45	18	0.865659823289336\\
45	19	2.24232037189107\\
45	20	2.28384459227839\\
46	1	2.69342638004435\\
46	2	2.65541756789793\\
46	3	1.47723153287235\\
46	4	2.26575371945566\\
46	5	1.89904944939869\\
46	6	1.72212302813449\\
46	7	2.37959604226315\\
46	8	1.92613448145139\\
46	9	2.07008941469027\\
46	10	1.57288729895138\\
46	11	1.90270596696102\\
46	12	2.23945752916629\\
46	13	2.23494380331089\\
46	14	1.59714008556759\\
46	15	1.51542162641455\\
46	16	1.40341915171646\\
46	17	2.7075614775628\\
46	18	0.823823134148132\\
46	19	2.62430959085941\\
46	20	1.11475679659869\\
47	1	1.52490257397455\\
47	2	2.30536189544089\\
47	3	2.28735386096182\\
47	4	2.28735386096182\\
47	5	2.30069314576113\\
47	6	2.12172440803705\\
47	7	1.41652088498015\\
47	8	2.10538378415789\\
47	9	2.50556232813722\\
47	10	1.82603692831899\\
47	11	1.8760592463164\\
47	12	1.99566816668356\\
47	13	1.75911818290911\\
47	14	2.10727351617113\\
47	15	1.70998515056499\\
47	16	1.46154097117782\\
47	17	2.24433466748405\\
47	18	1.54846864378666\\
47	19	2.29924805657454\\
47	20	0.762451286987274\\
48	1	2.29148978476729\\
48	2	1.49387301333657\\
48	3	2.69456158603478\\
48	4	1.97421361125945\\
48	5	2.11345449731028\\
48	6	1.70467394919364\\
48	7	2.55785820098404\\
48	8	2.04582257652749\\
48	9	1.98009408299094\\
48	10	1.82211164066804\\
48	11	2.06270545488699\\
48	12	2.49309275001573\\
48	13	1.60984580824279\\
48	14	1.63752148947149\\
48	15	1.85846835456315\\
48	16	2.66477432646423\\
48	17	1.28157368743301\\
48	18	1.45732412764038\\
48	19	2.27318242859252\\
48	20	1.93097509305708\\
49	1	1.52490257397455\\
49	2	1.57751687240773\\
49	3	2.94368915663241\\
49	4	0.902588868186986\\
49	5	3.07290461139887\\
49	6	2.24852074928076\\
49	7	2.04337388897606\\
49	8	1.74048606059318\\
49	9	2.37916108385738\\
49	10	1.89431514715299\\
49	11	1.93386951978474\\
49	12	1.82067810883281\\
49	13	1.99330928843156\\
49	14	2.37864981952396\\
49	15	1.66309204254821\\
49	16	1.48671288242722\\
49	17	2.14896947057693\\
49	18	3.1122342780571\\
49	19	0.800243405648042\\
49	20	1.52490257397455\\
50	1	1.52490257397455\\
50	2	1.98920651092707\\
50	3	2.27944628462032\\
50	4	1.8677728538016\\
50	5	2.12748391586975\\
50	6	1.47321426149539\\
50	7	2.55898442604442\\
50	8	2.51058874358048\\
50	9	2.02547453928096\\
50	10	1.76807035195186\\
50	11	2.37875960979369\\
50	12	1.51560531064297\\
50	13	2.40767740936502\\
50	14	1.84620104379473\\
50	15	2.14599420634355\\
50	16	1.6002140486679\\
50	17	2.27413490052405\\
50	18	1.04527010821663\\
50	19	2.74060420089929\\
50	20	2.27513408608202\\
51	1	2.30364689413489\\
51	2	1.53020284839554\\
51	3	2.25028898749297\\
51	4	1.5740356702724\\
51	5	2.20287037173509\\
51	6	1.69566175501381\\
51	7	1.85546601049621\\
51	8	1.42769388359588\\
51	9	2.9036303078981\\
51	10	2.30917175575824\\
51	11	1.77912531026759\\
51	12	2.47957592054539\\
51	13	2.05429683767146\\
51	14	2.05581007411794\\
51	15	2.38353725439108\\
51	16	0.864898591261802\\
51	17	2.89322544831198\\
51	18	0.845966096581846\\
51	19	3.01795947385308\\
51	20	0.778744320160338\\
52	1	2.26761422461754\\
52	2	1.82528100445049\\
52	3	2.78139901080429\\
52	4	1.4402946216668\\
52	5	1.44046203424087\\
52	6	1.7294046345724\\
52	7	2.33934925180967\\
52	8	2.05506089279905\\
52	9	1.51345035340462\\
52	10	2.33486286160266\\
52	11	2.62963964030648\\
52	12	1.70083161865754\\
52	13	2.19608926713268\\
52	14	2.42103132129438\\
52	15	2.07681935631436\\
52	16	1.81850675203264\\
52	17	1.99500916011395\\
52	18	1.79811762908724\\
52	19	2.29783968596115\\
52	20	1.21076036129536\\
53	1	1.52490257397455\\
53	2	2.28217830543675\\
53	3	1.57405843779778\\
53	4	2.34561930221235\\
53	5	2.17985781225851\\
53	6	1.63594355012993\\
53	7	2.09064304488349\\
53	8	1.43374818154622\\
53	9	2.23171891856072\\
53	10	1.96795697286613\\
53	11	1.89655035717737\\
53	12	2.67749930834628\\
53	13	2.33533916152216\\
53	14	1.63450866613029\\
53	15	2.7743785456895\\
53	16	1.82531644394921\\
53	17	1.42461572695857\\
53	18	2.97744680950098\\
53	19	1.6457362812254\\
53	20	1.48730326665208\\
54	1	2.28735386096182\\
54	2	2.30070671308663\\
54	3	1.7748109373027\\
54	4	2.26585576218869\\
54	5	2.13883687112551\\
54	6	2.11420783562116\\
54	7	1.48908524577846\\
54	8	1.89241135445694\\
54	9	2.2025696430575\\
54	10	2.0294424292476\\
54	11	2.06043211930747\\
54	12	1.66352793285111\\
54	13	1.89643474711885\\
54	14	2.49652764051941\\
54	15	2.85649772973407\\
54	16	1.64708998054193\\
54	17	2.39692094134656\\
54	18	2.12293261263401\\
54	19	1.734148063928\\
54	20	2.28735386096182\\
55	1	2.28735386096182\\
55	2	2.28673640603963\\
55	3	2.19815028548833\\
55	4	1.69280951947079\\
55	5	2.43529831879819\\
55	6	2.70230858371428\\
55	7	1.67574187880586\\
55	8	2.05568863513438\\
55	9	1.75896430111556\\
55	10	1.99419184980769\\
55	11	1.99644228995438\\
55	12	1.80597788881\\
55	13	2.06696418811292\\
55	14	1.64029902706616\\
55	15	2.07347310567066\\
55	16	2.35528532271019\\
55	17	2.33057459089298\\
55	18	2.25296099230858\\
55	19	2.33363115858067\\
55	20	2.18094782123927\\
56	1	1.3244356004336\\
56	2	2.36483570574079\\
56	3	2.34259565241945\\
56	4	3.04118004738155\\
56	5	1.95918761097219\\
56	6	1.27568142080779\\
56	7	2.87059110201639\\
56	8	1.98007873409746\\
56	9	2.22556689018557\\
56	10	2.38076045683236\\
56	11	1.85358644712492\\
56	12	1.79723031686306\\
56	13	1.39896950749138\\
56	14	2.31098923833711\\
56	15	1.51533994837412\\
56	16	2.15647190922006\\
56	17	2.30462048906746\\
56	18	2.31208516760533\\
56	19	1.68374766065706\\
56	20	2.88092159255901\\
57	1	2.33811292584715\\
57	2	2.09760470911817\\
57	3	0.953530566632468\\
57	4	3.10190551426497\\
57	5	2.12236688713739\\
57	6	1.76255520215813\\
57	7	2.65794691936641\\
57	8	1.70549145136107\\
57	9	1.99131032345961\\
57	10	2.29197513870671\\
57	11	2.72498587950286\\
57	12	1.808753434703\\
57	13	1.51179899518916\\
57	14	2.03849442091554\\
57	15	1.62687084659199\\
57	16	2.19483997683686\\
57	17	0.984498649470252\\
57	18	2.80628298412063\\
57	19	2.30697344703197\\
57	20	2.3797854914629\\
58	1	2.9212155169063\\
58	2	2.24651701518833\\
58	3	1.49299451758995\\
58	4	2.3621494849262\\
58	5	2.20605977130527\\
58	6	1.71217915611932\\
58	7	2.23280118000479\\
58	8	2.28109132055346\\
58	9	2.28284728878711\\
58	10	2.42476696788439\\
58	11	1.83181463555397\\
58	12	2.5401152912314\\
58	13	2.03951962650253\\
58	14	2.02032913336812\\
58	15	0.91491976722846\\
58	16	2.22071920712534\\
58	17	1.57042075917497\\
58	18	2.93419379207604\\
58	19	0.720041937938663\\
58	20	2.34168486004278\\
59	1	1.65349220501735\\
59	2	1.56504054260035\\
59	3	2.94003347046853\\
59	4	2.1815974905653\\
59	5	1.58687175804361\\
59	6	1.67162706886521\\
59	7	2.21045675420767\\
59	8	2.2667046108166\\
59	9	2.67196990600862\\
59	10	2.34248957146564\\
59	11	1.82915386832112\\
59	12	2.46171941984461\\
59	13	2.20897454445305\\
59	14	2.42670534127202\\
59	15	1.6982013573505\\
59	16	2.08181332894765\\
59	17	0.824844292378064\\
59	18	2.34327245639649\\
59	19	2.14602897889634\\
59	20	1.68864755736385\\
60	1	1.52490257397455\\
60	2	1.45767728923449\\
60	3	2.27992811196872\\
60	4	1.56518843101645\\
60	5	2.42340193048643\\
60	6	2.29851447082779\\
60	7	1.72325002063954\\
60	8	1.12161077190029\\
60	9	2.77797212365225\\
60	10	2.73488063505884\\
60	11	2.35373910441522\\
60	12	1.70372696814602\\
60	13	2.57863728632298\\
60	14	1.88973667272122\\
60	15	2.250025214931\\
60	16	2.20192854353028\\
60	17	1.68438729838484\\
60	18	2.1440281866751\\
60	19	1.65715275166424\\
60	20	2.19492223046074\\
61	1	2.08688688742088\\
61	2	2.25198171463091\\
61	3	1.69557348973998\\
61	4	1.31870814255232\\
61	5	1.80553906577217\\
61	6	2.19582469971721\\
61	7	2.46201800150443\\
61	8	2.28871242989755\\
61	9	1.51845110513246\\
61	10	1.49056223873657\\
61	11	2.32847971360914\\
61	12	2.66842686975946\\
61	13	2.73900720334829\\
61	14	1.63982703945486\\
61	15	2.6443979759909\\
61	16	1.70874345248972\\
61	17	2.35622430040622\\
61	18	2.16397786531791\\
61	19	1.71079051066136\\
61	20	1.50033769319054\\
62	1	1.47965807416319\\
62	2	1.55227228232039\\
62	3	2.41124476630132\\
62	4	2.11278120165176\\
62	5	1.49990282614726\\
62	6	1.55966113915163\\
62	7	1.65233591257093\\
62	8	2.72649596394444\\
62	9	2.43603575090455\\
62	10	1.85497755023313\\
62	11	1.37712931111816\\
62	12	2.10992632573362\\
62	13	2.608286405852\\
62	14	2.90211722676781\\
62	15	1.85876047689688\\
62	16	2.04394935371105\\
62	17	2.3821400208617\\
62	18	2.29374715018854\\
62	19	2.35123195402476\\
62	20	1.47965807416319\\
63	1	0.975012704383558\\
63	2	2.84219112660328\\
63	3	1.41666236888771\\
63	4	1.24645470648231\\
63	5	3.38048526347009\\
63	6	0.846185466987656\\
63	7	1.85052699238344\\
63	8	1.93960504497136\\
63	9	1.70526245135183\\
63	10	2.80034092495403\\
63	11	2.28333382130226\\
63	12	1.51952812237123\\
63	13	1.9709337993976\\
63	14	2.74307925565707\\
63	15	2.42553844164385\\
63	16	2.22112064464405\\
63	17	2.3210195757856\\
63	18	3.02810883831618\\
63	19	1.84458983024473\\
63	20	1.25594219559458\\
64	1	3.01427380252935\\
64	2	2.21528256509463\\
64	3	1.58354056393352\\
64	4	2.27644499122173\\
64	5	1.44013595248025\\
64	6	1.85276436769814\\
64	7	2.77592453557839\\
64	8	1.12844203449401\\
64	9	1.65976982023181\\
64	10	2.42204590142706\\
64	11	1.86121715866372\\
64	12	2.34537932957152\\
64	13	2.31571631381211\\
64	14	1.66795291834786\\
64	15	2.10317782839361\\
64	16	2.25067082776372\\
64	17	2.96410024311353\\
64	18	3.08547242243874\\
64	19	2.31607735998669\\
64	20	2.28735386096182\\
65	1	1.52490257397455\\
65	2	2.35722171353242\\
65	3	2.74268229489892\\
65	4	1.75770666942708\\
65	5	2.09733784850498\\
65	6	2.47055679195478\\
65	7	1.27277285117111\\
65	8	1.8546553331046\\
65	9	2.60772107321399\\
65	10	1.40804432150218\\
65	11	1.62319825837278\\
65	12	1.91456932774304\\
65	13	2.41182768621315\\
65	14	2.42197889619797\\
65	15	2.31969372374724\\
65	16	1.54048668012918\\
65	17	2.60958065561495\\
65	18	3.30011674863648\\
65	19	2.88524187667514\\
65	20	0.985791172482717\\
66	1	1.52490257397455\\
66	2	0.0428672759771301\\
66	3	2.42955443394637\\
66	4	2.92600831853599\\
66	5	1.41063033596921\\
66	6	1.89077465078028\\
66	7	2.72091328815559\\
66	8	1.36001938790615\\
66	9	1.86779838960956\\
66	10	2.38738100104532\\
66	11	1.83801194316497\\
66	12	1.51711462763987\\
66	13	1.48266158766961\\
66	14	1.96503718391923\\
66	15	3.57417951034626\\
66	16	2.60230538973188\\
66	17	1.58014299499526\\
66	18	2.24717972193759\\
66	19	2.27112357552718\\
66	20	3.03351211477603\\
67	1	1.52490257397455\\
67	2	1.52591905444646\\
67	3	1.46453903034531\\
67	4	0.879645077235004\\
67	5	2.38820020255454\\
67	6	2.30680698462748\\
67	7	2.03537905234778\\
67	8	1.95373607686028\\
67	9	2.11453508682129\\
67	10	1.07689413698155\\
67	11	2.25479481049552\\
67	12	2.28472375497096\\
67	13	1.50228527591426\\
67	14	2.43920813878446\\
67	15	2.68953260330632\\
67	16	2.33311558193908\\
67	17	2.29338049435887\\
67	18	2.36399475082952\\
67	19	1.42651422976809\\
67	20	2.7834767210817\\
68	1	3.04560655863141\\
68	2	0.735205594046403\\
68	3	1.53798656464823\\
68	4	1.52591217485312\\
68	5	1.52819210680232\\
68	6	1.4998601507416\\
68	7	1.97212228797539\\
68	8	2.93392231765852\\
68	9	1.88829404118484\\
68	10	1.87781064642699\\
68	11	1.92860689583406\\
68	12	1.37509849719219\\
68	13	2.64569592593361\\
68	14	1.94091836208002\\
68	15	2.08651964687149\\
68	16	2.29766843616368\\
68	17	2.28655870605241\\
68	18	2.32358974800185\\
68	19	1.53058985978159\\
68	20	2.26867953832498\\
69	1	2.332849022822\\
69	2	2.69116178785241\\
69	3	2.19043810604281\\
69	4	1.05577638927109\\
69	5	1.22689966799105\\
69	6	1.42255123682938\\
69	7	1.23401330454393\\
69	8	1.61594322013857\\
69	9	2.45852964568833\\
69	10	2.60980929931065\\
69	11	1.78551689101629\\
69	12	2.46994544004499\\
69	13	1.98595020662648\\
69	14	0.975073396466593\\
69	15	3.11288539091003\\
69	16	1.75026845859422\\
69	17	2.22950045527551\\
69	18	1.99612027382326\\
69	19	2.17338099033342\\
69	20	2.69336371453221\\
70	1	3.0498051479491\\
70	2	0.753669591161061\\
70	3	2.40729626344896\\
70	4	3.01478952535091\\
70	5	2.12683780054345\\
70	6	1.2658981274546\\
70	7	1.20498206020441\\
70	8	1.56136328575933\\
70	9	0.373055331554058\\
70	10	2.38228510445025\\
70	11	2.78357525549618\\
70	12	1.73833113076352\\
70	13	1.99711325587015\\
70	14	2.36972394459757\\
70	15	1.58159453437162\\
70	16	2.88884444470408\\
70	17	1.66963381404707\\
70	18	2.22788288289823\\
70	19	2.30636234180084\\
70	20	1.52490257397455\\
71	1	1.88128134187929\\
71	2	2.69965904492787\\
71	3	2.16983481121563\\
71	4	1.61379018151188\\
71	5	2.40454328408391\\
71	6	2.5237141488579\\
71	7	1.76122543067018\\
71	8	1.5163885427512\\
71	9	1.61619640379133\\
71	10	0.617696219584847\\
71	11	1.11415170301754\\
71	12	2.63923993464972\\
71	13	2.74946435880723\\
71	14	2.10711413435741\\
71	15	1.8860732024756\\
71	16	1.58279487266063\\
71	17	1.38777819070217\\
71	18	3.84747112720148\\
71	19	1.54667051177712\\
71	20	1.88128134187929\\
72	1	0.766649876304959\\
72	2	3.05549184903639\\
72	3	1.56794857319847\\
72	4	3.05351354111692\\
72	5	2.10043468876564\\
72	6	1.6359561581496\\
72	7	2.37104945859482\\
72	8	2.03197087622778\\
72	9	1.47721523380926\\
72	10	1.53402383666068\\
72	11	1.57398422407044\\
72	12	0.962737728304665\\
72	13	1.67294325475514\\
72	14	2.93825187506445\\
72	15	2.54281345311969\\
72	16	1.59119649151162\\
72	17	2.20269830881169\\
72	18	1.59284351914642\\
72	19	1.48831198131478\\
72	20	3.05400373726678\\
73	1	1.52490257397455\\
73	2	2.33114961708814\\
73	3	1.89418750465828\\
73	4	2.67878482385801\\
73	5	1.58287560053144\\
73	6	2.48554215421925\\
73	7	2.15194654378708\\
73	8	2.23549438091138\\
73	9	2.14364674839922\\
73	10	2.32990503195913\\
73	11	1.0010196685292\\
73	12	1.32672637710697\\
73	13	1.32698844119099\\
73	14	1.32444192271597\\
73	15	2.42646919671829\\
73	16	2.38712276504845\\
73	17	2.00711931831273\\
73	18	1.81145922535677\\
73	19	2.79627346817709\\
73	20	1.02877971385467\\
74	1	3.03351211477603\\
74	2	1.4892171366276\\
74	3	1.52426346614903\\
74	4	1.64623850067512\\
74	5	2.31701962673128\\
74	6	2.28539131306693\\
74	7	2.54849804373411\\
74	8	2.23074509522201\\
74	9	1.5633466642954\\
74	10	2.83204717079787\\
74	11	2.32233526831825\\
74	12	1.87444129021679\\
74	13	0.869857910113475\\
74	14	2.00006120272761\\
74	15	0.405079600989424\\
74	16	1.86096860708774\\
74	17	2.26608448811055\\
74	18	3.07678315801462\\
74	19	0.837894643393516\\
74	20	2.26235032159239\\
75	1	1.24629170671509\\
75	2	2.37603302504371\\
75	3	2.48276994305614\\
75	4	1.53019629770705\\
75	5	1.94998645181363\\
75	6	1.71878766789614\\
75	7	2.35957446136329\\
75	8	1.82661756416926\\
75	9	2.86452741200508\\
75	10	2.00573548765644\\
75	11	1.8708894283539\\
75	12	2.34614238884826\\
75	13	2.13841159714062\\
75	14	1.6448460910837\\
75	15	1.56371922214008\\
75	16	1.56669174549963\\
75	17	0.298870474779731\\
75	18	2.12346520096588\\
75	19	2.78407823325433\\
75	20	2.54622509187699\\
76	1	2.2929937570602\\
76	2	1.40899881254406\\
76	3	0.836868752588099\\
76	4	2.38971691991079\\
76	5	2.21751207410147\\
76	6	1.63253979595305\\
76	7	2.04770821550246\\
76	8	1.778259212407\\
76	9	1.97927983332713\\
76	10	2.20646555767711\\
76	11	2.81674569441728\\
76	12	1.72409604616743\\
76	13	1.96352930131297\\
76	14	2.40098725609281\\
76	15	1.69165345543053\\
76	16	1.5463532008128\\
76	17	1.49200002806247\\
76	18	1.59206543074477\\
76	19	0.701748404904275\\
76	20	3.01991369862772\\
77	1	1.31234115657826\\
77	2	1.00028528792902\\
77	3	2.06065021977511\\
77	4	1.42323799931469\\
77	5	1.18055611431528\\
77	6	2.3265275718986\\
77	7	1.92785871950226\\
77	8	1.85200539232341\\
77	9	2.17280594586578\\
77	10	2.36885004438276\\
77	11	1.95649790924781\\
77	12	2.01762837678593\\
77	13	2.18562484835803\\
77	14	1.80585761926594\\
77	15	2.1263026266539\\
77	16	2.84319279722021\\
77	17	1.70897675567091\\
77	18	0.959608509187719\\
77	19	2.07233725100684\\
77	20	0.73613177186155\\
78	1	2.28735386096182\\
78	2	2.30672729828874\\
78	3	1.33582494535772\\
78	4	0.873528333042381\\
78	5	1.60379862742819\\
78	6	1.49422694237538\\
78	7	1.70891483933088\\
78	8	2.35278094973859\\
78	9	1.96597364914753\\
78	10	1.49138054489365\\
78	11	1.92265713481195\\
78	12	2.33487197044005\\
78	13	2.22397351058804\\
78	14	2.94849875981877\\
78	15	1.24300514316735\\
78	16	1.88156675820836\\
78	17	2.33659599835723\\
78	18	3.01962859293102\\
78	19	1.58694860300982\\
78	20	0.823612826898469\\
79	1	2.88092159255901\\
79	2	2.46090630307536\\
79	3	2.80418293572147\\
79	4	1.41885312193844\\
79	5	1.53265683496974\\
79	6	1.57214026465031\\
79	7	1.24924595758242\\
79	8	1.21033263879659\\
79	9	2.44588775796486\\
79	10	2.0157951250463\\
79	11	1.96047826105419\\
79	12	1.24607351488506\\
79	13	2.26981633402218\\
79	14	2.00863825577679\\
79	15	2.62246056995887\\
79	16	2.56814142972545\\
79	17	2.14114955651703\\
79	18	2.33126885423638\\
79	19	1.50736055200182\\
79	20	2.25577044281096\\
80	1	2.35221266609307\\
80	2	1.38525326117672\\
80	3	2.38120407639944\\
80	4	3.02197083407881\\
80	5	1.98953082025592\\
80	6	0.882216921384319\\
80	7	1.81238038737281\\
80	8	2.04912555790956\\
80	9	0.750492169209576\\
80	10	1.3752755393697\\
80	11	2.81837996785245\\
80	12	1.83811076993939\\
80	13	2.11241216126185\\
80	14	1.64730287334923\\
80	15	2.10517432657912\\
80	16	2.17085863722939\\
80	17	3.0307362856594\\
80	18	1.73201892572124\\
80	19	2.15609845602323\\
80	20	1.52490257397455\\
81	1	1.5057269272401\\
81	2	1.52302795331241\\
81	3	1.55516939510439\\
81	4	2.46878951304838\\
81	5	2.19432947994813\\
81	6	2.46233737726034\\
81	7	2.001801867749\\
81	8	1.11131628730367\\
81	9	1.38136753347155\\
81	10	1.96774875781683\\
81	11	1.00425394534037\\
81	12	1.65527115091003\\
81	13	2.30724723291974\\
81	14	2.37423243538396\\
81	15	1.60034692623162\\
81	16	2.1920922234046\\
81	17	2.24829802587262\\
81	18	2.30310369862124\\
81	19	3.10328116798098\\
81	20	0.688944641171869\\
82	1	1.52490257397455\\
82	2	1.70632210058669\\
82	3	2.11120232127685\\
82	4	1.58891063927491\\
82	5	1.52415795164249\\
82	6	2.35100891998424\\
82	7	2.28111338458787\\
82	8	2.39750768934552\\
82	9	2.06235476921552\\
82	10	0.913969414906047\\
82	11	1.20037127087009\\
82	12	1.6798316097509\\
82	13	1.41010181326685\\
82	14	2.61680181664853\\
82	15	1.92930958279638\\
82	16	2.09610756160118\\
82	17	1.5515722357332\\
82	18	2.36297037664095\\
82	19	2.1646952890453\\
82	20	2.28735386096182\\
83	1	0.840783177242428\\
83	2	2.29535284544585\\
83	3	1.40635611680604\\
83	4	1.68660003324375\\
83	5	2.26274410293679\\
83	6	1.78282453978056\\
83	7	0.718701431361524\\
83	8	2.98978922021259\\
83	9	2.30040605749902\\
83	10	2.25736637142113\\
83	11	1.81898397471294\\
83	12	1.51619144651344\\
83	13	1.58809070686601\\
83	14	0.928912850937085\\
83	15	2.00606419151968\\
83	16	2.28084127063314\\
83	17	2.20667030095287\\
83	18	2.31400934326647\\
83	19	1.53045176542134\\
83	20	2.2732541207159\\
84	1	2.28735386096182\\
84	2	2.23953534257459\\
84	3	1.57781061185704\\
84	4	2.29081162862582\\
84	5	1.38757511022318\\
84	6	1.39879958244959\\
84	7	1.90747028177532\\
84	8	2.06941114891385\\
84	9	1.7806998509256\\
84	10	2.30701000115274\\
84	11	2.71662519103455\\
84	12	1.68046561955108\\
84	13	1.22108414583338\\
84	14	2.01266446240244\\
84	15	1.65813498948561\\
84	16	1.5257168875921\\
84	17	1.65121329632776\\
84	18	2.28265963029161\\
84	19	1.47368772004231\\
84	20	2.3435021598967\\
85	1	1.47965807416319\\
85	2	1.57126700397274\\
85	3	3.01061559476154\\
85	4	2.07575567799498\\
85	5	0.930974645873652\\
85	6	2.349342276829\\
85	7	2.1144453323393\\
85	8	1.4863887284145\\
85	9	1.51280070235105\\
85	10	1.46873765620797\\
85	11	1.94113027730899\\
85	12	2.79206762467997\\
85	13	2.61437143813431\\
85	14	1.77078263847665\\
85	15	0.760361526001275\\
85	16	2.0768339743082\\
85	17	1.6262604996693\\
85	18	1.52374282802708\\
85	19	2.28192598059114\\
85	20	1.58606411388574\\
86	1	2.86732317641078\\
86	2	2.516052328401\\
86	3	1.48660933221355\\
86	4	2.11181682519154\\
86	5	2.21248387709019\\
86	6	1.82444882033547\\
86	7	1.73190476832582\\
86	8	1.32469011797831\\
86	9	2.34344065468776\\
86	10	1.92556504663888\\
86	11	1.04561691098348\\
86	12	2.0140007845789\\
86	13	2.57349196263637\\
86	14	2.26756776680596\\
86	15	2.34182260722568\\
86	16	1.69875791919223\\
86	17	0.787250686073188\\
86	18	1.64458104858347\\
86	19	1.57533097070369\\
86	20	2.04847292843982\\
87	1	1.56250188129702\\
87	2	1.61868257736069\\
87	3	2.27821223358307\\
87	4	2.12635123148328\\
87	5	1.60965402930027\\
87	6	2.40388425924184\\
87	7	2.0513143283949\\
87	8	1.732068361949\\
87	9	2.0709400631587\\
87	10	1.42681097504238\\
87	11	1.90538417528774\\
87	12	2.42843951955865\\
87	13	1.18096527196198\\
87	14	1.81125212492952\\
87	15	2.32386568090745\\
87	16	2.32387340103546\\
87	17	2.27072374598777\\
87	18	1.60099054736272\\
87	19	0.816522085778484\\
87	20	2.25182251554207\\
88	1	2.79093391703393\\
88	2	2.25233857640474\\
88	3	1.48771444340916\\
88	4	1.64514125578743\\
88	5	2.53795269609128\\
88	6	1.85604356743151\\
88	7	1.77838330090193\\
88	8	2.5776014918268\\
88	9	1.79017612072756\\
88	10	1.9049702302481\\
88	11	1.90166638092265\\
88	12	1.4648930507466\\
88	13	1.9869109834057\\
88	14	1.95236240570969\\
88	15	0.85706510987643\\
88	16	1.98488430819924\\
88	17	2.76424230087583\\
88	18	2.60991243839323\\
88	19	1.51895473156413\\
88	20	1.58017355573856\\
89	1	2.26235032159239\\
89	2	1.55601202194869\\
89	3	2.33505905335205\\
89	4	2.15350422807097\\
89	5	1.60592101394912\\
89	6	2.38221820885609\\
89	7	2.08013097144905\\
89	8	1.41619984642739\\
89	9	2.16808136458591\\
89	10	2.87455815144844\\
89	11	1.34293656280014\\
89	12	1.62570442204862\\
89	13	1.80707169846915\\
89	14	2.10728355690562\\
89	15	1.72184422644758\\
89	16	1.47584042976414\\
89	17	1.50056309351881\\
89	18	2.23678634661286\\
89	19	2.28688204693919\\
89	20	3.03351211477603\\
90	1	1.84418335865452\\
90	2	2.26236677597168\\
90	3	1.53226347389261\\
90	4	2.07425943496624\\
90	5	2.45447509842725\\
90	6	1.39321130614186\\
90	7	1.7354359731362\\
90	8	2.56394707048967\\
90	9	2.44851520530807\\
90	10	1.56069427500031\\
90	11	2.18369435041448\\
90	12	2.29384063225895\\
90	13	1.58824489015574\\
90	14	1.41443550025604\\
90	15	2.21789372251102\\
90	16	2.02297597696179\\
90	17	1.8971144290135\\
90	18	0.795901505173586\\
90	19	1.92295472975705\\
90	20	2.28735386096182\\
91	1	2.27218880700845\\
91	2	1.52622552068664\\
91	3	2.32411052316749\\
91	4	2.19352207333265\\
91	5	1.59809069370489\\
91	6	2.36132497525798\\
91	7	2.07692664325269\\
91	8	1.43619633005913\\
91	9	1.83203974352237\\
91	10	2.37437616680809\\
91	11	1.87231468275016\\
91	12	1.39123999658693\\
91	13	2.6554831478726\\
91	14	1.92445014138744\\
91	15	2.14552294049568\\
91	16	1.66613693411339\\
91	17	1.45970610232261\\
91	18	2.23436657528041\\
91	19	2.35740058295913\\
91	20	0.00350926868342018\\
92	1	1.52490257397455\\
92	2	2.66198636441281\\
92	3	2.26514390243524\\
92	4	1.42508148365002\\
92	5	1.65635007762423\\
92	6	2.12892158642448\\
92	7	1.70478267052258\\
92	8	2.52729582229187\\
92	9	2.25255854066654\\
92	10	1.40321887606505\\
92	11	1.93119495682022\\
92	12	2.41214873390214\\
92	13	1.36104830280906\\
92	14	2.24485896924068\\
92	15	2.81229385749315\\
92	16	1.33305018518186\\
92	17	2.18878968056235\\
92	18	1.58236065429083\\
92	19	1.51655949105253\\
92	20	1.83578618001912\\
93	1	2.28735386096182\\
93	2	2.26223154125646\\
93	3	1.60416015782379\\
93	4	2.95576319011396\\
93	5	1.5620302499993\\
93	6	2.15674003063524\\
93	7	1.7309945241239\\
93	8	1.73021639917727\\
93	9	1.61305301435666\\
93	10	2.88873328399742\\
93	11	1.83604139191847\\
93	12	1.37817044118213\\
93	13	2.64673642559659\\
93	14	1.99778022011012\\
93	15	1.43152758037937\\
93	16	2.11349851574414\\
93	17	3.1001609480665\\
93	18	0.857716012595685\\
93	19	2.2561177023901\\
93	20	1.52490257397455\\
94	1	3.09943623361474\\
94	2	1.86529747013901\\
94	3	2.27811001726138\\
94	4	1.94394756671053\\
94	5	2.39219701787644\\
94	6	2.41559489853358\\
94	7	1.55454419264547\\
94	8	1.94060552787628\\
94	9	1.91955291246445\\
94	10	1.65393874818318\\
94	11	2.39259419790444\\
94	12	2.47943528630873\\
94	13	1.27365115505656\\
94	14	1.92992919387265\\
94	15	2.64363925643112\\
94	16	2.15025802845857\\
94	17	1.07714876416123\\
94	18	2.5959283356145\\
94	19	2.32626141477635\\
94	20	1.07747081683731\\
95	1	2.29155245027949\\
95	2	2.28407920194277\\
95	3	2.23214592843235\\
95	4	1.57989426983061\\
95	5	2.18652650448856\\
95	6	1.81921112920049\\
95	7	2.98254000176721\\
95	8	1.97367830032624\\
95	9	1.42359098732018\\
95	10	1.94012777529365\\
95	11	1.87605765660958\\
95	12	1.8859823699166\\
95	13	2.92744879391831\\
95	14	1.9746209964744\\
95	15	1.42906743597528\\
95	16	2.16142161674081\\
95	17	2.35639691150429\\
95	18	1.57816749190336\\
95	19	1.4735593557842\\
95	20	3.04560655863143\\
96	1	1.47195021616209\\
96	2	2.31894528246428\\
96	3	2.24010667772635\\
96	4	1.93927888098459\\
96	5	2.61465108035576\\
96	6	1.65981793170397\\
96	7	2.35529747391763\\
96	8	1.70387406170871\\
96	9	2.35691384031034\\
96	10	2.1976968627291\\
96	11	1.36705229658818\\
96	12	2.10674749680019\\
96	13	1.98494914813799\\
96	14	1.99281145437994\\
96	15	2.57719967058582\\
96	16	2.18533533899059\\
96	17	1.06383510653236\\
96	18	2.21191332765564\\
96	19	1.94845234818093\\
96	20	1.56563515690722\\
97	1	1.59383463739915\\
97	2	1.51851356964723\\
97	3	2.30733715185412\\
97	4	2.28811867439784\\
97	5	2.29997065141719\\
97	6	2.11334953097852\\
97	7	1.69761820903256\\
97	8	2.36124983876978\\
97	9	1.95341656406064\\
97	10	1.80880774968621\\
97	11	2.36278942415016\\
97	12	2.32541026381437\\
97	13	1.70759584861335\\
97	14	2.16302034104232\\
97	15	0.964905796056279\\
97	16	2.68698330741247\\
97	17	2.47917900546858\\
97	18	1.5748144438925\\
97	19	1.48091733210348\\
97	20	2.28735386096182\\
98	1	1.74824245946988\\
98	2	2.27589252241824\\
98	3	1.55277976424792\\
98	4	2.27640437147142\\
98	5	1.64910492480838\\
98	6	2.58424489492761\\
98	7	1.75875362841601\\
98	8	2.11053453477469\\
98	9	1.70575260182047\\
98	10	2.42796759590106\\
98	11	1.7995990622609\\
98	12	2.47688503110905\\
98	13	1.89560028807861\\
98	14	2.08071107739705\\
98	15	1.92344649734125\\
98	16	1.99677259266076\\
98	17	1.54488050189042\\
98	18	2.46376828699287\\
98	19	2.03582074416699\\
98	20	1.56043391939426\\
99	1	1.48730326665208\\
99	2	1.58389891491546\\
99	3	2.2494336978115\\
99	4	2.32790281448355\\
99	5	2.14179943597674\\
99	6	1.48486542382482\\
99	7	1.9537768062455\\
99	8	2.61971412300982\\
99	9	1.79745248296024\\
99	10	1.90559615447044\\
99	11	1.93672836996995\\
99	12	1.8430615464009\\
99	13	1.93211151416821\\
99	14	2.93875393006177\\
99	15	1.86298342344673\\
99	16	1.51187725627352\\
99	17	2.22068413307646\\
99	18	1.57669207951587\\
99	19	2.25347310631289\\
99	20	2.98231439130525\\
100	1	2.31367337608755\\
100	2	1.50603608867288\\
100	3	2.31998118659548\\
100	4	1.56075164148968\\
100	5	2.33047246593374\\
100	6	2.12857494811007\\
100	7	1.36212961408348\\
100	8	1.90144015833222\\
100	9	2.41143044223141\\
100	10	2.1421443749494\\
100	11	2.34785125059686\\
100	12	1.78178425025123\\
100	13	2.10469134806372\\
100	14	1.22466506095893\\
100	15	2.423321440158\\
100	16	2.65125036158566\\
100	17	1.63095989231858\\
100	18	1.46350732888735\\
100	19	2.87201827502438\\
100	20	0.944933258525593\\
101	1	2.19999813694931\\
101	2	0.840058782559256\\
101	3	2.98980646030905\\
101	4	1.44734247724748\\
101	5	1.71880792295379\\
101	6	2.27028096695537\\
101	7	2.07585046654857\\
101	8	1.77744951259373\\
101	9	1.95435355005496\\
101	10	1.91219076088064\\
101	11	1.85590536343634\\
101	12	2.45673895971942\\
101	13	2.16003333673265\\
101	14	1.36798650516367\\
101	15	2.81419603307359\\
101	16	1.05943666183052\\
101	17	2.75585667045563\\
101	18	2.48351017999003\\
101	19	1.50552913664763\\
101	20	1.52490257397455\\
102	1	1.46875427503967\\
102	2	1.57389988738242\\
102	3	2.2420894441339\\
102	4	1.65103738704476\\
102	5	2.36633083414747\\
102	6	1.37711607269751\\
102	7	1.64488068091154\\
102	8	2.55263671754969\\
102	9	2.15217666755456\\
102	10	2.28440749467492\\
102	11	1.44505179193662\\
102	12	2.11126696935444\\
102	13	1.99915594691607\\
102	14	2.23841449876319\\
102	15	1.48821269772807\\
102	16	2.32314074718583\\
102	17	2.17713832637174\\
102	18	1.5536140496995\\
102	19	2.41257979113082\\
102	20	2.08688688742088\\
103	1	1.52490257397455\\
103	2	2.23342769808313\\
103	3	1.54057817049791\\
103	4	1.61630213756779\\
103	5	2.18767862167051\\
103	6	1.6605334368196\\
103	7	2.27920819404613\\
103	8	1.34941692958876\\
103	9	1.76828547400327\\
103	10	2.39753287797607\\
103	11	2.32222280112841\\
103	12	1.8735518857923\\
103	13	1.41309653770447\\
103	14	2.64530918863498\\
103	15	1.89805249308476\\
103	16	2.21117521946704\\
103	17	1.48773863618896\\
103	18	2.25159716089507\\
103	19	1.66241184902383\\
103	20	2.15826290582143\\
104	1	1.52490257397455\\
104	2	2.40811038520542\\
104	3	1.59398731320812\\
104	4	2.78026512043334\\
104	5	0.831743117511955\\
104	6	1.71320037830295\\
104	7	2.02703427008394\\
104	8	1.77934191239086\\
104	9	2.32739865814954\\
104	10	1.55987430604639\\
104	11	1.91632376108734\\
104	12	2.71902849885147\\
104	13	1.70851496411027\\
104	14	1.4055625972847\\
104	15	2.29154955408956\\
104	16	2.18340257525809\\
104	17	2.29740702988941\\
104	18	2.36905219296464\\
104	19	0.882371707666298\\
104	20	2.26817821422736\\
105	1	2.10443323083796\\
105	2	2.26731229909168\\
105	3	1.56209898197894\\
105	4	2.40188439891783\\
105	5	1.5569695827693\\
105	6	2.2161454469966\\
105	7	1.46319873390183\\
105	8	1.43774029170134\\
105	9	2.1786974907275\\
105	10	2.32894491298953\\
105	11	1.53361422220173\\
105	12	1.47804387306078\\
105	13	2.52369522769207\\
105	14	1.99813727374515\\
105	15	2.07366552415035\\
105	16	1.59401822112877\\
105	17	2.17704687254799\\
105	18	1.6764803981256\\
105	19	2.93128202475316\\
105	20	1.68864755736394\\
106	1	1.52490257397455\\
106	2	1.64000512316436\\
106	3	2.30597387775166\\
106	4	2.16990408223383\\
106	5	2.34505624449961\\
106	6	2.1290219846332\\
106	7	1.44002968880153\\
106	8	1.45971113639422\\
106	9	1.93439748517609\\
106	10	1.56810273821564\\
106	11	1.94271139606423\\
106	12	2.29124277721691\\
106	13	1.35508909490845\\
106	14	2.06130749959418\\
106	15	2.40834082874141\\
106	16	2.26356969981838\\
106	17	1.68549340543121\\
106	18	1.49680139035481\\
106	19	2.25195606005178\\
106	20	2.20902197070675\\
107	1	1.74993442829951\\
107	2	2.84139017017752\\
107	3	0.776177711080089\\
107	4	2.39348178421595\\
107	5	2.42950366382666\\
107	6	2.45254043435545\\
107	7	2.36556185458316\\
107	8	1.23447395407379\\
107	9	1.9539500477446\\
107	10	1.0828824803711\\
107	11	2.06485909650591\\
107	12	1.68956638050089\\
107	13	2.22495471601362\\
107	14	2.11704984770477\\
107	15	1.28460880321474\\
107	16	2.1053170621524\\
107	17	2.51950960270776\\
107	18	2.16193384951628\\
107	19	1.76723453161096\\
107	20	1.46875427503967\\
108	1	2.28735386096182\\
108	2	2.96902531931471\\
108	3	1.50645480283301\\
108	4	2.20690841893578\\
108	5	1.63188584172759\\
108	6	2.58375957753312\\
108	7	2.61183928183821\\
108	8	1.71743300013748\\
108	9	1.64001192053153\\
108	10	1.47564680529991\\
108	11	2.0051865545802\\
108	12	1.3904517852246\\
108	13	2.0258160338888\\
108	14	1.81990441496554\\
108	15	2.01304650367063\\
108	16	2.4101583295928\\
108	17	0.904798533267182\\
108	18	2.13988913827349\\
108	19	3.02379635655425\\
108	20	1.47013291630817\\
109	1	2.34375282194551\\
109	2	1.50250636393436\\
109	3	2.32264117724742\\
109	4	2.30895359133691\\
109	5	2.26086879705623\\
109	6	2.30978699970886\\
109	7	2.26681271088082\\
109	8	1.89869238662748\\
109	9	1.84636742397298\\
109	10	1.95829724724185\\
109	11	1.44205073608038\\
109	12	2.09126864020099\\
109	13	1.9475301994504\\
109	14	1.25744622270495\\
109	15	1.61107837007188\\
109	16	2.20137730812007\\
109	17	2.11835885250526\\
109	18	1.7952096441703\\
109	19	1.47459991026464\\
109	20	2.83724373055281\\
110	1	2.25182251554207\\
110	2	1.50568025015862\\
110	3	1.54423953940691\\
110	4	2.46332407356988\\
110	5	2.83030146256863\\
110	6	1.82791575165436\\
110	7	2.46302879009495\\
110	8	1.12254488911334\\
110	9	2.40760759017206\\
110	10	1.8605340232681\\
110	11	2.44239458734712\\
110	12	1.66192420188669\\
110	13	1.15765651538588\\
110	14	2.12254615855892\\
110	15	1.69091003908294\\
110	16	1.57414853945712\\
110	17	1.3833909013569\\
110	18	3.00341140887332\\
110	19	1.61133686188366\\
110	20	1.49294316275045\\
111	1	2.60149607364089\\
111	2	1.51373073566208\\
111	3	1.9572663223649\\
111	4	1.44372364670046\\
111	5	1.73454929131304\\
111	6	2.77836623390147\\
111	7	2.66645167729997\\
111	8	1.67630380362408\\
111	9	1.90444681470736\\
111	10	1.66556942704884\\
111	11	2.36106990953853\\
111	12	1.91687019996831\\
111	13	2.61779277044877\\
111	14	0.811131325975766\\
111	15	1.86083102435724\\
111	16	1.65552066179184\\
111	17	1.49254888804873\\
111	18	2.8112964535032\\
111	19	0.736736408630433\\
111	20	3.0498051479491\\
112	1	2.2899858124744\\
112	2	1.52956447146971\\
112	3	2.22098622305467\\
112	4	1.570704576661\\
112	5	2.35313867031955\\
112	6	2.10032357374021\\
112	7	1.69199224570953\\
112	8	2.35609975509897\\
112	9	2.3299703287102\\
112	10	1.93916053005217\\
112	11	1.4032598521289\\
112	12	2.00675836350065\\
112	13	2.32839347658194\\
112	14	2.25155158929931\\
112	15	2.38608984846975\\
112	16	0.933897778686649\\
112	17	2.14475587040688\\
112	18	1.63224526165037\\
112	19	0.732038998546555\\
112	20	3.00850857540653\\
113	1	2.74274413814891\\
113	2	1.06966928490471\\
113	3	2.33220788674983\\
113	4	1.47725347813555\\
113	5	2.07148208923273\\
113	6	2.21788682464522\\
113	7	1.68994537026291\\
113	8	1.78666414771528\\
113	9	2.35929757828807\\
113	10	2.07329321298431\\
113	11	2.41192817578433\\
113	12	1.42775924430073\\
113	13	1.73221956682245\\
113	14	2.30843598644868\\
113	15	2.28477177508061\\
113	16	2.32866252989421\\
113	17	1.638382534988\\
113	18	1.17895577289814\\
113	19	2.26362025066817\\
113	20	1.88491594158719\\
114	1	1.52070398465689\\
114	2	2.3059591318504\\
114	3	2.22398462026334\\
114	4	1.50250681161039\\
114	5	1.61887452075564\\
114	6	2.37934157039964\\
114	7	2.04791505097863\\
114	8	1.79286074269909\\
114	9	1.61011462401265\\
114	10	1.77648252316711\\
114	11	2.7761159399348\\
114	12	2.24839212007151\\
114	13	2.45567810450005\\
114	14	0.465220128850632\\
114	15	1.67877160420243\\
114	16	3.01215876155034\\
114	17	2.38054631235933\\
114	18	2.34845602440942\\
114	19	0.775866393493235\\
114	20	1.54357689661134\\
115	1	2.28321793715636\\
115	2	2.29925012136616\\
115	3	1.18078568077177\\
115	4	2.63609425201728\\
115	5	1.55961274445588\\
115	6	2.08993592684179\\
115	7	1.5068030856717\\
115	8	2.34137457485174\\
115	9	1.74913413881973\\
115	10	2.23193854478143\\
115	11	1.58841106020028\\
115	12	2.20074130661827\\
115	13	2.4852303615476\\
115	14	2.01852304368817\\
115	15	1.96563081151153\\
115	16	0.813690918419032\\
115	17	2.48958737337312\\
115	18	2.27415965975105\\
115	19	2.33454907722933\\
115	20	2.28735386096182\\
116	1	1.52490257397455\\
116	2	0.815808426184517\\
116	3	3.03857791657634\\
116	4	1.53323962697412\\
116	5	2.21354315173897\\
116	6	1.45098070404503\\
116	7	1.76134139704233\\
116	8	2.05313825202726\\
116	9	1.77745969950817\\
116	10	2.38239626515691\\
116	11	1.83103916011873\\
116	12	1.94186638465967\\
116	13	2.32003510872013\\
116	14	2.34371233923891\\
116	15	1.63606328063547\\
116	16	2.20020386693966\\
116	17	1.61861104968971\\
116	18	1.48899766572307\\
116	19	2.24622439949728\\
116	20	3.0498051479491\\
117	1	2.69342638004435\\
117	2	2.26247182452967\\
117	3	1.80866214533169\\
117	4	1.26901051760612\\
117	5	2.52861384456733\\
117	6	1.29101584249189\\
117	7	2.52234489965042\\
117	8	2.1213765911469\\
117	9	1.55522379231382\\
117	10	2.20047180562993\\
117	11	1.85683155038774\\
117	12	1.87759088316259\\
117	13	1.91783714371375\\
117	14	1.8700385788881\\
117	15	2.15576131940484\\
117	16	2.34776030840289\\
117	17	2.00262715399812\\
117	18	2.28453120858378\\
117	19	0.777031648597105\\
117	20	1.88541726568476\\
118	1	1.55874195056472\\
118	2	2.28698951660244\\
118	3	2.23380978503252\\
118	4	1.59363073465791\\
118	5	2.19986660241378\\
118	6	1.67125660322089\\
118	7	1.83262840099677\\
118	8	1.45420197084172\\
118	9	2.95144987695362\\
118	10	1.88170047630671\\
118	11	1.43192463249992\\
118	12	1.96675012043363\\
118	13	2.37322615096274\\
118	14	1.68843808151258\\
118	15	2.15442391001513\\
118	16	1.61072517193277\\
118	17	2.19336244484027\\
118	18	2.29540327752448\\
118	19	2.28285891922845\\
118	20	2.30671750423286\\
119	1	2.78347672108159\\
119	2	1.46661816587706\\
119	3	0.76919260323782\\
119	4	2.7256744052838\\
119	5	2.13214796951899\\
119	6	1.56986592408373\\
119	7	1.93459437128015\\
119	8	2.24075124902706\\
119	9	1.92522097560955\\
119	10	1.49821612893182\\
119	11	2.37935627061969\\
119	12	1.88434951259956\\
119	13	1.53496652367262\\
119	14	2.52217789820733\\
119	15	1.72693352667292\\
119	16	2.21235055185041\\
119	17	1.87697655283666\\
119	18	1.48900092736295\\
119	19	2.71525712040276\\
119	20	2.3280864438945\\
120	1	2.30364689413493\\
120	2	3.00634451846703\\
120	3	1.49939444886767\\
120	4	1.49252087631807\\
120	5	1.67291413753876\\
120	6	2.335507049181\\
120	7	2.07905918014308\\
120	8	1.43508161666884\\
120	9	1.82941078869853\\
120	10	2.39877660429801\\
120	11	1.829075652918\\
120	12	1.98129085814396\\
120	13	1.7804216796397\\
120	14	2.09507613423058\\
120	15	1.64899696178785\\
120	16	2.19826415052384\\
120	17	1.57405469193684\\
120	18	2.25848281156199\\
120	19	2.31050366512778\\
120	20	1.49726708309251\\
121	1	2.82646526245376\\
121	2	1.47982903160078\\
121	3	2.29386503517235\\
121	4	2.49608195616064\\
121	5	1.54978271006753\\
121	6	1.80129822131616\\
121	7	1.29510267724686\\
121	8	2.60489285686209\\
121	9	2.48389692642497\\
121	10	1.37739343085753\\
121	11	2.0093881405866\\
121	12	1.75037774637043\\
121	13	1.87107197968786\\
121	14	2.38723590832053\\
121	15	1.63302132180533\\
121	16	2.23462663852648\\
121	17	1.54676570232556\\
121	18	2.25010896689923\\
121	19	1.79431231862035\\
121	20	2.02848263004678\\
122	1	2.28171396486345\\
122	2	2.24132163400914\\
122	3	1.60102704666604\\
122	4	2.26252110544126\\
122	5	2.31151345786752\\
122	6	2.15126009193413\\
122	7	1.4769187534861\\
122	8	1.5035671734725\\
122	9	1.80599309152356\\
122	10	2.35595601453859\\
122	11	2.36236554801093\\
122	12	1.73212172676263\\
122	13	2.04846289684152\\
122	14	1.14128848276834\\
122	15	1.88219784440978\\
122	16	3.02451681351528\\
122	17	1.69686371041839\\
122	18	1.55553356587516\\
122	19	2.16109433813191\\
122	20	2.32495316828429\\
123	1	2.01839348258185\\
123	2	2.35171859617486\\
123	3	2.26044680298374\\
123	4	1.43721533213497\\
123	5	1.58491764290391\\
123	6	2.55192662109172\\
123	7	2.99177788863517\\
123	8	1.99106348949791\\
123	9	1.03791865517708\\
123	10	1.42597194787906\\
123	11	2.40902234702152\\
123	12	1.94573484485968\\
123	13	1.96464833614771\\
123	14	1.7694696411366\\
123	15	2.75766816879326\\
123	16	1.18839117627125\\
123	17	2.12965039391449\\
123	18	2.08101056354521\\
123	19	1.83509812018679\\
123	20	1.46850361299086\\
124	1	2.19047297909429\\
124	2	2.2655201787321\\
124	3	1.5479884061451\\
124	4	2.24861311672914\\
124	5	1.69499003992585\\
124	6	2.09076272057156\\
124	7	1.62970394169937\\
124	8	2.42794687489484\\
124	9	2.30100268178001\\
124	10	2.34779566567542\\
124	11	1.32163954366808\\
124	12	1.59703496391961\\
124	13	2.45373641465507\\
124	14	1.75165591634022\\
124	15	1.42801492214863\\
124	16	2.87400507965272\\
124	17	1.74379149962544\\
124	18	1.44353261693014\\
124	19	2.2893798235411\\
124	20	1.56062191593088\\
125	1	2.51238571528678\\
125	2	1.30273313297078\\
125	3	2.39976724746585\\
125	4	2.34985670230362\\
125	5	1.60097258550283\\
125	6	2.14096904256603\\
125	7	1.92351766869866\\
125	8	2.17561051761269\\
125	9	1.55588854558225\\
125	10	2.86080136760973\\
125	11	1.75486388989878\\
125	12	2.06655070902183\\
125	13	1.21837788923101\\
125	14	1.91249869805648\\
125	15	2.9386216737628\\
125	16	1.8836528007422\\
125	17	1.50835497757558\\
125	18	2.82788198359601\\
125	19	0.772509005765451\\
125	20	1.7253695475155\\
126	1	2.97147325769402\\
126	2	1.50557133696851\\
126	3	2.39268775306475\\
126	4	1.44239244082193\\
126	5	2.48943862614986\\
126	6	2.09333694928109\\
126	7	1.68924235439565\\
126	8	2.01422469569903\\
126	9	1.80427768822272\\
126	10	2.29139240151982\\
126	11	2.21726546854593\\
126	12	2.34778051777933\\
126	13	1.77297631512614\\
126	14	1.61143855743927\\
126	15	1.38489672830783\\
126	16	2.2191161248344\\
126	17	2.34187430924252\\
126	18	2.3375713565853\\
126	19	1.46417036454148\\
126	20	2.95737351744811\\
127	1	2.28735386096182\\
127	2	2.16386357087878\\
127	3	2.40853688344725\\
127	4	2.16803227553536\\
127	5	2.20929666108287\\
127	6	1.54210661879426\\
127	7	1.68753522853377\\
127	8	1.98253216336062\\
127	9	2.23318829188957\\
127	10	2.35329278051921\\
127	11	1.35786459512019\\
127	12	1.99339337844094\\
127	13	2.28151346994212\\
127	14	2.47303997797167\\
127	15	1.73163943346573\\
127	16	1.34501894169919\\
127	17	1.59940640451012\\
127	18	2.89373402658896\\
127	19	1.68287761593817\\
127	20	2.10443323083796\\
128	1	2.23302286188086\\
128	2	1.53323293010571\\
128	3	2.35953322948448\\
128	4	2.15420788347532\\
128	5	2.44087467230479\\
128	6	1.99353957665144\\
128	7	1.54758341462673\\
128	8	2.03972280748017\\
128	9	2.10680233254947\\
128	10	1.77632313221713\\
128	11	2.3669690192121\\
128	12	1.92684647824853\\
128	13	1.68031830671844\\
128	14	2.15509080116519\\
128	15	2.38443157411601\\
128	16	2.30562167546335\\
128	17	2.25528256726755\\
128	18	0.107780624497827\\
128	19	2.86671568913302\\
128	20	2.28735386096182\\
129	1	3.0498051479491\\
129	2	1.51347295647753\\
129	3	2.27649174139315\\
129	4	1.56100950290046\\
129	5	2.20325272363562\\
129	6	1.88613745769462\\
129	7	2.70692266209721\\
129	8	1.39724309501394\\
129	9	1.74723620245751\\
129	10	2.47626160108183\\
129	11	1.81196359182439\\
129	12	2.04838279937171\\
129	13	1.78024598049034\\
129	14	2.03607951006606\\
129	15	2.29006326043288\\
129	16	1.61141129488083\\
129	17	2.8810487051515\\
129	18	1.56131244254962\\
129	19	2.2941601450586\\
129	20	0.891542242127665\\
130	1	2.28735386096182\\
130	2	1.71754620736331\\
130	3	2.83762160569268\\
130	4	1.4659522705779\\
130	5	1.82706844705206\\
130	6	2.25952676472597\\
130	7	2.17518123281578\\
130	8	2.07381135691114\\
130	9	1.96991944767107\\
130	10	1.46122699494332\\
130	11	1.97669080389886\\
130	12	2.81861345375857\\
130	13	1.50821020461936\\
130	14	2.22120029443783\\
130	15	1.66566509268203\\
130	16	2.21307954206536\\
130	17	1.60671880009742\\
130	18	2.15256423625166\\
130	19	2.91912101420851\\
130	20	1.50033769319054\\
131	1	1.52490257397455\\
131	2	2.97633577801791\\
131	3	1.47455223733234\\
131	4	2.37786082244443\\
131	5	2.13345156566177\\
131	6	1.70628148997265\\
131	7	2.31703888593813\\
131	8	1.97189939097856\\
131	9	2.1566997580623\\
131	10	2.43172745354335\\
131	11	1.85683419076288\\
131	12	1.85045459676911\\
131	13	1.50267854562892\\
131	14	2.06328886815608\\
131	15	1.71343768315995\\
131	16	2.17331894608595\\
131	17	2.28131524080987\\
131	18	1.50392438242368\\
131	19	2.29766196770143\\
131	20	2.28735386096182\\
132	1	1.79386295235452\\
132	2	2.27238170970922\\
132	3	1.53657366245678\\
132	4	2.68098374471276\\
132	5	1.15330113894834\\
132	6	2.73711526949973\\
132	7	1.79828866875099\\
132	8	2.29362551020758\\
132	9	1.90872987775672\\
132	10	1.95494547830544\\
132	11	2.32407403300045\\
132	12	2.35014735370171\\
132	13	1.80694111410322\\
132	14	1.24526997290171\\
132	15	2.25982176497725\\
132	16	2.18720706346278\\
132	17	1.73866051984522\\
132	18	2.28394367486767\\
132	19	2.08333529964543\\
132	20	0.944933258525593\\
133	1	3.0498051479491\\
133	2	2.2099706602323\\
133	3	2.26246568497227\\
133	4	1.53567045316438\\
133	5	2.37971939072213\\
133	6	2.07568823422604\\
133	7	1.74897457428109\\
133	8	2.0427263301229\\
133	9	2.10596861354514\\
133	10	2.82159927949247\\
133	11	1.7844834993528\\
133	12	1.99345036120805\\
133	13	1.7318435828855\\
133	14	2.75746066637114\\
133	15	1.14243479843395\\
133	16	2.05957819092675\\
133	17	2.35741868186274\\
133	18	1.5097174111434\\
133	19	2.28100395063172\\
133	20	1.48730326665208\\
134	1	3.14060747513283\\
134	2	1.17050592380402\\
134	3	3.03380357930006\\
134	4	1.09336994989465\\
134	5	2.61607183971905\\
134	6	1.26790497700692\\
134	7	2.83974671481506\\
134	8	1.94640319780907\\
134	9	1.90804644086493\\
134	10	2.38792877381827\\
134	11	1.77783912780994\\
134	12	2.47068887466506\\
134	13	1.93168419366427\\
134	14	2.34363022265863\\
134	15	1.64858534649094\\
134	16	2.72498593432045\\
134	17	0.380089939577797\\
134	18	2.64598098594918\\
134	19	2.64458120340699\\
134	20	1.21076036129548\\
135	1	2.24605728841926\\
135	2	1.57067163135751\\
135	3	2.27947774071569\\
135	4	2.31757558558079\\
135	5	2.12826779665141\\
135	6	1.68546784221461\\
135	7	2.11168028399313\\
135	8	1.73293016577394\\
135	9	2.37745708259172\\
135	10	1.82134087953577\\
135	11	2.3401851909218\\
135	12	2.72222856955715\\
135	13	1.70818921125453\\
135	14	2.08103244485465\\
135	15	1.68633199405481\\
135	16	2.15856820262206\\
135	17	2.29720828912737\\
135	18	2.27809002715479\\
135	19	1.57384498767945\\
135	20	1.53856365563508\\
136	1	2.59441487076201\\
136	2	1.49904437532465\\
136	3	1.59180608926211\\
136	4	2.21390258079798\\
136	5	1.6519828788842\\
136	6	2.78797682479405\\
136	7	2.00196075620544\\
136	8	1.91159505022428\\
136	9	2.05962970108241\\
136	10	1.74781732252879\\
136	11	2.33437227259423\\
136	12	2.18801388535844\\
136	13	1.8973288841189\\
136	14	2.56303689937771\\
136	15	2.08504271786719\\
136	16	1.51994291708178\\
136	17	2.18771312013591\\
136	18	2.30259771503807\\
136	19	2.29333809304059\\
136	20	1.53712234885433\\
137	1	1.50553893070351\\
137	2	3.07924364045981\\
137	3	2.20329506100019\\
137	4	1.47361622891634\\
137	5	1.66261868450002\\
137	6	2.15599484185591\\
137	7	1.68096135226608\\
137	8	2.37126929494919\\
137	9	1.9381893927698\\
137	10	1.83230675031551\\
137	11	2.33028670777743\\
137	12	2.3517935316656\\
137	13	1.67136018084326\\
137	14	2.65946469652723\\
137	15	2.54385522272087\\
137	16	1.56992672580177\\
137	17	2.29127138280355\\
137	18	0.779127923726578\\
137	19	3.01029938014675\\
137	20	1.52910116329221\\
138	1	1.52490257397455\\
138	2	2.67120935919951\\
138	3	1.16369817790782\\
138	4	2.68605721182353\\
138	5	1.91921059559448\\
138	6	2.18020637832085\\
138	7	1.57571494885603\\
138	8	1.7391710441427\\
138	9	2.00651072554928\\
138	10	2.12524100398989\\
138	11	2.18809591057622\\
138	12	1.96354677895182\\
138	13	2.21914859505321\\
138	14	2.49504522063116\\
138	15	1.91448797860748\\
138	16	2.63342416581335\\
138	17	1.62048599925671\\
138	18	1.42001884299087\\
138	19	2.72940548375065\\
138	20	1.52490257397455\\
139	1	1.52490257397455\\
139	2	3.03857791657634\\
139	3	1.51256373553519\\
139	4	2.3380431431992\\
139	5	2.16352083374155\\
139	6	1.45098070404503\\
139	7	1.76134139704233\\
139	8	2.05313825202726\\
139	9	1.81658826825281\\
139	10	1.89117710242229\\
139	11	2.39251188946306\\
139	12	2.16207574455496\\
139	13	1.96443200811184\\
139	14	2.31336546632048\\
139	15	2.34182260722568\\
139	16	1.5987132831974\\
139	17	2.19364538524666\\
139	18	2.29113332498829\\
139	19	2.30536189544089\\
139	20	1.52490257397455\\
140	1	2.23772277529618\\
140	2	1.5092343686743\\
140	3	1.58986387865112\\
140	4	1.95523221025397\\
140	5	2.55221909060285\\
140	6	1.5327531218677\\
140	7	2.09539433141077\\
140	8	2.17028335521938\\
140	9	1.50994183389337\\
140	10	1.66807163473005\\
140	11	2.11280947833354\\
140	12	2.10313907243754\\
140	13	2.36412749134954\\
140	14	1.60592773822627\\
140	15	2.54453556242513\\
140	16	2.03114536157249\\
140	17	2.23113837407292\\
140	18	1.46260834967691\\
140	19	3.13286419590549\\
140	20	1.4752714883089\\
141	1	1.52490257397455\\
141	2	2.31101255403719\\
141	3	2.24635292820782\\
141	4	1.57269645190596\\
141	5	2.18264130668566\\
141	6	1.67738962820411\\
141	7	1.87397111158221\\
141	8	1.13217355150076\\
141	9	2.77781649683567\\
141	10	2.38786650116465\\
141	11	1.38573861511615\\
141	12	2.02253704428908\\
141	13	1.75210245950607\\
141	14	2.06576226925329\\
141	15	2.32584484763403\\
141	16	2.32105147042087\\
141	17	1.58404885898691\\
141	18	2.21475575087032\\
141	19	2.29200859564001\\
141	20	2.28315527164416\\
142	1	1.96807307628185\\
142	2	1.82997704409749\\
142	3	1.6006668044811\\
142	4	2.66374362999328\\
142	5	1.44860774683778\\
142	6	2.02129364687211\\
142	7	2.06373662644265\\
142	8	1.96924165697937\\
142	9	2.12112237509831\\
142	10	1.30973509718721\\
142	11	2.19314376878911\\
142	12	2.44850912056817\\
142	13	1.3434075362882\\
142	14	2.38416089455184\\
142	15	1.33228284100576\\
142	16	2.51704611443747\\
142	17	1.56698264357639\\
142	18	2.60833319256852\\
142	19	1.53172004997284\\
142	20	2.74274413814891\\
143	1	2.31762130335644\\
143	2	1.47851665552543\\
143	3	1.60644239210703\\
143	4	2.22618566986344\\
143	5	1.72116075301083\\
143	6	2.81512467767517\\
143	7	1.39148807307813\\
143	8	1.83883405913676\\
143	9	1.99919431001359\\
143	10	1.87233925011599\\
143	11	1.87406983785789\\
143	12	2.00367242278162\\
143	13	1.74641217701027\\
143	14	2.12084404849624\\
143	15	1.63985266662523\\
143	16	2.21944543168996\\
143	17	1.51389451201019\\
143	18	2.98794549833483\\
143	19	1.57090155412759\\
143	20	2.28472190944924\\
144	1	1.52490257397455\\
144	2	1.26611661164463\\
144	3	1.57621218905163\\
144	4	2.19709461052053\\
144	5	1.09211817453991\\
144	6	2.13799365042527\\
144	7	2.42998740065044\\
144	8	2.19720417238405\\
144	9	1.68385608048988\\
144	10	1.73363603214998\\
144	11	2.12868859387562\\
144	12	1.80569002396696\\
144	13	1.56897390669286\\
144	14	2.13402444483907\\
144	15	2.14134699993224\\
144	16	1.5203871396411\\
144	17	2.55438727712553\\
144	18	1.53235370345939\\
144	19	1.94159025075673\\
144	20	2.60149607364089\\
145	1	3.01427380252935\\
145	2	2.31979975901987\\
145	3	1.48798544274186\\
145	4	1.35017005776591\\
145	5	1.13574506542909\\
145	6	2.87203583488941\\
145	7	1.44923154231478\\
145	8	1.74611517592108\\
145	9	2.36451511486408\\
145	10	1.93905838682045\\
145	11	1.88811157207712\\
145	12	1.78094353288235\\
145	13	2.08502327593538\\
145	14	1.6822441634489\\
145	15	2.16002974618795\\
145	16	2.29910894809095\\
145	17	1.66733268600688\\
145	18	1.45763836882601\\
145	19	2.28180157232759\\
145	20	1.4893712285548\\
146	1	3.01972570209113\\
146	2	2.47649335110118\\
146	3	2.0446197988608\\
146	4	1.43670870901458\\
146	5	1.57529854616618\\
146	6	1.65857593213257\\
146	7	1.55776346774053\\
146	8	2.18212127155591\\
146	9	1.48635667846307\\
146	10	1.86589921985407\\
146	11	2.32817655469007\\
146	12	1.82454685225645\\
146	13	2.1266453820637\\
146	14	2.13652607693689\\
146	15	2.30514505577525\\
146	16	1.13875751418419\\
146	17	1.93047792595148\\
146	18	2.27462643970207\\
146	19	1.77176147761449\\
146	20	2.07479244356554\\
147	1	2.95292426608157\\
147	2	2.24821308619235\\
147	3	1.65038166952377\\
147	4	2.91976996177115\\
147	5	1.48098109396524\\
147	6	1.50368361492942\\
147	7	1.80627486249045\\
147	8	2.02762124648909\\
147	9	1.37146027039465\\
147	10	2.02353934530697\\
147	11	1.83215079459408\\
147	12	1.94086307865468\\
147	13	2.35400575489474\\
147	14	1.70337658397071\\
147	15	2.16492819023163\\
147	16	2.25532408237005\\
147	17	1.69389329753169\\
147	18	1.40223486581189\\
147	19	2.27782872137929\\
147	20	1.57653895603072\\
148	1	2.31893727911268\\
148	2	0.943032453382099\\
148	3	3.10701447569201\\
148	4	1.46150628085127\\
148	5	2.44391146001954\\
148	6	2.87420339101119\\
148	7	2.16307806384539\\
148	8	1.03675109773915\\
148	9	1.35646991973976\\
148	10	2.33235639643066\\
148	11	1.90981232192568\\
148	12	1.4364940803205\\
148	13	1.56177099987915\\
148	14	2.65767001801871\\
148	15	1.95081458857163\\
148	16	2.05658861019561\\
148	17	1.7127508110397\\
148	18	2.28540721927145\\
148	19	1.34893435306812\\
148	20	1.55648599212541\\
149	1	2.19492223046083\\
149	2	1.63352890423152\\
149	3	2.87459159010931\\
149	4	0.986935341130453\\
149	5	2.85144280006668\\
149	6	1.82117710318764\\
149	7	2.87891638753102\\
149	8	2.3242740254282\\
149	9	2.11848813952418\\
149	10	1.03843156403481\\
149	11	0.993671723808139\\
149	12	2.52765046395794\\
149	13	2.12270910350869\\
149	14	0.916525964979254\\
149	15	1.88879809702005\\
149	16	2.95096354543595\\
149	17	1.78576638362555\\
149	18	2.27306425124883\\
149	19	1.46425193294693\\
149	20	2.97147325769402\\
150	1	2.12360887757243\\
150	2	1.76983205774817\\
150	3	2.81926463056512\\
150	4	1.5387906365339\\
150	5	2.17252687922773\\
150	6	1.70310020338905\\
150	7	2.40384313699804\\
150	8	2.1777930206331\\
150	9	2.36309845767551\\
150	10	2.32317505379002\\
150	11	1.78500456687827\\
150	12	1.51768767126962\\
150	13	1.48085105777407\\
150	14	2.13929898245474\\
150	15	1.86394071018004\\
150	16	0.720085344244022\\
150	17	2.89626822026804\\
150	18	2.33527288719271\\
150	19	1.52720018456\\
150	20	2.28735386096182\\
151	1	2.36086050677725\\
151	2	1.45134968961747\\
151	3	1.60754191191998\\
151	4	2.38393581399224\\
151	5	2.73860607646187\\
151	6	1.39865356696398\\
151	7	1.85960769927303\\
151	8	2.22867186170523\\
151	9	2.70465296274368\\
151	10	2.32475436356849\\
151	11	1.96768793782639\\
151	12	1.84713324239606\\
151	13	1.48089877638762\\
151	14	2.02013055705842\\
151	15	1.6610339660638\\
151	16	1.5596631582621\\
151	17	2.31821486699498\\
151	18	1.35946577707183\\
151	19	3.04978902247468\\
151	20	1.63431655828298\\
152	1	1.57566163885986\\
152	2	0.876702219266588\\
152	3	2.21572253016332\\
152	4	2.24955701886178\\
152	5	1.59602448596141\\
152	6	2.33162861220023\\
152	7	2.32319371914086\\
152	8	1.74800770362563\\
152	9	1.6199728985378\\
152	10	2.78325523106679\\
152	11	2.2917496744247\\
152	12	1.79199452606724\\
152	13	2.58124120783246\\
152	14	2.01548963638446\\
152	15	0.870773087888243\\
152	16	1.92305366616652\\
152	17	2.3778951199124\\
152	18	1.56897289256956\\
152	19	1.48392703084856\\
152	20	1.65399352911494\\
153	1	2.88092159255901\\
153	2	2.25099203990515\\
153	3	1.44647901976201\\
153	4	1.02977365520743\\
153	5	2.25046265839561\\
153	6	1.90980045394196\\
153	7	1.32811565296597\\
153	8	2.69852237713817\\
153	9	2.1698548287309\\
153	10	1.94930552738961\\
153	11	1.89259940581104\\
153	12	2.62590572046697\\
153	13	2.30552695086347\\
153	14	1.76985349138154\\
153	15	2.68868912679112\\
153	16	2.03394196651282\\
153	17	0.595335330272167\\
153	18	1.61716356680666\\
153	19	2.21950724753125\\
153	20	2.14303518635575\\
154	1	1.52490257397455\\
154	2	1.5855658961118\\
154	3	2.37425163063708\\
154	4	2.10579321589196\\
154	5	1.49866614387113\\
154	6	1.5906775070502\\
154	7	1.72083193951265\\
154	8	2.01874476210928\\
154	9	1.85222450691435\\
154	10	2.30094782775825\\
154	11	2.28147391913264\\
154	12	1.78398478822156\\
154	13	2.06173072705987\\
154	14	2.33414824270289\\
154	15	1.62180118015957\\
154	16	2.79799849194508\\
154	17	2.38988860824806\\
154	18	1.59917406063471\\
154	19	0.853380973442057\\
154	20	1.52490257397455\\
155	1	2.49991527835811\\
155	2	1.52705122720311\\
155	3	1.57378321751934\\
155	4	2.31293235343645\\
155	5	2.16998271790422\\
155	6	1.47269555112135\\
155	7	1.77064776007504\\
155	8	2.08535081035911\\
155	9	1.41631785018241\\
155	10	1.76227047104753\\
155	11	2.34998819115788\\
155	12	2.24902708917753\\
155	13	1.84972454674961\\
155	14	1.96104796081787\\
155	15	2.22207140809755\\
155	16	2.59015217240512\\
155	17	1.48690954012513\\
155	18	2.81336752172957\\
155	19	1.74741265077896\\
155	20	1.58130153495824\\
156	1	1.45177192123233\\
156	2	2.403727545212\\
156	3	2.94060229315253\\
156	4	1.42889568368428\\
156	5	1.61411836460911\\
156	6	2.39163547678057\\
156	7	1.88150782028459\\
156	8	0.901549035469984\\
156	9	1.85033398004769\\
156	10	2.40606042170746\\
156	11	1.36822516218507\\
156	12	1.57491557300093\\
156	13	2.97492155107073\\
156	14	1.98926117308766\\
156	15	1.37185324774939\\
156	16	2.21822316641023\\
156	17	2.27158657307228\\
156	18	2.28289895425897\\
156	19	2.32282674354259\\
156	20	2.28171396486345\\
157	1	1.48937122855483\\
157	2	2.30702147627787\\
157	3	1.25747570537127\\
157	4	2.71867999674281\\
157	5	2.62281835449366\\
157	6	1.40540254852502\\
157	7	1.56971676572941\\
157	8	2.1775059871885\\
157	9	2.12804905664661\\
157	10	1.40309488806881\\
157	11	1.76958361580712\\
157	12	2.0627550738397\\
157	13	1.17917937338601\\
157	14	2.01957816134491\\
157	15	2.40737215824555\\
157	16	2.33555363490003\\
157	17	1.32102333127545\\
157	18	2.21285153790695\\
157	19	2.28869398381663\\
157	20	2.28735386096182\\
158	1	1.54119560714765\\
158	2	3.02200588071893\\
158	3	1.52093368815707\\
158	4	2.1389525360015\\
158	5	1.05691710441786\\
158	6	3.04613913782702\\
158	7	1.99950660517878\\
158	8	1.45351787614028\\
158	9	1.85472503352638\\
158	10	2.35497522938027\\
158	11	1.88269745089313\\
158	12	1.52719691378394\\
158	13	1.48847843458305\\
158	14	2.07502511634563\\
158	15	1.66014154667811\\
158	16	2.20483928759354\\
158	17	1.54911571841884\\
158	18	3.02588584345283\\
158	19	0.793293061222343\\
158	20	3.03351211477599\\
159	1	1.52490257397455\\
159	2	2.29262653478327\\
159	3	2.32491114155208\\
159	4	2.62799356284121\\
159	5	1.49003217200861\\
159	6	1.93775158385533\\
159	7	2.44724507523486\\
159	8	2.54998641131859\\
159	9	1.25203601183434\\
159	10	1.24008953862113\\
159	11	2.2687403126342\\
159	12	2.05845036702329\\
159	13	1.55474318922247\\
159	14	2.15880845848653\\
159	15	1.67376765478843\\
159	16	1.48328564809774\\
159	17	1.90244041283093\\
159	18	2.28693922156746\\
159	19	1.83514799495453\\
159	20	2.29957363584161\\
160	1	2.29155245027949\\
160	2	2.23397841272735\\
160	3	0.861751044835134\\
160	4	3.08609677522677\\
160	5	2.22391003194994\\
160	6	2.30739631818408\\
160	7	2.0569197717091\\
160	8	1.74068229802377\\
160	9	2.33996935624324\\
160	10	2.42036043760482\\
160	11	0.868871442210101\\
160	12	1.81376313995208\\
160	13	2.17184167904049\\
160	14	1.47408732117553\\
160	15	1.47172761152513\\
160	16	2.14503679170291\\
160	17	2.39350740225008\\
160	18	0.787817708916755\\
160	19	2.25357461914362\\
160	20	2.29155245027949\\
161	1	1.92683916925161\\
161	2	1.54974054629162\\
161	3	2.67426025327843\\
161	4	2.21442449799437\\
161	5	1.54273038686246\\
161	6	2.47559867506269\\
161	7	2.39712610488964\\
161	8	1.69459461405711\\
161	9	1.95555310262681\\
161	10	2.01472175316974\\
161	11	2.60143229350675\\
161	12	1.8345284935131\\
161	13	1.26728170229598\\
161	14	1.26494014636665\\
161	15	2.5079550653174\\
161	16	1.73678421811382\\
161	17	1.48990314994075\\
161	18	1.88831153709615\\
161	19	2.31309552679233\\
161	20	0.762451286987274\\
162	1	3.0498051479491\\
162	2	1.48788605865646\\
162	3	1.5768146239852\\
162	4	2.3380431431992\\
162	5	2.15018154894224\\
162	6	1.63606328063547\\
162	7	2.34371233923891\\
162	8	2.32003510872013\\
162	9	1.94186638465967\\
162	10	1.83103916011873\\
162	11	2.3323739471595\\
162	12	2.34115564298571\\
162	13	1.78246193130791\\
162	14	1.49889096861589\\
162	15	1.52490257397455\\
162	16	1.42485793797972\\
162	17	2.96376676099354\\
162	18	1.63628560204879\\
162	19	1.52290168125465\\
162	20	1.52490257397455\\
163	1	1.07333489303184\\
163	2	3.12150115423401\\
163	3	2.19011682994765\\
163	4	1.79341926883371\\
163	5	0.924699890304228\\
163	6	2.67079873975351\\
163	7	1.68308514576889\\
163	8	1.91082543112278\\
163	9	2.58950312434386\\
163	10	2.54602445991193\\
163	11	2.09469088614002\\
163	12	1.35148964233945\\
163	13	2.0231772667366\\
163	14	2.61481465570658\\
163	15	2.5072896633755\\
163	16	0.627974432527087\\
163	17	1.34009860720983\\
163	18	2.24148470686632\\
163	19	2.30224872870842\\
163	20	1.52490257397455\\
164	1	2.30602818359862\\
164	2	1.52900399931463\\
164	3	2.30001075040148\\
164	4	2.28650365103324\\
164	5	2.19291088587527\\
164	6	1.43401211856067\\
164	7	1.73566416001954\\
164	8	2.37138562677116\\
164	9	1.93627051613141\\
164	10	1.78749066735767\\
164	11	2.83768699380627\\
164	12	2.14440344884864\\
164	13	2.01317744435017\\
164	14	1.69824450784098\\
164	15	2.05216539713061\\
164	16	3.0350488770563\\
164	17	1.80743697472564\\
164	18	0.0334170079316325\\
164	19	1.42597325436227\\
164	20	3.0311308253123\\
165	1	2.27513408608204\\
165	2	1.52950793637865\\
165	3	1.79161967502491\\
165	4	1.29318296007382\\
165	5	2.78235195782071\\
165	6	2.45165621018244\\
165	7	1.63989416345518\\
165	8	2.10889836100033\\
165	9	1.78945024597256\\
165	10	2.40527100436063\\
165	11	1.52807817781314\\
165	12	1.99784684161686\\
165	13	2.79657533888547\\
165	14	1.75865602589867\\
165	15	2.14890569957896\\
165	16	1.58564973030629\\
165	17	2.57109645717354\\
165	18	2.39232944776409\\
165	19	1.58576272739842\\
165	20	-0.0407325829326747\\
166	1	1.56619914651711\\
166	2	2.24060573603486\\
166	3	1.58741710971141\\
166	4	2.20288512677253\\
166	5	1.46718159817589\\
166	6	1.68541221161193\\
166	7	2.59935005165129\\
166	8	2.58385553552621\\
166	9	1.44195773823107\\
166	10	1.43656360715355\\
166	11	2.41043902248261\\
166	12	2.23915957790755\\
166	13	1.34671144956732\\
166	14	2.66314594590777\\
166	15	2.54187720716126\\
166	16	1.598734387926\\
166	17	2.22155263376983\\
166	18	2.25265401443856\\
166	19	2.28601454209667\\
166	20	2.28735386096182\\
167	1	2.54622509187687\\
167	2	1.49977991622808\\
167	3	1.58059408801167\\
167	4	2.23633109660446\\
167	5	1.60262067294218\\
167	6	2.32172208915928\\
167	7	1.67611457369428\\
167	8	1.51422345341584\\
167	9	2.87100234272723\\
167	10	2.38480146417677\\
167	11	1.16697055286537\\
167	12	1.79894738296065\\
167	13	2.29849959701913\\
167	14	1.60181541334457\\
167	15	2.066118308765\\
167	16	2.54204049015203\\
167	17	2.86521184474771\\
167	18	1.84541571034982\\
167	19	1.19279755123475\\
167	20	2.60149607364089\\
168	1	3.09304435136994\\
168	2	1.47582952108625\\
168	3	2.30632392388588\\
168	4	1.45773145803782\\
168	5	1.57456347121128\\
168	6	2.2362462300142\\
168	7	1.72977129953833\\
168	8	2.05112140742162\\
168	9	1.74310608016828\\
168	10	2.29303596651729\\
168	11	2.38796558375395\\
168	12	1.83759174893298\\
168	13	1.39200067130345\\
168	14	2.09748385485442\\
168	15	2.37066349787707\\
168	16	1.60288955266578\\
168	17	2.12054671850214\\
168	18	2.35567788893393\\
168	19	2.32226338433372\\
168	20	2.25539444973773\\
169	1	2.49991527835811\\
169	2	1.51740348833376\\
169	3	2.09263002310056\\
169	4	2.2341148260183\\
169	5	1.49288512931504\\
169	6	1.68851682681797\\
169	7	1.92864699481833\\
169	8	2.28337096927903\\
169	9	1.38568247288367\\
169	10	1.98679837917216\\
169	11	1.7469881807838\\
169	12	2.36905748285114\\
169	13	2.18383661090304\\
169	14	2.37750597064476\\
169	15	1.10061059854121\\
169	16	2.56076568340739\\
169	17	2.47657937799476\\
169	18	0.955923714943646\\
169	19	2.79104590000279\\
169	20	2.28735386096182\\
170	1	2.99816876589292\\
170	2	2.26553033823779\\
170	3	2.33623024701591\\
170	4	1.41693224446214\\
170	5	1.79675852111294\\
170	6	2.59090058627936\\
170	7	1.07658496641253\\
170	8	2.42054406701577\\
170	9	1.92275527636788\\
170	10	1.88580977709096\\
170	11	1.91000210003028\\
170	12	1.42694853036412\\
170	13	1.91055593013443\\
170	14	3.01056899990627\\
170	15	1.87500660458232\\
170	16	1.53876309988805\\
170	17	2.12580523114211\\
170	18	2.41116586567974\\
170	19	1.54258603417361\\
170	20	1.48918323201821\\
171	1	2.45623741635191\\
171	2	2.06618293857007\\
171	3	2.56344102295286\\
171	4	2.73363407650061\\
171	5	1.54331349863545\\
171	6	2.03858387390143\\
171	7	1.45166267000117\\
171	8	2.71987428683697\\
171	9	1.26292046038845\\
171	10	1.92309601266729\\
171	11	1.85830997773647\\
171	12	1.98902502853394\\
171	13	2.41061679555983\\
171	14	1.08943903431616\\
171	15	2.4669441192376\\
171	16	2.40284193232961\\
171	17	1.77520484655464\\
171	18	2.1338488553247\\
171	19	1.67482102742224\\
171	20	2.06232200663686\\
172	1	2.28735386096182\\
172	2	2.96893032062749\\
172	3	2.3975018512842\\
172	4	2.92157606058736\\
172	5	2.12168651088809\\
172	6	1.68030669454963\\
172	7	2.34583444253623\\
172	8	2.10821101379519\\
172	9	1.80648412820806\\
172	10	1.98967218539228\\
172	11	1.33809868293207\\
172	12	2.04183150790442\\
172	13	1.68084819072155\\
172	14	2.21551669967417\\
172	15	1.75129400222227\\
172	16	1.37854251480576\\
172	17	2.82149053075485\\
172	18	2.48576306865062\\
172	19	2.18140858040414\\
172	20	0.90564198237358\\
173	1	2.28735386096182\\
173	2	2.10884241976518\\
173	3	2.31896054913161\\
173	4	1.66704711436165\\
173	5	2.31877277186487\\
173	6	2.44308496778589\\
173	7	2.84674833185399\\
173	8	2.30592196560117\\
173	9	1.85327286374893\\
173	10	1.51169627637396\\
173	11	1.97193111202512\\
173	12	1.89631085048508\\
173	13	1.45756218166958\\
173	14	2.6501941293068\\
173	15	1.84294156921669\\
173	16	1.6248305035614\\
173	17	1.31538173583513\\
173	18	2.37290958003443\\
173	19	2.94328334285174\\
173	20	1.47057157489359\\
174	1	2.41594349200472\\
174	2	2.26796387789315\\
174	3	2.28679198182485\\
174	4	1.58489391607272\\
174	5	2.3009592297934\\
174	6	2.14335277140744\\
174	7	2.63331857821688\\
174	8	2.83050762196253\\
174	9	2.27206217863708\\
174	10	2.30455766823902\\
174	11	1.35071539116119\\
174	12	1.72233940185162\\
174	13	1.77490079228339\\
174	14	2.16334203740481\\
174	15	1.62492781371885\\
174	16	2.18161578133006\\
174	17	2.18122900748632\\
174	18	1.6953505927432\\
174	19	1.37941282447575\\
174	20	2.41594349200472\\
175	1	2.14416316557552\\
175	2	2.34509770478454\\
175	3	2.31909667919886\\
175	4	1.54195837406451\\
175	5	2.10966024170136\\
175	6	1.88176544415291\\
175	7	3.0862812268999\\
175	8	3.22456480794493\\
175	9	1.98805116865023\\
175	10	1.78664662439521\\
175	11	2.22839298692843\\
175	12	2.03956993980992\\
175	13	1.75921114421349\\
175	14	2.06001454717815\\
175	15	1.7875167056591\\
175	16	1.48448117158505\\
175	17	2.1589897033373\\
175	18	1.48624212820911\\
175	19	2.40582786769843\\
175	20	2.20902197070675\\
176	1	2.31191874174583\\
176	2	2.11852383483782\\
176	3	1.52600541938112\\
176	4	2.35217133371558\\
176	5	2.45322757142691\\
176	6	2.07075329087905\\
176	7	1.91541013647437\\
176	8	2.90188907642946\\
176	9	2.27054291226815\\
176	10	2.20110222488533\\
176	11	2.18194680579981\\
176	12	2.3354901105807\\
176	13	1.8361506979672\\
176	14	2.22191913428331\\
176	15	1.47261374517347\\
176	16	2.14765616260452\\
176	17	1.78978293323918\\
176	18	1.32971676182768\\
176	19	2.44841558368033\\
176	20	1.35601901858446\\
177	1	2.9886436080379\\
177	2	1.51462715672359\\
177	3	2.28089393195583\\
177	4	1.64016466029432\\
177	5	2.19405040417385\\
177	6	2.29794459747545\\
177	7	2.31301408629433\\
177	8	2.04100010950662\\
177	9	1.83925534971825\\
177	10	2.3637808256264\\
177	11	2.26344108888158\\
177	12	1.72377871693061\\
177	13	2.55280503461211\\
177	14	3.17041706368887\\
177	15	1.83804222068465\\
177	16	1.45582782065799\\
177	17	1.62052327514091\\
177	18	2.09597739750256\\
177	19	2.37256884373493\\
177	20	0.814087669043446\\
178	1	1.70738454551287\\
178	2	1.59171029572145\\
178	3	2.8147196496118\\
178	4	1.71766783820799\\
178	5	2.02657835312963\\
178	6	1.81442736331818\\
178	7	2.3614767100337\\
178	8	2.22667034772063\\
178	9	1.94843731905615\\
178	10	1.57469963782362\\
178	11	1.8832658441736\\
178	12	2.29551658524899\\
178	13	2.70463408725917\\
178	14	2.44113845400299\\
178	15	2.45301504406939\\
178	16	2.36503961761815\\
178	17	2.1381098086585\\
178	18	0.960924466671517\\
178	19	2.29379297759913\\
178	20	1.49482312811658\\
179	1	2.36048451370388\\
179	2	1.52825492763071\\
179	3	2.24015065961526\\
179	4	1.61890117118547\\
179	5	2.24671632239778\\
179	6	2.3676544112604\\
179	7	2.03067119039839\\
179	8	1.72573721746844\\
179	9	2.30677908253188\\
179	10	2.40658159886792\\
179	11	1.39897159969177\\
179	12	1.11713793988247\\
179	13	2.08953719365191\\
179	14	2.25192524349359\\
179	15	2.92151763429327\\
179	16	3.05634692858427\\
179	17	2.37088385499752\\
179	18	1.53544455034259\\
179	19	2.37193759308096\\
179	20	0.762451286987274\\
180	1	2.00874299370247\\
180	2	2.55389095969076\\
180	3	2.27451003479014\\
180	4	1.40894039538634\\
180	5	1.72607170457554\\
180	6	2.68212714591593\\
180	7	1.85059175923218\\
180	8	2.39855103038106\\
180	9	1.82188888071494\\
180	10	1.62215003858185\\
180	11	2.5595419563282\\
180	12	2.36136104515772\\
180	13	0.640968696127557\\
180	14	2.06122345526605\\
180	15	2.38309322369295\\
180	16	3.20134017792312\\
180	17	2.41287870169541\\
180	18	2.29319856428968\\
180	19	2.04211261192545\\
180	20	1.7837738048896\\
181	1	2.31235740033123\\
181	2	0.811877693330834\\
181	3	3.08162917827808\\
181	4	2.14815759633712\\
181	5	1.59229878874343\\
181	6	2.16878052495719\\
181	7	1.94538262429889\\
181	8	2.64099562879598\\
181	9	1.3890619977358\\
181	10	1.85661408945741\\
181	11	2.32872458327793\\
181	12	2.30204622381294\\
181	13	2.34228870195824\\
181	14	1.71226788734177\\
181	15	1.4448014313839\\
181	16	2.18599191531875\\
181	17	2.31377658826003\\
181	18	2.2872556006347\\
181	19	2.31543534683487\\
181	20	2.25971837007985\\
182	1	2.59441487076175\\
182	2	1.48318172329805\\
182	3	2.27035215658521\\
182	4	1.70578211189546\\
182	5	2.70804811971306\\
182	6	2.07352152777513\\
182	7	1.69450729895285\\
182	8	2.17177240802227\\
182	9	1.96435166396328\\
182	10	2.29044785071369\\
182	11	2.38430450720479\\
182	12	1.59056773505305\\
182	13	1.85591622643306\\
182	14	2.59546547511297\\
182	15	2.14049468866707\\
182	16	1.17832518005401\\
182	17	1.39574952890538\\
182	18	2.7208864275921\\
182	19	2.30405027767402\\
182	20	2.28735386096182\\
183	1	0.781814930258311\\
183	2	3.07708049714493\\
183	3	2.19978556391061\\
183	4	1.5739942556687\\
183	5	2.18973381110117\\
183	6	1.64935555031218\\
183	7	2.36995593215929\\
183	8	2.00103204765009\\
183	9	1.7673955031315\\
183	10	2.33622383337114\\
183	11	2.29612777270632\\
183	12	2.28491862196468\\
183	13	2.39958835976662\\
183	14	1.01731726982532\\
183	15	2.56569544650282\\
183	16	2.45101056994103\\
183	17	2.40737834348419\\
183	18	0.0301255839009146\\
183	19	2.98693765161557\\
183	20	1.52490257397455\\
184	1	2.73892154190477\\
184	2	2.23822052712156\\
184	3	1.10615046188052\\
184	4	2.45616033384329\\
184	5	2.52099053338809\\
184	6	1.51868321146533\\
184	7	1.91119830873596\\
184	8	2.03426332483433\\
184	9	2.53844304755717\\
184	10	2.12409370160949\\
184	11	1.59941909475606\\
184	12	2.43102269265308\\
184	13	2.20929338117056\\
184	14	1.80069353886593\\
184	15	2.28723941120651\\
184	16	1.54109013832227\\
184	17	2.63839470397545\\
184	18	1.88242298892296\\
184	19	2.35788696015812\\
184	20	0.758315363181766\\
185	1	1.52490257397455\\
185	2	1.54802400096002\\
185	3	2.3232587692133\\
185	4	2.19364538524666\\
185	5	1.5987132831974\\
185	6	2.34182260722568\\
185	7	2.33937707167914\\
185	8	1.70687265077848\\
185	9	1.26756553805451\\
185	10	2.38739849695665\\
185	11	2.28735386096182\\
185	12	2.28735386096182\\
185	13	2.28735386096182\\
185	14	2.34371233923891\\
185	15	1.63606328063547\\
185	16	2.20020386693966\\
185	17	1.57592533833191\\
185	18	2.2316623469247\\
185	19	2.28835430732177\\
185	20	2.28735386096182\\
186	1	1.57453365964021\\
186	2	2.24611608016316\\
186	3	1.92584809668043\\
186	4	1.59420233476078\\
186	5	2.53840673097871\\
186	6	1.42668212656323\\
186	7	1.73352081494998\\
186	8	2.17054550152965\\
186	9	2.15276106753841\\
186	10	1.46428663240972\\
186	11	1.89194673066002\\
186	12	3.274683065663\\
186	13	2.27388179909733\\
186	14	1.86414028234052\\
186	15	1.59380698198209\\
186	16	2.12138746327977\\
186	17	2.30869189270277\\
186	18	1.97253401290703\\
186	19	1.50914826869076\\
186	20	2.69342638004461\\
187	1	1.52490257397455\\
187	2	2.29995231497118\\
187	3	1.53331753174489\\
187	4	2.25172413644375\\
187	5	1.5942852005132\\
187	6	2.34645032602409\\
187	7	2.08021194599849\\
187	8	1.40189600244294\\
187	9	2.21707913480608\\
187	10	2.38862099064255\\
187	11	1.85352868777687\\
187	12	2.32555980589105\\
187	13	2.27795417117492\\
187	14	2.34259384344272\\
187	15	1.69319147851274\\
187	16	1.47632042986329\\
187	17	2.18996008850907\\
187	18	2.28591459156403\\
187	19	2.30514889299862\\
187	20	1.52910116329221\\
188	1	1.52490257397455\\
188	2	1.84151403989506\\
188	3	1.53680307359711\\
188	4	2.00162732890307\\
188	5	2.29650826081262\\
188	6	1.61291381451053\\
188	7	1.52008304882499\\
188	8	2.87749050273369\\
188	9	2.02344084743749\\
188	10	1.47227412349602\\
188	11	2.65858973650797\\
188	12	2.60097096789474\\
188	13	1.34018586749651\\
188	14	1.91976277203799\\
188	15	2.05804458978776\\
188	16	2.22027211578475\\
188	17	2.36878623683982\\
188	18	1.08288240728096\\
188	19	2.71190052752866\\
188	20	1.83196358377448\\
189	1	0.776112368647732\\
189	2	1.54245836427019\\
189	3	1.60784163561049\\
189	4	2.24190205972578\\
189	5	1.42283432341573\\
189	6	1.89106186694987\\
189	7	2.71055840383581\\
189	8	1.67838446490892\\
189	9	2.35217848739634\\
189	10	1.90941282129112\\
189	11	1.8993613060241\\
189	12	2.3570700701192\\
189	13	1.73825717285107\\
189	14	2.11251965833378\\
189	15	1.69680326501403\\
189	16	1.42484558577491\\
189	17	2.94977408841605\\
189	18	1.58464602230644\\
189	19	3.04208480069957\\
189	20	0.778744320160297\\
190	1	2.28735386096182\\
190	2	2.51317756287497\\
190	3	1.2297165553979\\
190	4	1.53997562592941\\
190	5	1.49612350830072\\
190	6	1.73902934096523\\
190	7	2.34363022265863\\
190	8	1.94362640025039\\
190	9	2.35598798226385\\
190	10	1.47827381410328\\
190	11	2.48611048354603\\
190	12	1.45755163844155\\
190	13	1.940077270125\\
190	14	2.43085176262427\\
190	15	2.04084410810404\\
190	16	2.37621482720545\\
190	17	0.807554586114711\\
190	18	2.42535258298874\\
190	19	2.29759135365509\\
190	20	2.28735386096182\\
191	1	1.51926267787619\\
191	2	3.0342167934401\\
191	3	2.2979854639043\\
191	4	2.22614954514623\\
191	5	1.40626371281283\\
191	6	1.53163991595801\\
191	7	1.49914734995478\\
191	8	1.8088714841392\\
191	9	2.39491727120783\\
191	10	1.89835753407061\\
191	11	1.44953624525938\\
191	12	1.9319381173529\\
191	13	2.96639855719\\
191	14	1.32416830128057\\
191	15	1.90726724697753\\
191	16	2.31574191357378\\
191	17	2.2927345252126\\
191	18	1.63972096763718\\
191	19	1.51456605350946\\
191	20	2.2497545536394\\
192	1	0.732371841129309\\
192	2	2.29995849107359\\
192	3	1.54090971573372\\
192	4	2.43202789899733\\
192	5	2.84742627786184\\
192	6	1.39348278969562\\
192	7	1.5186984415877\\
192	8	1.58315558993033\\
192	9	2.03168685774433\\
192	10	1.89959172215151\\
192	11	1.9397496352026\\
192	12	2.24114462837665\\
192	13	1.62034563910742\\
192	14	2.06203629794793\\
192	15	2.37619677398309\\
192	16	1.12109313046705\\
192	17	2.09710317488691\\
192	18	2.88308368520568\\
192	19	1.75398326540681\\
192	20	1.25594219559458\\
193	1	1.52490257397455\\
193	2	2.32311604277629\\
193	3	1.45219559637399\\
193	4	2.24222989564566\\
193	5	1.57627586868717\\
193	6	2.5393840352274\\
193	7	2.50743235326763\\
193	8	0.898053836605658\\
193	9	1.54403835013089\\
193	10	1.87693041479361\\
193	11	2.38749664764884\\
193	12	1.7589523691781\\
193	13	2.00313846401281\\
193	14	2.37275890506305\\
193	15	0.975303291828083\\
193	16	2.65831608766366\\
193	17	1.80344782471443\\
193	18	2.14442486420946\\
193	19	2.30189122739735\\
193	20	1.57653895603085\\
194	1	2.23120556202695\\
194	2	1.56403386532054\\
194	3	1.52007330045029\\
194	4	1.49131086274442\\
194	5	1.67309889984421\\
194	6	2.32025434208227\\
194	7	2.31680531780581\\
194	8	2.29393380369698\\
194	9	1.99934930642918\\
194	10	1.16480220189013\\
194	11	1.55343033806232\\
194	12	1.83984799059596\\
194	13	2.57941087055528\\
194	14	1.89090642285819\\
194	15	2.14498022006684\\
194	16	1.59821005876057\\
194	17	1.62638127170693\\
194	18	2.82860478857232\\
194	19	1.01394063202701\\
194	20	2.28735386096182\\
195	1	2.28735386096182\\
195	2	2.28835430732177\\
195	3	2.23569342316959\\
195	4	1.48209401665129\\
195	5	1.36404902062415\\
195	6	1.16770305139885\\
195	7	2.06433406384949\\
195	8	1.82331761602104\\
195	9	2.60451237789191\\
195	10	2.74513844676344\\
195	11	1.83974157160104\\
195	12	1.49619823365783\\
195	13	1.51310516775331\\
195	14	1.53473487415205\\
195	15	2.22929772197391\\
195	16	1.63402080885945\\
195	17	2.17647986797691\\
195	18	1.54306720371228\\
195	19	2.26149734338124\\
195	20	2.95737351744793\\
196	1	2.28735386096182\\
196	2	2.2871851327683\\
196	3	2.29755807944669\\
196	4	2.39656680217417\\
196	5	1.99290130022431\\
196	6	1.71651752086655\\
196	7	1.6900531779672\\
196	8	0.955075980937797\\
196	9	2.47933739143137\\
196	10	2.23928146456715\\
196	11	2.36355323259911\\
196	12	1.89562847339786\\
196	13	1.74812089257892\\
196	14	1.49237363657546\\
196	15	1.61949211272155\\
196	16	2.12916765294143\\
196	17	1.52326229802563\\
196	18	2.26397494715167\\
196	19	2.32294451889142\\
196	20	0.871865271295707\\
197	1	1.68864755736394\\
197	2	0.751067378129646\\
197	3	2.39938497779152\\
197	4	2.88410181020179\\
197	5	2.28162669544044\\
197	6	2.24148650670689\\
197	7	1.44237719242708\\
197	8	1.80029068522918\\
197	9	1.95225149168162\\
197	10	1.83652411461899\\
197	11	2.36683624214708\\
197	12	1.81134915186343\\
197	13	2.09204986233509\\
197	14	1.71893585780834\\
197	15	1.55247204634203\\
197	16	1.43235452942531\\
197	17	2.2578755983717\\
197	18	2.14030608913802\\
197	19	0.914213672446395\\
197	20	2.88606016455971\\
198	1	0.697592481855998\\
198	2	2.43994517803235\\
198	3	1.35594203657449\\
198	4	1.61076891627923\\
198	5	2.38252933458181\\
198	6	2.28907033320349\\
198	7	2.59489486172489\\
198	8	2.51195790142537\\
198	9	1.4730531346587\\
198	10	1.49725638454832\\
198	11	1.47980798168969\\
198	12	2.01430943438187\\
198	13	1.69392247870177\\
198	14	2.12004902149439\\
198	15	2.96836972056485\\
198	16	1.81073155076126\\
198	17	0.840139099299112\\
198	18	2.09646884531801\\
198	19	2.28597616986293\\
198	20	2.30145360120776\\
199	1	1.50033769319054\\
199	2	2.26304135070466\\
199	3	0.973927674656998\\
199	4	2.18183948231654\\
199	5	0.899578027411148\\
199	6	2.26298506229223\\
199	7	2.42755069071771\\
199	8	2.51210873171281\\
199	9	2.68853585712605\\
199	10	2.01604509274041\\
199	11	1.61631760523251\\
199	12	0.864169829453014\\
199	13	2.2433797196298\\
199	14	1.91103422175555\\
199	15	2.24282653819919\\
199	16	2.17854249431191\\
199	17	2.30751027458206\\
199	18	1.57765177821807\\
199	19	1.5199133339168\\
199	20	1.69378612936463\\
200	1	1.52490257397455\\
200	2	2.24693716373908\\
200	3	1.58197993777837\\
200	4	2.20539238679798\\
200	5	1.66521483106401\\
200	6	1.77727198619521\\
200	7	0.51494686187714\\
200	8	2.71188690538545\\
200	9	2.76024922227855\\
200	10	2.27862110800622\\
200	11	2.31220083248132\\
200	12	1.72018676521961\\
200	13	2.14618843380006\\
200	14	1.15511179675145\\
200	15	1.98279462943948\\
200	16	1.62850110007891\\
200	17	2.1359347151335\\
200	18	2.28817093372569\\
200	19	2.26996235864407\\
200	20	1.52490257397455\\
201	1	1.52490257397455\\
201	2	2.04464814863254\\
201	3	1.51664175381268\\
201	4	1.84050273053858\\
201	5	2.16967436959734\\
201	6	1.61579657425196\\
201	7	2.04171678406179\\
201	8	1.32922863960573\\
201	9	1.28690952926015\\
201	10	2.35665617076074\\
201	11	2.60250844280213\\
201	12	2.73460007921268\\
201	13	1.77506213839005\\
201	14	1.92742881344063\\
201	15	1.87238949033345\\
201	16	1.48023873742221\\
201	17	2.30686682703963\\
201	18	1.29073813715457\\
201	19	2.25464881328234\\
201	20	2.28735386096182\\
202	1	2.32288520638146\\
202	2	1.50514345001727\\
202	3	1.57532982867294\\
202	4	2.18894678745089\\
202	5	1.51410969801519\\
202	6	1.90168067914787\\
202	7	2.46463540811316\\
202	8	1.16925598483461\\
202	9	2.05619678400793\\
202	10	1.38218239526395\\
202	11	1.98077791274118\\
202	12	2.30584236148865\\
202	13	2.25676705194748\\
202	14	2.94891635022064\\
202	15	1.86258531152167\\
202	16	1.53536517463612\\
202	17	1.42111179384298\\
202	18	2.29493803246281\\
202	19	1.51762420176778\\
202	20	1.55686198519862\\
203	1	2.82646526245376\\
203	2	1.52647333222665\\
203	3	2.52100366217349\\
203	4	1.4329830117966\\
203	5	1.32822275717941\\
203	6	1.96167803289589\\
203	7	2.05374844363376\\
203	8	1.97385048202084\\
203	9	2.07658778902\\
203	10	1.90098769487889\\
203	11	1.44058676227304\\
203	12	1.1470477073774\\
203	13	2.26892022359307\\
203	14	2.27772377332\\
203	15	2.47250801090436\\
203	16	2.83877952439102\\
203	17	1.65528931376735\\
203	18	1.78168744258715\\
203	19	1.25794941059686\\
203	20	2.28735386096182\\
204	1	1.52227062246198\\
204	2	1.56293060878285\\
204	3	2.28038121495934\\
204	4	2.32158567586827\\
204	5	2.1774039079105\\
204	6	1.26873593686496\\
204	7	1.13142157449055\\
204	8	2.42233926629033\\
204	9	1.94468106109484\\
204	10	1.85967890717534\\
204	11	1.87966316650974\\
204	12	2.09934912913675\\
204	13	0.622727632554742\\
204	14	1.54376693053085\\
204	15	3.00359136551333\\
204	16	2.42659251776857\\
204	17	2.27859013613175\\
204	18	2.29491934883951\\
204	19	1.52857566468733\\
204	20	2.3149893518438\\
205	1	2.28735386096182\\
205	2	1.84951408418364\\
205	3	2.28766491359755\\
205	4	1.48271790349077\\
205	5	1.98137204282719\\
205	6	1.94271224573497\\
205	7	2.10521936827257\\
205	8	1.63668037924411\\
205	9	1.80489036488829\\
205	10	1.63765568265458\\
205	11	1.93718175618416\\
205	12	1.89157898761702\\
205	13	1.93001568671483\\
205	14	1.92679200794905\\
205	15	1.3341361102607\\
205	16	1.65972679764871\\
205	17	2.21181085551902\\
205	18	2.73338544269862\\
205	19	2.31347889281619\\
205	20	1.79123100084183\\
206	1	2.27287812764269\\
206	2	1.5312862244616\\
206	3	2.2827739521394\\
206	4	1.56409537052949\\
206	5	2.33977717530591\\
206	6	2.12834164492887\\
206	7	1.68894242057148\\
206	8	2.08296002833563\\
206	9	1.41869101752337\\
206	10	1.9268599176666\\
206	11	1.93483229740189\\
206	12	1.44130403068418\\
206	13	2.08822013068238\\
206	14	1.68795754237494\\
206	15	2.16991418692198\\
206	16	1.69782799551618\\
206	17	0.769903458004168\\
206	18	2.14908144440951\\
206	19	3.04666814475047\\
206	20	2.28735386096182\\
207	1	2.69342638004461\\
207	2	1.50771435313318\\
207	3	1.92767138991142\\
207	4	2.31395722098228\\
207	5	2.16458813001444\\
207	6	1.4180567336358\\
207	7	2.00482859645684\\
207	8	2.51754978655051\\
207	9	1.66432639508164\\
207	10	2.03362554176431\\
207	11	1.24767138037957\\
207	12	1.75942806610519\\
207	13	1.9213215069903\\
207	14	1.53548481377935\\
207	15	2.51402057344151\\
207	16	1.68509764152136\\
207	17	2.27452330975576\\
207	18	0.825022631902542\\
207	19	1.88114406978135\\
207	20	2.28735386096182\\
208	1	3.0498051479491\\
208	2	1.51300837836183\\
208	3	2.26756725517618\\
208	4	1.46620972085758\\
208	5	1.7859079132144\\
208	6	3.01256631121769\\
208	7	1.99455655961695\\
208	8	1.75911818290911\\
208	9	2.03479673542821\\
208	10	1.38484008358178\\
208	11	2.48755429365815\\
208	12	1.70598336512519\\
208	13	1.16929947336625\\
208	14	1.43819722277903\\
208	15	2.82748373462725\\
208	16	1.74922488001629\\
208	17	2.22832752572487\\
208	18	1.54846864378666\\
208	19	2.31725609105361\\
208	20	0\\
209	1	1.47940741211439\\
209	2	3.14587380839945\\
209	3	1.82059828545052\\
209	4	1.84988948340085\\
209	5	2.03023624112901\\
209	6	2.18447128764913\\
209	7	2.02015286777136\\
209	8	2.15491292758932\\
209	9	2.08211067721432\\
209	10	2.19962841134079\\
209	11	1.37178739368732\\
209	12	1.80473931533105\\
209	13	2.38639780391804\\
209	14	1.77687113339624\\
209	15	1.47874051182815\\
209	16	1.4660982769273\\
209	17	2.21794772686186\\
209	18	1.96494975917984\\
209	19	1.86764596047929\\
209	20	2.33698494662749\\
210	1	1.52490257397455\\
210	2	2.29484855206821\\
210	3	1.58724274445399\\
210	4	2.93266228313732\\
210	5	1.73012208570845\\
210	6	2.60052608752563\\
210	7	1.27856841063105\\
210	8	2.66068844187885\\
210	9	1.76170195899584\\
210	10	1.94841825171045\\
210	11	1.8846235908472\\
210	12	2.43463099824462\\
210	13	1.10950816024086\\
210	14	2.47479945452377\\
210	15	1.92963829579587\\
210	16	1.45284794262029\\
210	17	2.2264793727678\\
210	18	1.57978267972039\\
210	19	1.49081629033267\\
210	20	3.04629587926568\\
211	1	2.29957363584165\\
211	2	2.30318404276969\\
211	3	1.44195353555782\\
211	4	1.60196249777096\\
211	5	2.76932092996564\\
211	6	2.49180681423686\\
211	7	1.61758180588196\\
211	8	2.03785655561952\\
211	9	1.83381461464927\\
211	10	2.0665165577337\\
211	11	2.37745837080244\\
211	12	2.03868697643909\\
211	13	1.60611894158514\\
211	14	2.66104915001236\\
211	15	1.34432308864896\\
211	16	2.10226679847451\\
211	17	1.62381892925359\\
211	18	1.50245037701808\\
211	19	1.94680429728679\\
211	20	2.29957363584165\\
212	1	2.30364689413485\\
212	2	1.5270673069963\\
212	3	2.32418488307473\\
212	4	2.31372734389342\\
212	5	2.11095731456444\\
212	6	1.64303569823185\\
212	7	2.38181867167656\\
212	8	1.96299880518147\\
212	9	2.15805702051486\\
212	10	2.4106288005873\\
212	11	1.39580381647988\\
212	12	1.95023385222257\\
212	13	2.92302521540346\\
212	14	1.92447285409527\\
212	15	2.124789892701\\
212	16	1.69886668620235\\
212	17	1.43958115393408\\
212	18	2.28021634226158\\
212	19	1.54959410140241\\
212	20	1.52490257397455\\
213	1	1.50516293763024\\
213	2	1.8507671020679\\
213	3	2.96993638577877\\
213	4	1.28280464128285\\
213	5	2.54452145606106\\
213	6	1.58191308786543\\
213	7	2.09417899140563\\
213	8	1.91661062094337\\
213	9	2.73498025668669\\
213	10	1.85687133873964\\
213	11	1.8522724265253\\
213	12	2.38636410030609\\
213	13	1.71577540186592\\
213	14	2.27739686929716\\
213	15	2.12770751635757\\
213	16	2.31799003311398\\
213	17	1.84666167505201\\
213	18	1.25404282484172\\
213	19	1.76179629987331\\
213	20	2.82646526245376\\
214	1	2.28735386096182\\
214	2	1.50685531759084\\
214	3	1.51931266227875\\
214	4	1.75423696982553\\
214	5	2.76866061691293\\
214	6	1.09977702571687\\
214	7	2.77156969817939\\
214	8	1.71701545541685\\
214	9	1.97064024267318\\
214	10	2.22921823663263\\
214	11	2.30325170580852\\
214	12	1.91627734895696\\
214	13	2.27883675995986\\
214	14	2.33378426379335\\
214	15	1.63443150139547\\
214	16	2.23266554329465\\
214	17	1.5728656186393\\
214	18	2.26904441258665\\
214	19	2.29395544746408\\
214	20	0.75681139088892\\
215	1	2.49991527835811\\
215	2	1.51847793828736\\
215	3	2.03240894095722\\
215	4	1.46390508449886\\
215	5	1.74406929632526\\
215	6	2.46070570765528\\
215	7	2.0881672500898\\
215	8	2.36969031407556\\
215	9	1.98697444377133\\
215	10	1.39448206661607\\
215	11	1.92092873976913\\
215	12	2.49691025737108\\
215	13	2.21490891090042\\
215	14	2.22137332580327\\
215	15	1.67785247043304\\
215	16	2.17189338105734\\
215	17	1.76671577555566\\
215	18	2.80803012674056\\
215	19	1.77724388310207\\
215	20	1.52490257397455\\
216	1	2.22619232105048\\
216	2	1.53602634649614\\
216	3	2.35943043757943\\
216	4	1.34364686939157\\
216	5	1.78189105296864\\
216	6	2.078677257646\\
216	7	1.76127167834824\\
216	8	2.04460989516996\\
216	9	1.77357270186474\\
216	10	2.36821667411985\\
216	11	2.29423884468266\\
216	12	1.76239461435993\\
216	13	2.06453948320765\\
216	14	2.29700709071509\\
216	15	2.21512741336271\\
216	16	2.43321874472677\\
216	17	1.47327630574265\\
216	18	1.6173353008253\\
216	19	2.21688460585349\\
216	20	2.98864360803775\\
217	1	1.50033769319054\\
217	2	2.28844069966518\\
217	3	0.997247778450804\\
217	4	2.33653240094792\\
217	5	2.1356995847032\\
217	6	2.00459924927025\\
217	7	1.16001841773535\\
217	8	2.00014395884504\\
217	9	2.23375936209014\\
217	10	2.26499839857935\\
217	11	2.04112236161612\\
217	12	1.81922743739984\\
217	13	2.5310051290843\\
217	14	1.41381287421856\\
217	15	1.89166509673683\\
217	16	2.91035448455087\\
217	17	1.79129187564996\\
217	18	2.06858901466959\\
217	19	1.702615827028\\
217	20	2.14303518635575\\
218	1	1.56156189861395\\
218	2	1.49509236415376\\
218	3	2.20347594040097\\
218	4	1.58356995523741\\
218	5	1.55388757063604\\
218	6	2.22404058890723\\
218	7	1.92190606229006\\
218	8	2.33569510053509\\
218	9	0.893396763048456\\
218	10	2.2847956480917\\
218	11	2.74217230050369\\
218	12	1.73882028538131\\
218	13	1.95664562407524\\
218	14	2.38494346885038\\
218	15	1.81703788119746\\
218	16	1.450767189973\\
218	17	2.19373591630956\\
218	18	2.32856763170565\\
218	19	2.27044124412122\\
218	20	1.51080283372861\\
219	1	1.52490257397455\\
219	2	2.26072327492788\\
219	3	0.900512098943042\\
219	4	2.28229338559293\\
219	5	2.02806770742872\\
219	6	0.926284891964033\\
219	7	2.49461065508401\\
219	8	2.10493745112575\\
219	9	1.65978345151099\\
219	10	1.99067597561832\\
219	11	1.44199725249553\\
219	12	2.07674047396537\\
219	13	2.29251481676554\\
219	14	1.7061926034341\\
219	15	2.75067842887415\\
219	16	1.88626259685794\\
219	17	1.3608915887791\\
219	18	1.58586935652706\\
219	19	3.11866389299844\\
219	20	1.47057157489359\\
220	1	1.68864755736394\\
220	2	2.11472576941418\\
220	3	1.55536794400529\\
220	4	2.24241452090744\\
220	5	1.49765039429893\\
220	6	1.83800598633255\\
220	7	1.75561888187016\\
220	8	1.22461138551297\\
220	9	2.34180526663046\\
220	10	1.89816739965236\\
220	11	1.54253061370464\\
220	12	2.07162360054911\\
220	13	1.17853765259413\\
220	14	2.36260218592188\\
220	15	2.00116119762544\\
220	16	2.14521796346365\\
220	17	2.32388748912696\\
220	18	2.32091178635377\\
220	19	0.752019776971182\\
220	20	2.30652950769629\\
221	1	2.97147325769387\\
221	2	0.805656147259004\\
221	3	1.47008272177179\\
221	4	2.28164404517187\\
221	5	1.74121003500908\\
221	6	2.01007559742651\\
221	7	1.45097314836949\\
221	8	1.83728562987014\\
221	9	1.71649462543381\\
221	10	1.48838566513991\\
221	11	2.28643713002508\\
221	12	2.32885133955665\\
221	13	1.26466933889523\\
221	14	1.78569981693623\\
221	15	1.70367958757368\\
221	16	2.87480217144622\\
221	17	0.987191886921932\\
221	18	2.86026367211614\\
221	19	1.62874695646238\\
221	20	2.97147325769387\\
222	1	2.28735386096182\\
222	2	2.45714589725831\\
222	3	2.25678284851708\\
222	4	1.45031572237048\\
222	5	1.51987011033636\\
222	6	1.72849131145554\\
222	7	2.11745887744398\\
222	8	1.44897108621008\\
222	9	1.72660545321065\\
222	10	2.01510027698312\\
222	11	1.40837651541145\\
222	12	2.0575728945362\\
222	13	1.79228771734185\\
222	14	2.62908014572973\\
222	15	1.35137608793633\\
222	16	1.3745360607442\\
222	17	2.14872926039371\\
222	18	2.89895914624933\\
222	19	1.54484747436064\\
222	20	2.45623741635191\\
223	1	2.94339910822636\\
223	2	2.27522538458961\\
223	3	2.39530544289734\\
223	4	2.17403558409609\\
223	5	1.52596762273073\\
223	6	2.24615972401098\\
223	7	1.18916124304884\\
223	8	1.60097346258252\\
223	9	2.19610458861738\\
223	10	1.38908259997096\\
223	11	2.43685718165774\\
223	12	1.19062009142198\\
223	13	1.71962007128101\\
223	14	2.46469871316269\\
223	15	1.55842554408868\\
223	16	2.18921833495826\\
223	17	1.61191096531793\\
223	18	1.48377134921449\\
223	19	2.36993735817109\\
223	20	2.28735386096182\\
224	1	2.28735386096182\\
224	2	3.56725662034015\\
224	3	2.2489916314063\\
224	4	1.73920781753338\\
224	5	2.14478593779291\\
224	6	2.13081479021125\\
224	7	1.52475991149123\\
224	8	1.93504652410115\\
224	9	1.43575595385945\\
224	10	1.52557889373054\\
224	11	2.06440335314021\\
224	12	1.99993311255687\\
224	13	2.2543974294701\\
224	14	0.985259114053077\\
224	15	1.90483668573842\\
224	16	2.62462359450259\\
224	17	1.37650509537386\\
224	18	1.71076560525436\\
224	19	2.0478516454305\\
224	20	1.73746399137083\\
225	1	2.35484461760552\\
225	2	2.98932605821513\\
225	3	1.59685390179374\\
225	4	2.89846231718495\\
225	5	1.45383226350578\\
225	6	1.68973758461711\\
225	7	2.39445833015595\\
225	8	2.05080631656507\\
225	9	1.40625482324528\\
225	10	1.85842514925528\\
225	11	1.90432217803759\\
225	12	2.01628529378736\\
225	13	1.78330009052788\\
225	14	1.48952203143336\\
225	15	2.13319854646153\\
225	16	1.68075021361802\\
225	17	1.51152623256085\\
225	18	2.20098126098671\\
225	19	1.59671929747947\\
225	20	2.25182251554219\\
226	1	2.79093391703405\\
226	2	2.52440513228883\\
226	3	2.02678952832275\\
226	4	2.23466845512501\\
226	5	1.94430539692642\\
226	6	2.46759714156605\\
226	7	1.17778061410349\\
226	8	2.24291166060438\\
226	9	2.53172901213762\\
226	10	1.93092402144125\\
226	11	1.29512141568779\\
226	12	1.56079495643257\\
226	13	1.97753415250663\\
226	14	1.89183555168083\\
226	15	1.49841190955005\\
226	16	1.92518058426556\\
226	17	1.90109740292237\\
226	18	1.47282386056198\\
226	19	2.83024595987346\\
226	20	0.950259827062893\\
227	1	2.27369277930137\\
227	2	1.5665825399496\\
227	3	3.02206928626718\\
227	4	2.30241108893832\\
227	5	1.98528849572805\\
227	6	1.18161970127222\\
227	7	3.03710899092365\\
227	8	1.64937064339079\\
227	9	1.2586548201604\\
227	10	2.82379168620377\\
227	11	2.20686794536546\\
227	12	1.96471309386026\\
227	13	1.82479859238231\\
227	14	1.4959276454562\\
227	15	1.53888733456289\\
227	16	1.47888046998258\\
227	17	2.18610418151125\\
227	18	2.35524763569492\\
227	19	0.764896265222827\\
227	20	1.56619914651698\\
228	1	1.51268279909472\\
228	2	2.31849549593111\\
228	3	2.36134416137484\\
228	4	2.64170785399936\\
228	5	1.82600919981185\\
228	6	2.29905040302582\\
228	7	1.77556301481174\\
228	8	1.76391996546875\\
228	9	2.14065654640336\\
228	10	1.60162579969229\\
228	11	2.17827541442891\\
228	12	2.64281702168822\\
228	13	1.33629492299477\\
228	14	1.96291828744428\\
228	15	2.16852492019938\\
228	16	0.831559186604829\\
228	17	2.4357101076836\\
228	18	1.57244556145098\\
228	19	2.323929323998\\
228	20	1.92734049334942\\
229	1	1.50553893070351\\
229	2	1.57410064725487\\
229	3	3.02217254412085\\
229	4	1.52709962189885\\
229	5	2.33418263153332\\
229	6	2.31006111450149\\
229	7	2.0425282563068\\
229	8	1.74773209048867\\
229	9	1.96674800996074\\
229	10	2.33093229320144\\
229	11	1.82139489302291\\
229	12	1.54534863400586\\
229	13	2.35601332621056\\
229	14	2.35273620954127\\
229	15	1.68727789702532\\
229	16	1.46572945580727\\
229	17	2.26891432157807\\
229	18	0.790631243321113\\
229	19	3.01194379481515\\
229	20	1.50973752002118\\
230	1	1.16438788226455\\
230	2	1.08434536696493\\
230	3	1.5698102934811\\
230	4	1.99751010699351\\
230	5	2.26081524038137\\
230	6	1.76502962651477\\
230	7	1.93139737948948\\
230	8	2.82258146249651\\
230	9	1.63366790308033\\
230	10	1.64643357780237\\
230	11	2.06513321129842\\
230	12	2.98544551989764\\
230	13	1.20597749076541\\
230	14	1.30683313305638\\
230	15	2.55591093802906\\
230	16	2.81087926509595\\
230	17	1.25319150942746\\
230	18	1.83641046885317\\
230	19	1.54091603801607\\
230	20	1.52076665016904\\
231	1	0.762451286987274\\
231	2	2.30024850293449\\
231	3	1.49277712974954\\
231	4	1.52490257397455\\
231	5	1.51156328917524\\
231	6	1.70998515056499\\
231	7	2.10727351617113\\
231	8	1.7264369351508\\
231	9	2.34115564298571\\
231	10	2.3323739471595\\
231	11	1.88106147811615\\
231	12	1.37817044118213\\
231	13	2.59071142943948\\
231	14	2.60616276766535\\
231	15	1.61661015696981\\
231	16	2.20020386693966\\
231	17	1.57592533833191\\
231	18	2.26378779114971\\
231	19	1.5310164128409\\
231	20	2.28735386096182\\
232	1	2.24185869910167\\
232	2	2.21758435094455\\
232	3	1.54290930197044\\
232	4	1.51822141990473\\
232	5	1.52596987024743\\
232	6	1.4931393636361\\
232	7	1.72827209636594\\
232	8	2.24393112862866\\
232	9	1.85080315369516\\
232	10	2.12468541972664\\
232	11	2.035742875941\\
232	12	2.4372046148257\\
232	13	2.17063610568235\\
232	14	1.82120772788483\\
232	15	2.60025994867571\\
232	16	1.32574411187699\\
232	17	1.82362569024024\\
232	18	1.90496437391454\\
232	19	2.65813284197495\\
232	20	1.1188927204044\\
233	1	2.28804318159607\\
233	2	1.5533258376791\\
233	3	3.06253429595938\\
233	4	2.16712644414042\\
233	5	1.3380739785225\\
233	6	0.880290900201417\\
233	7	1.56772778667448\\
233	8	1.77405892374754\\
233	9	2.33078503518634\\
233	10	2.33390273349688\\
233	11	1.82858207635709\\
233	12	1.99558736572279\\
233	13	1.76114330495374\\
233	14	2.06371670028983\\
233	15	2.31218594040013\\
233	16	2.26946005696814\\
233	17	2.37433846152029\\
233	18	0.833852128568478\\
233	19	1.46452073044431\\
233	20	3.04560655863143\\
234	1	2.59441487076175\\
234	2	1.21795681791955\\
234	3	2.28814410970702\\
234	4	1.87322368442246\\
234	5	2.26674075380633\\
234	6	1.93433150320662\\
234	7	1.66722344391182\\
234	8	1.08267249289009\\
234	9	1.40924613072678\\
234	10	2.18107693466967\\
234	11	2.38335890573036\\
234	12	1.81344402001099\\
234	13	1.4007200579311\\
234	14	2.32753565616019\\
234	15	2.43841191493419\\
234	16	1.57749891968408\\
234	17	1.86425310584402\\
234	18	2.65159009289788\\
234	19	2.78877007936447\\
234	20	0.266328426867282\\
235	1	1.52490257397455\\
235	2	2.26676876553699\\
235	3	2.27796481490157\\
235	4	1.44503652526935\\
235	5	1.65410042319471\\
235	6	2.38067711599514\\
235	7	2.02477779087864\\
235	8	1.77073441736957\\
235	9	2.05747838920619\\
235	10	1.44978062157095\\
235	11	1.45176638466725\\
235	12	2.03608713883157\\
235	13	1.82519330562383\\
235	14	1.44657429253664\\
235	15	2.12381211336766\\
235	16	2.29861682419319\\
235	17	2.29039836880462\\
235	18	2.30381438893523\\
235	19	1.52911222728629\\
235	20	2.30364689413485\\
236	1	2.25182251554211\\
236	2	1.53535090381976\\
236	3	0.802311376687028\\
236	4	2.63778757301112\\
236	5	2.04630140718725\\
236	6	1.93252225238547\\
236	7	1.1052638896925\\
236	8	2.8589499073315\\
236	9	2.29661315405453\\
236	10	1.4314553583537\\
236	11	1.5145161696056\\
236	12	1.52842284269832\\
236	13	1.41965482753633\\
236	14	2.33570676752135\\
236	15	2.21730987983839\\
236	16	1.54664386134718\\
236	17	2.22455564478269\\
236	18	1.77790668121373\\
236	19	2.81965086537043\\
236	20	1.74824245946988\\
237	1	2.29299375706018\\
237	2	1.45824300559501\\
237	3	2.27427986534138\\
237	4	1.38411939821457\\
237	5	0.988729069469328\\
237	6	2.38848260392243\\
237	7	2.30977004283608\\
237	8	2.05684432458852\\
237	9	1.35670032673094\\
237	10	2.33462785907969\\
237	11	2.35452824767471\\
237	12	0.955911655098719\\
237	13	1.27646437882854\\
237	14	1.48018275050594\\
237	15	2.04876259312346\\
237	16	2.35759091837467\\
237	17	2.30620951067565\\
237	18	1.54331559083582\\
237	19	2.22491021335878\\
237	20	2.3305930643826\\
238	1	2.28735386096182\\
238	2	0.984814389000191\\
238	3	2.28814121351704\\
238	4	1.54656586521396\\
238	5	1.99732712625582\\
238	6	1.47443509238446\\
238	7	1.7750908262029\\
238	8	2.14235881178229\\
238	9	1.84914590260098\\
238	10	1.79313380682343\\
238	11	1.91585524524957\\
238	12	2.34447571828428\\
238	13	1.96380088536543\\
238	14	1.44490409538167\\
238	15	0.93899204902987\\
238	16	2.17494424772745\\
238	17	1.47287670460961\\
238	18	2.85378514171316\\
238	19	1.50677543939093\\
238	20	1.76378350649656\\
239	1	1.62178345584224\\
239	2	2.21792312295092\\
239	3	2.17461667675871\\
239	4	0.920772857630402\\
239	5	2.29244406567556\\
239	6	1.42508691058019\\
239	7	1.51164560675287\\
239	8	1.78360189728248\\
239	9	2.31121698668049\\
239	10	1.96129773665088\\
239	11	1.53697209415058\\
239	12	1.40692441872407\\
239	13	2.54626594916951\\
239	14	2.02562418185642\\
239	15	2.18999718166842\\
239	16	1.61120653333243\\
239	17	0.796781124678584\\
239	18	2.23329885874025\\
239	19	2.20180194256752\\
239	20	1.57653895603085\\
240	1	2.030738588486\\
240	2	1.70366285910697\\
240	3	1.36660673100063\\
240	4	2.53800680094086\\
240	5	1.9739314931152\\
240	6	1.48318127562197\\
240	7	1.75205531647604\\
240	8	2.15518409137435\\
240	9	0.99738171581903\\
240	10	1.83640241068429\\
240	11	2.87599118992638\\
240	12	1.82932668041666\\
240	13	0.82049562194521\\
240	14	1.85623303490379\\
240	15	2.54005260744673\\
240	16	1.6412668113462\\
240	17	2.04540211734435\\
240	18	1.5635856593579\\
240	19	1.58184324126377\\
240	20	1.44418939425566\\
241	1	2.27325412071588\\
241	2	2.27877808698715\\
241	3	1.58136301275844\\
241	4	2.18735729989411\\
241	5	1.54696206766353\\
241	6	2.25449146885161\\
241	7	1.71070986501669\\
241	8	1.69505325361278\\
241	9	1.32573117495239\\
241	10	2.46986111249322\\
241	11	1.7827987755664\\
241	12	1.8899288171135\\
241	13	1.7727540302578\\
241	14	2.24958617262332\\
241	15	1.62476096759194\\
241	16	1.37895990421015\\
241	17	2.32310630353801\\
241	18	2.28546543543168\\
241	19	0.864646211598818\\
241	20	1.57566163885989\\
242	1	2.30652950769629\\
242	2	1.67033311146216\\
242	3	2.22777519396503\\
242	4	2.18296041749044\\
242	5	1.64205499529982\\
242	6	1.98018591140081\\
242	7	1.41493354444135\\
242	8	2.25548439608081\\
242	9	1.29434132644823\\
242	10	2.11018566721632\\
242	11	1.82739765340877\\
242	12	1.78463819427222\\
242	13	1.51569296378842\\
242	14	2.75341176531003\\
242	15	1.26373060787784\\
242	16	1.91983331299435\\
242	17	1.65155468130061\\
242	18	1.55335106285472\\
242	19	2.95014460887774\\
242	20	1.63431655828298\\
243	1	1.41548858966612\\
243	2	1.53171290542836\\
243	3	1.73752183294518\\
243	4	2.18733830563843\\
243	5	1.73948639081412\\
243	6	2.54342374522484\\
243	7	1.16445355360162\\
243	8	2.11301683457568\\
243	9	1.78752324721137\\
243	10	1.85865614096603\\
243	11	2.00479953405792\\
243	12	1.78867336355539\\
243	13	1.51053765418473\\
243	14	1.57478433996154\\
243	15	2.08044407974016\\
243	16	2.39136807712884\\
243	17	1.58271533250184\\
243	18	1.55401022474043\\
243	19	1.45770947622965\\
243	20	2.94039116364066\\
244	1	0.891542242127841\\
244	2	2.96651141723828\\
244	3	0.726414962971477\\
244	4	1.6263156369148\\
244	5	1.78026207855602\\
244	6	2.73863168535975\\
244	7	1.62566002902866\\
244	8	2.13605825545386\\
244	9	1.47145862216661\\
244	10	1.78307834469794\\
244	11	2.43191782550396\\
244	12	1.34451246475891\\
244	13	1.65888588841873\\
244	14	2.38226004372708\\
244	15	1.82664692806446\\
244	16	1.35454881385719\\
244	17	2.22822257766556\\
244	18	1.49370338065465\\
244	19	2.44292151120655\\
244	20	0.633360331846708\\
245	1	2.88092159255901\\
245	2	2.25075954984989\\
245	3	1.53321058284768\\
245	4	1.59140109774371\\
245	5	0.963594443240501\\
245	6	2.31991673037902\\
245	7	1.98931276546952\\
245	8	1.8341024520836\\
245	9	1.93703520165996\\
245	10	2.0354002027576\\
245	11	1.74246976803407\\
245	12	1.87829364321487\\
245	13	1.9745882521683\\
245	14	1.53767090734449\\
245	15	1.4366688841177\\
245	16	2.1543585675828\\
245	17	2.46028933237418\\
245	18	0.728219197993419\\
245	19	2.84083402860311\\
245	20	1.69378612936463\\
246	1	1.52490257397455\\
246	2	2.34056294729056\\
246	3	3.06660555341475\\
246	4	2.03524792894317\\
246	5	1.55365211130101\\
246	6	1.4241998633071\\
246	7	1.79819628303016\\
246	8	2.10985857133238\\
246	9	1.46632107342549\\
246	10	1.91711956467022\\
246	11	1.87674804618462\\
246	12	2.00478891773992\\
246	13	1.70922068430621\\
246	14	2.14497498499789\\
246	15	1.57779872560071\\
246	16	2.22085487124413\\
246	17	1.58206977448656\\
246	18	2.27474783300442\\
246	19	1.50209653934169\\
246	20	1.62178345584224\\
247	1	2.25727441510386\\
247	2	1.536482245178\\
247	3	1.57176777989561\\
247	4	2.4314753388314\\
247	5	2.84401772715574\\
247	6	1.63592258244508\\
247	7	1.8641994760791\\
247	8	1.11832433625997\\
247	9	1.99745375462717\\
247	10	2.02084937863147\\
247	11	1.81202887030298\\
247	12	2.4035637780001\\
247	13	1.55975866857906\\
247	14	1.98287410564453\\
247	15	1.43830413513126\\
247	16	2.35675812213129\\
247	17	1.40430512091242\\
247	18	2.24720806257309\\
247	19	1.54499338934758\\
247	20	1.70738454551287\\
248	1	1.52490257397455\\
248	2	2.30659010841686\\
248	3	2.23803056629203\\
248	4	1.4419746402864\\
248	5	1.67364400483326\\
248	6	2.58586067660052\\
248	7	2.38065870645926\\
248	8	1.5124408712972\\
248	9	1.82101433182672\\
248	10	0.907051467608994\\
248	11	2.43909250131716\\
248	12	2.30650524182661\\
248	13	1.72991773529129\\
248	14	2.07746843178446\\
248	15	1.73195407664616\\
248	16	1.48457883805621\\
248	17	1.50062396832666\\
248	18	3.01548610016465\\
248	19	0.866286359640066\\
248	20	2.1822637969957\\
249	1	2.79093391703405\\
249	2	1.52933991167607\\
249	3	1.5751206177728\\
249	4	2.24563071708752\\
249	5	1.70494602660331\\
249	6	1.63204065541826\\
249	7	2.37736152659343\\
249	8	2.30237563116717\\
249	9	1.9331917656381\\
249	10	1.97151278158733\\
249	11	1.24430504826675\\
249	12	1.69604326637967\\
249	13	1.90083509215976\\
249	14	2.07842850507275\\
249	15	2.10817266897031\\
249	16	1.81816140192885\\
249	17	2.04078920840103\\
249	18	1.00011922751932\\
249	19	2.28136838635358\\
249	20	2.30709349730613\\
250	1	2.27369277930137\\
250	2	2.33013005770122\\
250	3	2.16610602594653\\
250	4	1.48683457722561\\
250	5	1.71936194491903\\
250	6	2.14878310029217\\
250	7	1.42945419154646\\
250	8	1.73488407991626\\
250	9	2.71160249404347\\
250	10	2.7775957651292\\
250	11	1.83845352534916\\
250	12	1.46577497258552\\
250	13	1.47980311207049\\
250	14	2.13965546050622\\
250	15	1.74966830772214\\
250	16	1.40145248337465\\
250	17	2.27901496244047\\
250	18	1.5073926202258\\
250	19	2.34143455430749\\
250	20	0.762451286987274\\
251	1	2.28735386096182\\
251	2	1.50549118468121\\
251	3	1.60296208532379\\
251	4	2.53557247556815\\
251	5	1.45264615035206\\
251	6	1.68669274786943\\
251	7	2.35997342295924\\
251	8	2.04612380769866\\
251	9	1.25036466351234\\
251	10	1.8281383562913\\
251	11	2.84467857924706\\
251	12	2.20512117733161\\
251	13	1.9099889438359\\
251	14	1.32455468226564\\
251	15	1.35444246795229\\
251	16	2.17998786672218\\
251	17	2.32517844070508\\
251	18	1.59754533290092\\
251	19	2.23758644423142\\
251	20	1.21784156417462\\
252	1	1.50553893070351\\
252	2	2.32546266018593\\
252	3	2.21634366699267\\
252	4	1.46959442596127\\
252	5	1.82862417617923\\
252	6	2.63899385899644\\
252	7	0.774810170350646\\
252	8	1.79848138872688\\
252	9	2.73912710744246\\
252	10	2.37665809959519\\
252	11	1.37661464810119\\
252	12	1.98009448498577\\
252	13	2.39175785679745\\
252	14	1.61311578950383\\
252	15	2.91241166568321\\
252	16	0.369518590178518\\
252	17	2.07424814256604\\
252	18	1.51180397444329\\
252	19	3.05249224584332\\
252	20	0.765960555670695\\
253	1	2.69336371453197\\
253	2	1.43526400355032\\
253	3	1.26156536322646\\
253	4	2.60158686965479\\
253	5	1.4321704249296\\
253	6	1.64852468181664\\
253	7	2.53561900646988\\
253	8	2.32518922147571\\
253	9	1.42415744371645\\
253	10	1.66715409066739\\
253	11	2.17120837273117\\
253	12	1.82561265018498\\
253	13	1.73171405832423\\
253	14	2.17522597301318\\
253	15	2.65544168758748\\
253	16	1.66255790105447\\
253	17	2.2993617662939\\
253	18	0.439931383285966\\
253	19	2.59969573065965\\
253	20	1.52490257397455\\
254	1	1.52490257397455\\
254	2	2.30536189544089\\
254	3	2.29113332498829\\
254	4	2.19364538524666\\
254	5	1.62539185279602\\
254	6	1.99111057771046\\
254	7	0.808138337424914\\
254	8	2.12872753255668\\
254	9	2.89017837318401\\
254	10	1.88117263882281\\
254	11	1.42986016977946\\
254	12	2.03479673542821\\
254	13	1.81514317906622\\
254	14	1.4425324903388\\
254	15	2.12172440803705\\
254	16	2.25067082776372\\
254	17	3.04947166582911\\
254	18	1.63250613802232\\
254	19	1.54090971573372\\
254	20	0.762451286987274\\
255	1	2.69342638004461\\
255	2	2.24026127214707\\
255	3	1.18284089761098\\
255	4	2.63564856765877\\
255	5	1.54956579731186\\
255	6	2.18810406924402\\
255	7	1.64977355184515\\
255	8	2.28001325264631\\
255	9	1.53442171104335\\
255	10	1.81698078879529\\
255	11	2.3781233616132\\
255	12	1.6241738450071\\
255	13	1.68368989217258\\
255	14	2.60876415843472\\
255	15	1.80055075761159\\
255	16	1.07869384956148\\
255	17	2.12948459845594\\
255	18	2.68885489484115\\
255	19	2.29707102616549\\
255	20	2.24593195739454\\
256	1	3.04560655863143\\
256	2	0.757256399165385\\
256	3	2.41280298048749\\
256	4	2.92496842186524\\
256	5	1.54354620796065\\
256	6	2.17710001809174\\
256	7	1.44896055211829\\
256	8	1.78909146558704\\
256	9	2.36548416908236\\
256	10	1.94464749452654\\
256	11	1.41811347886052\\
256	12	1.97760115773573\\
256	13	2.43647524088837\\
256	14	1.08602828177471\\
256	15	1.89158908316906\\
256	16	2.32344404314855\\
256	17	2.39118450253533\\
256	18	0.788318475703374\\
256	19	2.22105883793898\\
256	20	3.03044150467806\\
257	1	2.24662127802917\\
257	2	2.78170932340426\\
257	3	2.19974840679757\\
257	4	1.58026447052383\\
257	5	2.34212940237071\\
257	6	2.16933745224876\\
257	7	1.94511381766516\\
257	8	2.25523067338969\\
257	9	1.53016761903049\\
257	10	1.59989843704524\\
257	11	2.1702038424694\\
257	12	1.85508905811711\\
257	13	2.17215299662729\\
257	14	2.08581742585784\\
257	15	1.9817712054204\\
257	16	0.765339281797585\\
257	17	2.52803356503076\\
257	18	2.34866100522758\\
257	19	1.55750693108544\\
257	20	1.08173207166703\\
258	1	2.31762130335637\\
258	2	3.00085843107237\\
258	3	2.27660504911761\\
258	4	2.1962397593789\\
258	5	1.61358160101274\\
258	6	2.32753085963114\\
258	7	2.07557497218273\\
258	8	1.73293162757331\\
258	9	2.33744679300558\\
258	10	2.37149792037236\\
258	11	1.35972992422003\\
258	12	1.60716581834803\\
258	13	2.45107776703135\\
258	14	1.07624227495644\\
258	15	1.86986403090576\\
258	16	3.03533205500512\\
258	17	1.78796870316386\\
258	18	0.687485683163671\\
258	19	2.99801811833053\\
258	20	1.53856365563501\\
259	1	1.74824245946988\\
259	2	2.04407592726501\\
259	3	2.33304663982577\\
259	4	2.28099769230313\\
259	5	2.27741175224219\\
259	6	1.98256718259203\\
259	7	1.25996980006584\\
259	8	2.62634504599843\\
259	9	2.02460945554368\\
259	10	1.80986855008811\\
259	11	2.13535270884647\\
259	12	1.96714883535095\\
259	13	1.78953489329297\\
259	14	2.09304755868493\\
259	15	1.94910441120347\\
259	16	1.27430373884519\\
259	17	2.16822029948081\\
259	18	2.3053146245034\\
259	19	1.54693327021582\\
259	20	1.54464221031885\\
260	1	3.01427380252947\\
260	2	1.57997381912556\\
260	3	2.31530924836583\\
260	4	2.13432955891494\\
260	5	1.63523282327092\\
260	6	2.32073770432001\\
260	7	2.53757371546557\\
260	8	2.57833926197427\\
260	9	1.36428934957852\\
260	10	2.34874815587949\\
260	11	1.82679350086098\\
260	12	1.57739181547064\\
260	13	2.37611958183962\\
260	14	1.72679454609674\\
260	15	2.06190997107276\\
260	16	2.33296457806308\\
260	17	1.67877717731246\\
260	18	1.42818809055788\\
260	19	2.27931069359152\\
260	20	1.55479402329583\\
261	1	2.31743330681979\\
261	2	1.50516157632959\\
261	3	2.50446956001011\\
261	4	2.21372700041984\\
261	5	1.57405630905241\\
261	6	2.03112986649905\\
261	7	1.99941470367897\\
261	8	2.84955194429514\\
261	9	2.32149023864122\\
261	10	1.81750088787872\\
261	11	2.04497441311805\\
261	12	2.20641461396872\\
261	13	1.63924626656088\\
261	14	2.29319396875786\\
261	15	1.76091223101663\\
261	16	1.42174540164823\\
261	17	2.76635601709924\\
261	18	1.56582420411213\\
261	19	1.49703578074927\\
261	20	2.5563142393418\\
262	1	2.98864360803775\\
262	2	0.818356726227672\\
262	3	2.38626980510981\\
262	4	2.33695283272227\\
262	5	2.83128797615314\\
262	6	1.23853544488213\\
262	7	1.36348493965178\\
262	8	2.65542198070474\\
262	9	1.71997915316273\\
262	10	2.78440400438262\\
262	11	2.25240824941773\\
262	12	1.92848587711785\\
262	13	2.34224503070171\\
262	14	1.69957451687132\\
262	15	2.03055553465846\\
262	16	2.424844900064\\
262	17	1.58073982940992\\
262	18	1.4556642087623\\
262	19	2.97888637125854\\
262	20	1.52490257397455\\
263	1	1.66922124858062\\
263	2	2.1349409930508\\
263	3	2.16696550916485\\
263	4	1.03318327485432\\
263	5	2.48158751180949\\
263	6	2.78528373352242\\
263	7	2.28855052647991\\
263	8	1.74114928810846\\
263	9	1.23850854777341\\
263	10	2.44613884941727\\
263	11	2.69416838027381\\
263	12	2.65544221748993\\
263	13	1.28810177283513\\
263	14	1.8210570255048\\
263	15	2.94192910449671\\
263	16	0.951384782185151\\
263	17	2.31036344202221\\
263	18	2.11399768368765\\
263	19	2.35507632194374\\
263	20	1.50033769319054\\
264	1	3.14223677845027\\
264	2	1.49334143912797\\
264	3	2.24691387544761\\
264	4	2.22228499525959\\
264	5	1.57153963869361\\
264	6	1.62924709284789\\
264	7	2.60348655104029\\
264	8	2.858252893978\\
264	9	1.8856227489964\\
264	10	1.48736703765017\\
264	11	2.29554466093326\\
264	12	2.67469931385868\\
264	13	2.22799628198515\\
264	14	2.36142175551318\\
264	15	1.01822113692756\\
264	16	2.63479556203855\\
264	17	2.47011039496884\\
264	18	0.794808663956526\\
264	19	2.33310495648496\\
264	20	2.19492223046065\\
265	1	0.871865271295707\\
265	2	2.34922487606621\\
265	3	3.56793575405988\\
265	4	0.714638962974926\\
265	5	2.69910058274704\\
265	6	2.42771387320972\\
265	7	1.0371073199758\\
265	8	2.5107969129486\\
265	9	2.59517972074286\\
265	10	2.36698895450113\\
265	11	1.47348043689017\\
265	12	1.85790573539015\\
265	13	2.28955119210972\\
265	14	2.30093754948135\\
265	15	2.40750749345956\\
265	16	2.21031093971937\\
265	17	1.58266051502504\\
265	18	2.18131287822586\\
265	19	2.33778498029233\\
265	20	0.926196270376667\\
266	1	2.25219850861533\\
266	2	2.2927758393175\\
266	3	1.43712008676899\\
266	4	3.18274164044804\\
266	5	2.65523410293937\\
266	6	1.03991846982001\\
266	7	2.66565581889957\\
266	8	2.12922705681376\\
266	9	1.18754283927314\\
266	10	2.78857748729593\\
266	11	2.68727479020902\\
266	12	2.4160868762514\\
266	13	0.676879762209001\\
266	14	1.57381378739893\\
266	15	2.88032793755795\\
266	16	2.51719741980976\\
266	17	2.33722186776212\\
266	18	1.5851940874393\\
266	19	2.10298060424833\\
266	20	2.23302286188086\\
267	1	2.97147325769387\\
267	2	1.50090139044049\\
267	3	2.26491363248779\\
267	4	1.44521887560583\\
267	5	1.89086488034715\\
267	6	3.20871690181955\\
267	7	2.24766455511091\\
267	8	1.47326965455571\\
267	9	2.84982049511377\\
267	10	1.89365827846507\\
267	11	1.89488025138482\\
267	12	2.34989264429589\\
267	13	2.22012356042262\\
267	14	2.35422202811308\\
267	15	1.10872223294016\\
267	16	1.95583383206155\\
267	17	2.23473404423595\\
267	18	2.39534828275542\\
267	19	2.97548481891701\\
267	20	1.52490257397455\\
268	1	2.90548647334302\\
268	2	1.5164169838854\\
268	3	2.26295063691684\\
268	4	1.6049432711608\\
268	5	2.21071675350005\\
268	6	0.922463291570418\\
268	7	2.86962213002439\\
268	8	3.07928435157257\\
268	9	1.79491271617112\\
268	10	2.2183964079093\\
268	11	1.92178516234508\\
268	12	1.47863253053514\\
268	13	2.43975685259071\\
268	14	2.65420675947083\\
268	15	2.2084650251426\\
268	16	1.80960959232784\\
268	17	1.31146814257929\\
268	18	2.21268963448928\\
268	19	2.4423490431602\\
268	20	2.88092159255901\\
269	1	2.38423474282951\\
269	2	2.21052703934901\\
269	3	1.49895429193784\\
269	4	1.69154091515082\\
269	5	2.07047505563927\\
269	6	1.94067010286405\\
269	7	2.42790006076957\\
269	8	1.04051105588014\\
269	9	3.16652780939266\\
269	10	2.43049544902532\\
269	11	1.37555311679968\\
269	12	2.94274924703923\\
269	13	1.39137438163118\\
269	14	1.8095876744735\\
269	15	2.95229021060007\\
269	16	2.45767070150842\\
269	17	1.66638046075413\\
269	18	1.4271417985146\\
269	19	1.60020536009799\\
269	20	2.27782870310678\\
270	1	2.04847292843982\\
270	2	1.54520708614455\\
270	3	2.52853480690201\\
270	4	1.39918252820615\\
270	5	1.48607413091528\\
270	6	2.34763991095137\\
270	7	1.87483736475902\\
270	8	2.58091550979416\\
270	9	1.41338968329781\\
270	10	1.79299567591818\\
270	11	2.94468400247348\\
270	12	2.079722097026\\
270	13	2.38171223440919\\
270	14	2.57986701591582\\
270	15	1.15231412287019\\
270	16	2.06889682393797\\
270	17	2.00150147711252\\
270	18	3.06530827955428\\
270	19	2.34327655857102\\
270	20	1.03141166536725\\
271	1	1.52490257397455\\
271	2	1.4786979003763\\
271	3	2.33846443378061\\
271	4	1.56278386239758\\
271	5	2.14732596953327\\
271	6	1.45871540433722\\
271	7	2.04213918012904\\
271	8	2.58657024315631\\
271	9	1.74379732855049\\
271	10	1.95806716915559\\
271	11	1.42332085593077\\
271	12	2.49311731738151\\
271	13	3.19140291141407\\
271	14	1.86200141403153\\
271	15	2.11819971737006\\
271	16	2.34184383072553\\
271	17	0.903504575863982\\
271	18	2.14910964800131\\
271	19	3.04660409052886\\
271	20	2.28735386096182\\
272	1	2.34262484272584\\
272	2	1.50712543070767\\
272	3	1.53122936960194\\
272	4	1.35976678897322\\
272	5	2.4875870379642\\
272	6	1.58449528338159\\
272	7	1.89487969407382\\
272	8	1.11366147032272\\
272	9	2.70672276103191\\
272	10	1.914120920783\\
272	11	1.97252373463034\\
272	12	1.7484391171679\\
272	13	1.68524605983973\\
272	14	3.35659457369679\\
272	15	2.14420188498652\\
272	16	2.17116285595302\\
272	17	2.84211313047014\\
272	18	1.10851468483664\\
272	19	2.28997648436708\\
272	20	1.97321164828276\\
273	1	2.30364689413485\\
273	2	1.50511648895494\\
273	3	1.48210159059941\\
273	4	1.5349208789869\\
273	5	1.54945792565378\\
273	6	1.67579754595356\\
273	7	2.32274891186182\\
273	8	2.38317386020122\\
273	9	1.58211443245767\\
273	10	1.38505686842993\\
273	11	2.40871998295587\\
273	12	1.78552829305145\\
273	13	2.07182584962967\\
273	14	1.68936901931203\\
273	15	2.00446027783033\\
273	16	3.71542825093654\\
273	17	1.76853895001583\\
273	18	2.22537427070841\\
273	19	2.32434899746397\\
273	20	0.762451286987274\\
274	1	2.23440150314935\\
274	2	2.34274407073784\\
274	3	2.20278407075416\\
274	4	1.10426752723474\\
274	5	1.49558670815934\\
274	6	1.30650382620089\\
274	7	2.21275457492677\\
274	8	1.54827757747141\\
274	9	2.34389399522075\\
274	10	2.16422268016915\\
274	11	1.19956007271258\\
274	12	1.83053370643791\\
274	13	2.05384101207945\\
274	14	1.84362192719358\\
274	15	2.54772440468425\\
274	16	2.07593642035226\\
274	17	2.12843531886049\\
274	18	3.47727655530793\\
274	19	1.20967349518345\\
274	20	2.28735386096182\\
275	1	1.52910116329221\\
275	2	1.54792483614453\\
275	3	2.31957187363262\\
275	4	2.28489951807402\\
275	5	2.29983285855308\\
275	6	1.95188897457146\\
275	7	0.861056105409527\\
275	8	1.53829682243059\\
275	9	1.83037031381206\\
275	10	2.39292634613247\\
275	11	1.88139706157274\\
275	12	1.47373793285105\\
275	13	1.41958955819396\\
275	14	2.74534653390535\\
275	15	1.83838189717951\\
275	16	2.19059409830922\\
275	17	1.57668365589693\\
275	18	2.19461058396906\\
275	19	3.06559238940014\\
275	20	2.25351448437166\\
276	1	1.47527148830889\\
276	2	1.94233414218924\\
276	3	1.89586165780764\\
276	4	1.54104629347711\\
276	5	2.35476757164203\\
276	6	2.0899611976986\\
276	7	1.68251964867849\\
276	8	2.14299341543848\\
276	9	1.49802379267822\\
276	10	1.47689767616628\\
276	11	1.98447343293829\\
276	12	1.78339716314297\\
276	13	2.08996638708639\\
276	14	1.07188360947036\\
276	15	2.26152940246906\\
276	16	2.43629464471116\\
276	17	1.54375076851148\\
276	18	2.64496042157496\\
276	19	0.729097922146189\\
276	20	2.73892154190477\\
277	1	3.0498051479491\\
277	2	1.51300837836183\\
277	3	2.26756725517618\\
277	4	1.47421329173717\\
277	5	1.64873560119482\\
277	6	2.34182260722568\\
277	7	2.31336546632048\\
277	8	2.02979450362846\\
277	9	1.47110079195066\\
277	10	1.52490257397455\\
277	11	1.47488025597713\\
277	12	2.03479673542821\\
277	13	1.75911818290911\\
277	14	2.05091503789404\\
277	15	2.41574447715519\\
277	16	0.910072705432979\\
277	17	2.0999369095315\\
277	18	2.32703823323977\\
277	19	1.51200793200188\\
277	20	3.0498051479491\\
278	1	1.9309124275447\\
278	2	1.95459184162673\\
278	3	2.56415237107627\\
278	4	1.17287165424074\\
278	5	2.23307708550164\\
278	6	1.5495382789385\\
278	7	2.05929712345061\\
278	8	2.29418949068117\\
278	9	2.55172722252004\\
278	10	1.99289443890357\\
278	11	1.23866580084167\\
278	12	1.19100456293185\\
278	13	1.97688342337611\\
278	14	2.09602570997193\\
278	15	1.46141271655458\\
278	16	2.60941561846509\\
278	17	1.6275692669274\\
278	18	1.48716265068794\\
278	19	2.28360865785834\\
278	20	1.47527148830889\\
279	1	1.50973752002118\\
279	2	1.56280804604105\\
279	3	2.31803045186683\\
279	4	2.27979006328972\\
279	5	2.1624636878381\\
279	6	1.62821260483491\\
279	7	2.14938327857288\\
279	8	1.43657253326601\\
279	9	1.82794190872702\\
279	10	2.33900606699629\\
279	11	2.34919855454111\\
279	12	1.82792462294934\\
279	13	1.48639891532894\\
279	14	1.52066588651052\\
279	15	1.48640048676325\\
279	16	2.20390191787688\\
279	17	1.57313976084067\\
279	18	2.27795961637758\\
279	19	1.54982431653238\\
279	20	1.51042684065542\\
280	1	1.5656351569072\\
280	2	1.56090876665062\\
280	3	2.56680169972908\\
280	4	0.778113170005202\\
280	5	2.38283174432869\\
280	6	2.27028187144374\\
280	7	2.24318173717623\\
280	8	1.89652684047988\\
280	9	1.96686055024053\\
280	10	1.25563348183793\\
280	11	1.96648340600033\\
280	12	2.78578142139413\\
280	13	1.66135371640586\\
280	14	2.14712600451411\\
280	15	1.75859345174891\\
280	16	1.06254223634234\\
280	17	1.393465915049\\
280	18	2.75499060000389\\
280	19	1.51700865632104\\
280	20	1.83196358377448\\
281	1	2.28998581247439\\
281	2	1.43852626468346\\
281	3	0.848091808696334\\
281	4	2.38093744419241\\
281	5	2.04616175966503\\
281	6	0.936281260849534\\
281	7	2.39394630751417\\
281	8	2.33410453490133\\
281	9	2.31970445883647\\
281	10	1.92636064008811\\
281	11	1.5056554178416\\
281	12	1.45093251948297\\
281	13	1.96556149481213\\
281	14	3.0213074969286\\
281	15	1.17559532452798\\
281	16	2.07739525958915\\
281	17	1.63141490478458\\
281	18	1.49406780724032\\
281	19	1.5053675164536\\
281	20	2.3149893518438\\
282	1	2.82646526245376\\
282	2	0.982787512796244\\
282	3	2.29028240243251\\
282	4	1.48221686261675\\
282	5	1.51643765921039\\
282	6	1.64094308673709\\
282	7	1.90331352732871\\
282	8	1.7740451736971\\
282	9	2.3554587195255\\
282	10	1.85732604970952\\
282	11	1.9307113022226\\
282	12	1.86305769199153\\
282	13	1.44583677820406\\
282	14	2.08577295061155\\
282	15	2.53182157144715\\
282	16	2.40058807522686\\
282	17	1.36671926214433\\
282	18	1.44837782406765\\
282	19	1.50334096915457\\
282	20	2.37815618814556\\
283	1	1.45177192123249\\
283	2	2.34319680827845\\
283	3	2.22489729470673\\
283	4	1.58618388093625\\
283	5	2.24713256063504\\
283	6	1.46870707719217\\
283	7	1.51215257705062\\
283	8	1.51077748064563\\
283	9	1.49531855019921\\
283	10	1.81691543722673\\
283	11	2.81933312500251\\
283	12	2.15853946912802\\
283	13	1.37319992129264\\
283	14	2.78123481418892\\
283	15	1.20895857478736\\
283	16	1.97857292541913\\
283	17	2.2952792347108\\
283	18	2.39244451878397\\
283	19	1.51382970861643\\
283	20	1.48937122855492\\
284	1	0.944933258525593\\
284	2	2.06449521809507\\
284	3	1.82745229729691\\
284	4	2.84754593527742\\
284	5	2.14966050882546\\
284	6	1.43620195798675\\
284	7	1.50715103046932\\
284	8	1.47117645834111\\
284	9	2.02353531622242\\
284	10	1.57071398699451\\
284	11	1.3591745318178\\
284	12	2.37479709193977\\
284	13	2.45822103243032\\
284	14	2.2243073033404\\
284	15	1.77767809233564\\
284	16	2.07840471428783\\
284	17	0.778304994628951\\
284	18	2.49551743664859\\
284	19	2.21872086341813\\
284	20	2.07855237429778\\
285	1	2.28735386096182\\
285	2	2.2550850050813\\
285	3	1.49445772395264\\
285	4	1.68844863387684\\
285	5	2.99164839148242\\
285	6	2.07748072003553\\
285	7	1.77649394347484\\
285	8	1.73684346666989\\
285	9	0.962957719975313\\
285	10	1.93003639858475\\
285	11	2.47148953873092\\
285	12	1.21641851161343\\
285	13	1.65993381584978\\
285	14	2.3884654460523\\
285	15	2.34845029598318\\
285	16	2.24198479757056\\
285	17	1.68846943710944\\
285	18	1.53280902655779\\
285	19	1.40909171903083\\
285	20	2.34851540087317\\
286	1	2.51238571528678\\
286	2	1.54344765527362\\
286	3	2.9033386971941\\
286	4	2.18857791151332\\
286	5	1.43774251180914\\
286	6	1.68797803497498\\
286	7	2.42977246132402\\
286	8	2.02604879803145\\
286	9	1.76481472373348\\
286	10	2.04179743884263\\
286	11	1.36665370044199\\
286	12	1.60685555142951\\
286	13	2.05633357188492\\
286	14	0.997516137408326\\
286	15	2.58126075939915\\
286	16	2.50435823485103\\
286	17	1.50693790925586\\
286	18	2.2251953464642\\
286	19	2.38096174660709\\
286	20	0.730867868836412\\
287	1	1.52490257397455\\
287	2	1.64252716563616\\
287	3	2.30120640179622\\
287	4	1.59461034124041\\
287	5	2.84783402852654\\
287	6	1.68557748630446\\
287	7	1.9947259273476\\
287	8	1.7319606181984\\
287	9	2.4269110438537\\
287	10	1.88440403771645\\
287	11	1.97719632153349\\
287	12	1.83415336838323\\
287	13	1.49141420282445\\
287	14	2.11513440629483\\
287	15	1.13977455196721\\
287	16	1.22744030535572\\
287	17	2.24213710793007\\
287	18	2.97938734817885\\
287	19	1.64290400838027\\
287	20	2.28735386096182\\
288	1	1.68864755736394\\
288	2	2.11990621283093\\
288	3	1.71486353141228\\
288	4	2.22908400690441\\
288	5	1.56260386007629\\
288	6	2.24942719280423\\
288	7	2.21598016316795\\
288	8	1.68183784717475\\
288	9	1.89549336659006\\
288	10	1.89192235515539\\
288	11	2.88165664924142\\
288	12	1.64160124363579\\
288	13	1.65609341306168\\
288	14	1.73425978194567\\
288	15	1.42571086137339\\
288	16	2.43732911445175\\
288	17	0.706576408490252\\
288	18	2.15399582206646\\
288	19	2.47128864181482\\
288	20	2.28735386096182\\
289	1	2.12360887757243\\
289	2	1.69558672816067\\
289	3	2.27191222542934\\
289	4	2.09669335943044\\
289	5	1.72819778213995\\
289	6	1.97194908302118\\
289	7	1.73405632688064\\
289	8	2.42101778137763\\
289	9	2.06518593657501\\
289	10	1.43878919671075\\
289	11	1.96473346768914\\
289	12	2.2945523732412\\
289	13	2.35032102460438\\
289	14	1.71743503752037\\
289	15	1.5299299213149\\
289	16	1.43992707048499\\
289	17	2.08112102989707\\
289	18	2.5335424930408\\
289	19	0.59387777010955\\
289	20	2.41594349200472\\
290	1	1.51080283372861\\
290	2	0.934268454464746\\
290	3	2.28545892128829\\
290	4	1.64670229307362\\
290	5	2.81877400501171\\
290	6	1.60806772115725\\
290	7	2.16882671781771\\
290	8	1.49278715221162\\
290	9	1.79062543217599\\
290	10	2.74319190557178\\
290	11	2.27654424739959\\
290	12	0.895115290945468\\
290	13	2.25773955053052\\
290	14	2.72895001447246\\
290	15	1.47419887474067\\
290	16	2.34737367160305\\
290	17	1.5041978850877\\
290	18	1.57150468341592\\
290	19	2.19440674518152\\
290	20	1.48824324933515\\
291	1	2.030738588486\\
291	2	1.78670347925492\\
291	3	1.9968026417742\\
291	4	0.836162657805965\\
291	5	2.5600086357806\\
291	6	2.2025278812764\\
291	7	2.25155791158172\\
291	8	1.37700025250533\\
291	9	1.89895127129781\\
291	10	1.85293500536711\\
291	11	1.72839061175068\\
291	12	2.49708685187256\\
291	13	2.33960744212528\\
291	14	1.0905508058352\\
291	15	2.47433972775473\\
291	16	2.41349214580555\\
291	17	1.59517204678876\\
291	18	2.49684091326301\\
291	19	1.32723255255127\\
291	20	1.74993442829951\\
292	1	2.9981687658928\\
292	2	1.50568687393704\\
292	3	2.2134452568617\\
292	4	0.901921894810883\\
292	5	2.16497103008959\\
292	6	1.69394391233528\\
292	7	2.1318763854666\\
292	8	1.72087170045583\\
292	9	2.33310918656669\\
292	10	1.94157413441849\\
292	11	1.45118758520238\\
292	12	1.44080494496687\\
292	13	2.74153025994336\\
292	14	1.94425929542855\\
292	15	2.03828111697703\\
292	16	1.62069478075323\\
292	17	2.26219294061673\\
292	18	3.00910165482397\\
292	19	0.847173552006725\\
292	20	2.19047297909413\\
293	1	1.73746399137083\\
293	2	2.8771915830329\\
293	3	2.13503558060702\\
293	4	1.13210153047251\\
293	5	2.64688558395092\\
293	6	0.954461586658022\\
293	7	1.74076157323147\\
293	8	1.96752778856793\\
293	9	1.95305173548015\\
293	10	2.22502362158196\\
293	11	1.87938846699735\\
293	12	1.99201235261221\\
293	13	1.274700617377\\
293	14	1.81517516506391\\
293	15	3.07174109218175\\
293	16	1.74384920415599\\
293	17	1.48183653896287\\
293	18	2.27058639166348\\
293	19	2.20204090108522\\
293	20	2.34375282194551\\
294	1	1.51926267787619\\
294	2	2.24502353130608\\
294	3	2.32401979110714\\
294	4	2.32615419179169\\
294	5	1.94859132875724\\
294	6	1.23113375162491\\
294	7	2.78130670730975\\
294	8	1.1005398291787\\
294	9	1.36623341484752\\
294	10	1.98953171560795\\
294	11	2.36459773393791\\
294	12	2.22353911862953\\
294	13	1.41856371306974\\
294	14	2.18843142094287\\
294	15	0.952295400973159\\
294	16	2.66722704310035\\
294	17	2.42821833103978\\
294	18	2.28386201509984\\
294	19	1.54614726982503\\
294	20	1.55479402329583\\
295	1	2.2320828791978\\
295	2	2.31873616292664\\
295	3	1.42600735083281\\
295	4	1.68562388016224\\
295	5	3.11341003984401\\
295	6	2.00600308830556\\
295	7	1.62891602269693\\
295	8	1.96472089621449\\
295	9	1.93545340682252\\
295	10	1.33470979342766\\
295	11	1.72700942146948\\
295	12	1.70523190888103\\
295	13	2.5050149116779\\
295	14	2.23219819689639\\
295	15	1.49154737274796\\
295	16	2.27816021179763\\
295	17	0.815194936393136\\
295	18	2.59554100445995\\
295	19	2.67791924676333\\
295	20	1.97321164828276\\
296	1	0.803747859529709\\
296	2	2.34651643590106\\
296	3	3.0263067959933\\
296	4	2.35302248467752\\
296	5	2.69643656301053\\
296	6	0.71196875799982\\
296	7	2.11192088703489\\
296	8	2.31368782962895\\
296	9	1.26662496151542\\
296	10	1.96362914221073\\
296	11	1.96181605416628\\
296	12	1.28492065070386\\
296	13	2.32956530064678\\
296	14	1.96153622008355\\
296	15	2.0591953822139\\
296	16	2.37139598727424\\
296	17	1.61318283127792\\
296	18	1.4946992040741\\
296	19	1.54718872879379\\
296	20	2.28472190944926\\
297	1	1.96807307628207\\
297	2	1.04539462611505\\
297	3	2.10719524595065\\
297	4	3.30418269793266\\
297	5	2.29633257993587\\
297	6	2.37600096595616\\
297	7	0.642238725702027\\
297	8	1.46948737656526\\
297	9	2.67225303827626\\
297	10	1.88954429078648\\
297	11	1.99226127877426\\
297	12	1.56768621675469\\
297	13	1.4212392262038\\
297	14	1.54739942890205\\
297	15	2.14682948764598\\
297	16	2.35280405530502\\
297	17	1.52446516705485\\
297	18	2.29377858801148\\
297	19	2.00141860222399\\
297	20	1.08173207166703\\
298	1	1.50973752002118\\
298	2	1.5740069915958\\
298	3	3.02182424300964\\
298	4	1.51625455056546\\
298	5	2.4909697696388\\
298	6	2.75004479366012\\
298	7	1.69583193587047\\
298	8	1.50179755568713\\
298	9	0.386780842022238\\
298	10	2.37970550362801\\
298	11	2.77175287991431\\
298	12	1.74268945820852\\
298	13	2.10332318606954\\
298	14	1.16370714970147\\
298	15	1.25359816374253\\
298	16	2.23662960517425\\
298	17	1.53949625623122\\
298	18	3.00241744011189\\
298	19	1.57717841103359\\
298	20	1.52490257397455\\
299	1	1.97233433111198\\
299	2	2.18943699273689\\
299	3	1.92392678980017\\
299	4	1.95187664063938\\
299	5	1.87678888520464\\
299	6	2.38171266381274\\
299	7	2.39265637005941\\
299	8	2.31672622532325\\
299	9	1.66343562022009\\
299	10	1.12875083047692\\
299	11	1.04936772374207\\
299	12	2.50003580371712\\
299	13	2.19013385991038\\
299	14	1.89090318862717\\
299	15	1.88926303144924\\
299	16	2.03985495414434\\
299	17	0.751111606697211\\
299	18	2.55346500962357\\
299	19	1.53376053918344\\
299	20	2.69342638004461\\
300	1	3.0498051479491\\
300	2	0.753669591161061\\
300	3	2.41107572747543\\
300	4	2.92108104963575\\
300	5	1.42485793797972\\
300	6	1.48599632664323\\
300	7	1.97176861475146\\
300	8	2.90429578292995\\
300	9	2.27268064768258\\
300	10	1.93119495682022\\
300	11	1.57992712377171\\
300	12	0.397510687019462\\
300	13	2.01023021925614\\
300	14	2.65818597838266\\
300	15	1.61661015696981\\
300	16	2.20020386693966\\
300	17	1.57592533833191\\
300	18	2.29591323537471\\
300	19	0.755670483880958\\
300	20	3.0498051479491\\
};
\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> Images/_CellDensity30png.tex <==
\begin{tikzpicture}
\begin{axis}[%
    xlabel style={font=\color{white!15!black}},
    xlabel={Time [min]},
    xtick={175,1250,2345,3415},
    xticklabels={{4},{21},{39},{56}},
    ylabel style={font=\color{white!15!black}},
    ylabel={Position [km]},
    ytick={2, 7.63, 13.36, 19},
    yticklabels={{0.5},{1.4},{2.2},{3.2}},
    enlargelimits=false, 
    axis on top,
    width=6.5cm,
    colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
    colorbar,
    colorbar style={
        ytick = {0.1, 0.5, 0.9},
        yticklabels = {Low, Med., High},
    }
    ]
\addplot graphics [%
    xmin=155,
    xmax=3446,
    ymin=1,
    ymax=20] {Images/CellDensity30.png};
\end{axis}
\end{tikzpicture}

==> Images/_CellDensity70.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.212cm,
height=3.825cm,
at={(0cm,0cm)},
scale only axis,
point meta min=-0.136485485580537,
point meta max=6.38831076743476,
xmin=1,
xmax=300,
xtick={1,75.75,150.5,225.25,300},
xticklabels={{155},{1016},{1878},{2739},{3600}},
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=1,
ymax=20,
ytick={2,6.5,11,15.5,20},
yticklabels={{500},{1163},{1825},{2488},{3150}},
ylabel style={font=\color{white!15!black}},
ylabel={Position [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=300]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	1.52490257397455\\
1	2	3.79291447197737\\
1	3	1.64751283342155\\
1	4	4.47232871108893\\
1	5	2.42497081580805\\
1	6	3.40485244502409\\
1	7	1.59226596221107\\
1	8	2.02045700426895\\
1	9	1.96643290083174\\
1	10	4.39840684115942\\
1	11	3.89707205411865\\
1	12	1.5671436425057\\
1	13	2.61405517783828\\
1	14	1.94142174183303\\
1	15	2.08281816070572\\
1	16	2.30069314576113\\
1	17	2.28735386096182\\
1	18	2.31947930518683\\
1	19	1.58404006991816\\
1	20	0\\
2	1	2.28735386096182\\
2	2	1.82547918790151\\
2	3	2.07796123176443\\
2	4	3.66152539462169\\
2	5	1.95336253230101\\
2	6	4.40972398233034\\
2	7	1.92376621113838\\
2	8	3.38727492873514\\
2	9	1.58070608925298\\
2	10	1.68800380832531\\
2	11	3.6557904267461\\
2	12	3.78323562418995\\
2	13	3.11550439636182\\
2	14	1.82968769004623\\
2	15	2.77611559275744\\
2	16	2.45498188599998\\
2	17	1.57658298360083\\
2	18	1.838270371023\\
2	19	2.2196518377625\\
2	20	2.73892154190456\\
3	1	1.52910116329222\\
3	2	1.54721933521839\\
3	3	2.32083755435396\\
3	4	2.28190364246935\\
3	5	2.54553987341722\\
3	6	3.3614198090002\\
3	7	2.28160905334915\\
3	8	3.99336172036289\\
3	9	2.5027150627121\\
3	10	2.35682710992583\\
3	11	1.82970928813208\\
3	12	2.10030842584413\\
3	13	4.5248425747684\\
3	14	3.18903242099317\\
3	15	2.91849709996034\\
3	16	1.73946969889246\\
3	17	2.14301816552924\\
3	18	3.06307306039364\\
3	19	1.5565150636606\\
3	20	1.54426621724562\\
4	1	1.88491594158709\\
4	2	1.98244852102732\\
4	3	2.29371801469964\\
4	4	1.53508229818354\\
4	5	2.17349797996511\\
4	6	1.85527677143012\\
4	7	3.37674444576474\\
4	8	2.54385296606807\\
4	9	3.36580384584181\\
4	10	3.64217794077877\\
4	11	2.32573157645454\\
4	12	2.09430706330388\\
4	13	1.80250771412376\\
4	14	2.29454688235727\\
4	15	5.05012200111592\\
4	16	2.35090610980653\\
4	17	2.58941000772328\\
4	18	2.7396011963904\\
4	19	1.94252714538852\\
4	20	2.27513408608202\\
5	1	2.2899858124744\\
5	2	1.43714153867498\\
5	3	1.56302294882253\\
5	4	1.70552670813489\\
5	5	2.87989485208274\\
5	6	1.61157042087971\\
5	7	2.04750666077662\\
5	8	2.33540542671532\\
5	9	2.89092728955176\\
5	10	2.91195460669807\\
5	11	3.45861431078863\\
5	12	3.26764976412237\\
5	13	2.29654164465601\\
5	14	2.0858056218277\\
5	15	1.53732787784728\\
5	16	3.26366996049077\\
5	17	4.71769655195178\\
5	18	2.4710391857504\\
5	19	2.26817269593471\\
5	20	2.30364689413489\\
6	1	1.52490257397455\\
6	2	1.03058461582262\\
6	3	2.81585326589531\\
6	4	1.43757720970792\\
6	5	1.49094284561407\\
6	6	1.89631900001662\\
6	7	2.13371176595155\\
6	8	2.1543615185903\\
6	9	1.72736076495071\\
6	10	3.01517131080418\\
6	11	2.47800562824183\\
6	12	3.62554354090531\\
6	13	3.00418703962475\\
6	14	2.93263756045526\\
6	15	2.41346885751417\\
6	16	1.45502579529148\\
6	17	2.07573998192413\\
6	18	5.09616365667459\\
6	19	2.47405182636672\\
6	20	3.0498051479491\\
7	1	1.48730326665209\\
7	2	1.58047616648288\\
7	3	2.14344728587371\\
7	4	0.897726238228104\\
7	5	2.27666191311357\\
7	6	1.65556162871948\\
7	7	2.10132625848046\\
7	8	1.7162359783058\\
7	9	1.98588513828152\\
7	10	1.88054920879565\\
7	11	2.18457862940495\\
7	12	3.32853455800206\\
7	13	2.21446551060325\\
7	14	3.82361808789843\\
7	15	2.69181321133774\\
7	16	3.09807813976381\\
7	17	1.64652531484987\\
7	18	2.19381639750172\\
7	19	2.23341683508648\\
7	20	6.06971884657684\\
8	1	1.76378350649657\\
8	2	1.30864885233986\\
8	3	2.28760983116964\\
8	4	0.993654648164112\\
8	5	2.07881474901412\\
8	6	1.69232024608181\\
8	7	1.4790291715246\\
8	8	1.67972107944523\\
8	9	2.24378697693731\\
8	10	2.04002000956681\\
8	11	1.90532643421221\\
8	12	1.79585516564061\\
8	13	2.63088114652058\\
8	14	2.9301060436964\\
8	15	2.43813854017753\\
8	16	4.15976147760761\\
8	17	3.53472352594906\\
8	18	1.5524414033725\\
8	19	2.27814182053416\\
8	20	1.52490257397455\\
9	1	0.823612826898478\\
9	2	1.60244138324813\\
9	3	2.20834520327464\\
9	4	0.899004243745469\\
9	5	2.78236803761383\\
9	6	0.810736886821639\\
9	7	1.83060379971816\\
9	8	2.02644904783814\\
9	9	1.79619974829964\\
9	10	1.90028180109418\\
9	11	1.93022164511128\\
9	12	1.86229508039083\\
9	13	2.02693125890887\\
9	14	1.62717678292991\\
9	15	3.38673157790531\\
9	16	1.80183571581218\\
9	17	4.2698913598902\\
9	18	2.46134207460697\\
9	19	3.85828331718506\\
9	20	2.19047297909428\\
10	1	3.21868870333914\\
10	2	2.04489112709835\\
10	3	1.48485221281289\\
10	4	1.05617613658422\\
10	5	2.25373737223219\\
10	6	1.64038028483924\\
10	7	1.95441796972642\\
10	8	1.22584025629862\\
10	9	1.75130193248392\\
10	10	2.39486776189008\\
10	11	1.38031467246756\\
10	12	1.60089813423312\\
10	13	1.95156100160791\\
10	14	2.29704667806957\\
10	15	1.83107276323199\\
10	16	1.93323865285324\\
10	17	3.75718994976948\\
10	18	1.49636026498293\\
10	19	4.75956005597536\\
10	20	2.09390542478777\\
11	1	2.97147325769397\\
11	2	1.49304375282035\\
11	3	3.15067369061991\\
11	4	1.5700833576054\\
11	5	2.06358781526569\\
11	6	0.969694102652856\\
11	7	2.21002830080915\\
11	8	1.42602152115056\\
11	9	1.87338344082241\\
11	10	1.50182438884201\\
11	11	1.6132153289054\\
11	12	1.86658970079157\\
11	13	2.06566952721885\\
11	14	1.67568544421352\\
11	15	2.05950707438684\\
11	16	1.6628048720599\\
11	17	2.2763005471704\\
11	18	2.04017639469181\\
11	19	3.86205208266731\\
11	20	1.6173342044756\\
12	1	1.50572692724009\\
12	2	1.54707853652928\\
12	3	2.29829241436561\\
12	4	2.58097775503904\\
12	5	2.54812911297914\\
12	6	1.02874045540508\\
12	7	2.10584576757969\\
12	8	1.50485223217188\\
12	9	1.79778928153755\\
12	10	1.64412953529976\\
12	11	1.4918608373527\\
12	12	1.93822765536858\\
12	13	1.51499620624976\\
12	14	2.0291093582587\\
12	15	1.56482415061077\\
12	16	2.35789151914493\\
12	17	1.60617644511841\\
12	18	2.13221044317003\\
12	19	1.63583707631754\\
12	20	3.0849605002956\\
13	1	0.871865271295642\\
13	2	2.37064364481422\\
13	3	2.06887685210393\\
13	4	1.44403509219478\\
13	5	1.92972603116749\\
13	6	3.17111635196764\\
13	7	2.54535312854632\\
13	8	1.16321881734585\\
13	9	1.49418419387975\\
13	10	1.50460853194261\\
13	11	1.95942246731519\\
13	12	1.78003198219727\\
13	13	1.19536041445402\\
13	14	2.13776009142913\\
13	15	1.6552719183547\\
13	16	2.084677679153\\
13	17	1.5498803491299\\
13	18	2.41818062064072\\
13	19	2.13045558042215\\
13	20	1.52490257397455\\
14	1	1.52490257397455\\
14	2	2.37100663700919\\
14	3	1.40246156348711\\
14	4	1.68674804043101\\
14	5	2.23465261287425\\
14	6	2.12099661467035\\
14	7	1.94576778102699\\
14	8	2.95030270248083\\
14	9	1.93196360747962\\
14	10	1.07401445615518\\
14	11	2.02340327005713\\
14	12	1.75483721206008\\
14	13	1.63718803476027\\
14	14	1.9307949811009\\
14	15	0.755705311251202\\
14	16	2.68198404489276\\
14	17	1.70684320465721\\
14	18	1.56580012096732\\
14	19	2.19410579723414\\
14	20	1.47414350908923\\
15	1	2.56853401422163\\
15	2	1.27543506193087\\
15	3	1.60679093989686\\
15	4	2.44976886272954\\
15	5	1.40983356394423\\
15	6	1.48772659461651\\
15	7	1.93534098531391\\
15	8	2.44598773590626\\
15	9	2.18413689190459\\
15	10	2.51318239594927\\
15	11	1.92642206307083\\
15	12	1.76174808790255\\
15	13	1.54417803419797\\
15	14	1.55875359927858\\
15	15	1.48350296284819\\
15	16	2.29567075026619\\
15	17	0.804432356226066\\
15	18	2.2370028482374\\
15	19	1.47541167486952\\
15	20	2.3680670406807\\
16	1	2.32307320291816\\
16	2	3.01959662520581\\
16	3	1.42190278262406\\
16	4	1.62537580041157\\
16	5	2.22524750529336\\
16	6	1.63367894880176\\
16	7	2.16907355177935\\
16	8	1.42739538416232\\
16	9	1.80845441450342\\
16	10	2.35204366381215\\
16	11	2.80689980864186\\
16	12	2.12376019208092\\
16	13	1.43070433151311\\
16	14	1.59829120689869\\
16	15	1.40195314966248\\
16	16	2.37577571180771\\
16	17	0.837710182584159\\
16	18	2.1056382651576\\
16	19	1.64325036347093\\
16	20	1.52490257397455\\
17	1	1.55498201983252\\
17	2	1.58716214449061\\
17	3	2.83988344787457\\
17	4	2.87686266903596\\
17	5	0.873847599163399\\
17	6	1.90700053254429\\
17	7	2.38827365797342\\
17	8	1.28885988026647\\
17	9	2.33977446184079\\
17	10	1.89814794858435\\
17	11	1.44776070718657\\
17	12	2.87644729874191\\
17	13	2.88183137994865\\
17	14	1.6687078920468\\
17	15	0.999444625377666\\
17	16	2.72057973294563\\
17	17	0.306287462112778\\
17	18	3.02219286313226\\
17	19	0.763702934434563\\
17	20	1.55122208910027\\
18	1	1.56250188129701\\
18	2	2.28696189773036\\
18	3	1.48456861459677\\
18	4	1.69862129576761\\
18	5	3.04674012009748\\
18	6	2.08898163679729\\
18	7	1.41034240717243\\
18	8	1.83127966266185\\
18	9	2.05855854931365\\
18	10	1.43151415009756\\
18	11	1.88870606761281\\
18	12	2.37107536898884\\
18	13	1.68285989162059\\
18	14	2.69154752930029\\
18	15	2.44017760413376\\
18	16	2.44368601401005\\
18	17	0.11804738058739\\
18	18	2.8656904744099\\
18	19	0.866444836965543\\
18	20	2.21986310431801\\
19	1	1.52490257397455\\
19	2	2.32683659628769\\
19	3	1.2024106089137\\
19	4	1.86484682479863\\
19	5	1.91791332173399\\
19	6	1.81820750342688\\
19	7	3.04856046232136\\
19	8	2.26543345748384\\
19	9	1.21955559703837\\
19	10	1.90263147001008\\
19	11	2.109189478347\\
19	12	1.44427838129297\\
19	13	1.40549317095038\\
19	14	2.53330463087272\\
19	15	1.91543757262151\\
19	16	3.4152386666681\\
19	17	1.72673660402386\\
19	18	1.79519562916876\\
19	19	1.25044092375871\\
19	20	1.80351344123398\\
20	1	2.28998581247439\\
20	2	1.53423206998246\\
20	3	1.51543174023901\\
20	4	1.60688342611643\\
20	5	2.08414069628673\\
20	6	0.956944772674884\\
20	7	2.3861503030104\\
20	8	2.62954855193259\\
20	9	2.47779497381482\\
20	10	1.36339726823398\\
20	11	1.99947094641015\\
20	12	1.80730084465833\\
20	13	2.06280978168152\\
20	14	1.78377516619035\\
20	15	1.44139326440015\\
20	16	2.13341777068734\\
20	17	2.31372884223779\\
20	18	3.0427560041577\\
20	19	1.57224320273546\\
20	20	1.48360600143205\\
21	1	1.56563515690721\\
21	2	1.1781180339456\\
21	3	1.90044794373005\\
21	4	1.56373856357313\\
21	5	1.82257446462448\\
21	6	1.2534950520687\\
21	7	2.18217170363456\\
21	8	1.45408790480879\\
21	9	1.97153170275307\\
21	10	3.04417470786547\\
21	11	2.31961063872494\\
21	12	1.02333231846228\\
21	13	2.26194709336945\\
21	14	1.90851601650731\\
21	15	1.70814437969476\\
21	16	2.31124826918735\\
21	17	1.57258145397593\\
21	18	1.39273803031987\\
21	19	3.49221729614648\\
21	20	2.65958700345418\\
22	1	1.54006762792794\\
22	2	2.267984324812\\
22	3	1.51186685922539\\
22	4	1.43041394506612\\
22	5	0.822937594355762\\
22	6	1.75280791475098\\
22	7	2.11812740398203\\
22	8	1.7430919007143\\
22	9	2.04318345306174\\
22	10	1.39345835023723\\
22	11	2.38637945833583\\
22	12	2.72857952141932\\
22	13	1.75168746379811\\
22	14	1.43872872389763\\
22	15	2.17876042119087\\
22	16	1.61315684779392\\
22	17	2.23313574933805\\
22	18	1.53345197160667\\
22	19	2.29516621020991\\
22	20	1.52490257397455\\
23	1	1.52903849778002\\
23	2	2.32575721276118\\
23	3	1.44281922228734\\
23	4	1.52736453649163\\
23	5	1.59614753292429\\
23	6	1.89080435271644\\
23	7	1.36375684347291\\
23	8	1.51588870786169\\
23	9	1.89737681286602\\
23	10	1.39459286187288\\
23	11	1.97912057028458\\
23	12	1.55577844468014\\
23	13	2.83535837480145\\
23	14	2.71661436458291\\
23	15	1.73440303828501\\
23	16	1.03121344537123\\
23	17	2.57509289790944\\
23	18	1.59167263611491\\
23	19	1.93724769247246\\
23	20	1.07333489303181\\
24	1	4.57470772192365\\
24	2	2.96754622502001\\
24	3	1.45687222149806\\
24	4	1.62661462056929\\
24	5	2.07637083971939\\
24	6	0.799690123718684\\
24	7	1.81769987531942\\
24	8	2.08581949978557\\
24	9	1.47110079195066\\
24	10	1.47988248777687\\
24	11	2.03123959281506\\
24	12	1.30669410679915\\
24	13	1.70687265077848\\
24	14	2.28301859340205\\
24	15	2.99311318755203\\
24	16	1.78590791321439\\
24	17	1.46620972085758\\
24	18	2.26756725517618\\
24	19	1.5310164128409\\
24	20	2.28735386096182\\
25	1	1.88128134187923\\
25	2	2.36154521360719\\
25	3	4.19382511249534\\
25	4	2.43430821466883\\
25	5	1.35801162472917\\
25	6	1.47081923111745\\
25	7	2.37674937069399\\
25	8	1.17899207120412\\
25	9	1.52522617981246\\
25	10	1.49785023141051\\
25	11	1.76753348785677\\
25	12	1.63212504692375\\
25	13	2.09655336473107\\
25	14	1.48064478874523\\
25	15	1.29632093171462\\
25	16	2.43641865097983\\
25	17	3.09975795738595\\
25	18	1.69214056352917\\
25	19	1.09453119418657\\
25	20	2.64786855267198\\
26	1	1.5242132533403\\
26	2	3.03476503216153\\
26	3	1.57723701091627\\
26	4	3.20343452530476\\
26	5	3.63589078732333\\
26	6	2.03833514873679\\
26	7	1.42651794822027\\
26	8	1.82048917126284\\
26	9	2.0490362967849\\
26	10	1.46342129285755\\
26	11	1.56450609047425\\
26	12	0.910993054323108\\
26	13	2.41127499813977\\
26	14	1.35641152999073\\
26	15	1.97021772783468\\
26	16	1.66140877142505\\
26	17	1.42979345691022\\
26	18	2.93063751740626\\
26	19	3.10310665654366\\
26	20	1.5242132533403\\
27	1	3.09053773088176\\
27	2	1.44648063687757\\
27	3	1.57983509436444\\
27	4	2.24790632759229\\
27	5	2.14333753214893\\
27	6	3.94549780396866\\
27	7	2.87967944680776\\
27	8	1.66898197943069\\
27	9	2.08335574656425\\
27	10	1.43792637876251\\
27	11	1.46738163628489\\
27	12	2.10584459814019\\
27	13	1.49287774722815\\
27	14	1.04276668541465\\
27	15	2.13844446935422\\
27	16	1.19644317839157\\
27	17	1.89627886448739\\
27	18	1.87535814906088\\
27	19	1.44617558675554\\
27	20	3.54592800806898\\
28	1	1.52227062246198\\
28	2	1.52287102001264\\
28	3	2.38846918277684\\
28	4	2.15299321955244\\
28	5	1.62626134934019\\
28	6	2.08830781123649\\
28	7	2.36376479151444\\
28	8	4.31528693666756\\
28	9	2.34104077296312\\
28	10	1.42071735468872\\
28	11	2.02572523787476\\
28	12	1.34879990407011\\
28	13	1.1508955105249\\
28	14	2.18068730118087\\
28	15	1.7220800146877\\
28	16	1.46916802821816\\
28	17	1.51806874409569\\
28	18	2.26212639219975\\
28	19	0.78517240934857\\
28	20	2.3176213033564\\
29	1	1.21076036129542\\
29	2	2.32351457496869\\
29	3	1.57163316644513\\
29	4	2.54750617630925\\
29	5	1.47738472031121\\
29	6	2.11059299761372\\
29	7	2.1399009057585\\
29	8	1.88156729724686\\
29	9	3.20145367750888\\
29	10	3.98498607585968\\
29	11	1.88028732743657\\
29	12	0.914482314627522\\
29	13	2.22045064717036\\
29	14	1.88861031061711\\
29	15	1.28025355468473\\
29	16	1.42607768165552\\
29	17	1.51056270577159\\
29	18	2.32411816106925\\
29	19	0.699203439591109\\
29	20	3.14060747513284\\
30	1	1.59239333061836\\
30	2	1.49040012518522\\
30	3	1.49382325734014\\
30	4	1.53903035335984\\
30	5	1.79830077427712\\
30	6	2.83244526445048\\
30	7	1.35901633771605\\
30	8	2.0867213112323\\
30	9	2.48537229313122\\
30	10	2.08292203982422\\
30	11	3.57629893672345\\
30	12	3.06837444030041\\
30	13	1.73383381360614\\
30	14	1.42667417802909\\
30	15	2.20390558151156\\
30	16	1.67538539161813\\
30	17	1.48376803275716\\
30	18	1.51838498611923\\
30	19	0.760870807769282\\
30	20	3.01991369862775\\
31	1	1.58130153495824\\
31	2	0.937867678627413\\
31	3	1.34951597563304\\
31	4	2.33729458314505\\
31	5	1.44203910563906\\
31	6	1.48737772705805\\
31	7	2.00813414512406\\
31	8	2.64588631616671\\
31	9	1.49450262860234\\
31	10	1.90194791434714\\
31	11	1.74818078067234\\
31	12	3.02707947573722\\
31	13	3.90527089398679\\
31	14	1.97762421762096\\
31	15	2.13405171653379\\
31	16	1.69397153120731\\
31	17	1.49498352405363\\
31	18	1.48834787762583\\
31	19	2.33829572385971\\
31	20	1.52490257397455\\
32	1	2.33899024301799\\
32	2	1.54120161879757\\
32	3	1.52109169953388\\
32	4	1.48266461176708\\
32	5	1.47779082645168\\
32	6	1.77359319446481\\
32	7	2.0503633456715\\
32	8	1.42000004973258\\
32	9	1.87037669308485\\
32	10	2.37386603536917\\
32	11	2.28433392962111\\
32	12	1.8298636358742\\
32	13	1.31620101957065\\
32	14	3.78054184769982\\
32	15	3.62986161404986\\
32	16	1.70341806252814\\
32	17	1.55704724999765\\
32	18	2.13460348184632\\
32	19	1.58934193404597\\
32	20	1.52490257397455\\
33	1	4.03728828926127\\
33	2	2.96895655992633\\
33	3	2.76373880235167\\
33	4	0.82784641717506\\
33	5	1.52471715385936\\
33	6	2.11116520984505\\
33	7	0.950179071783406\\
33	8	1.78425231578074\\
33	9	1.84843524883204\\
33	10	2.02754994722428\\
33	11	1.99063074206372\\
33	12	1.77092454265155\\
33	13	2.26754835228294\\
33	14	1.85541778025288\\
33	15	2.03541745199026\\
33	16	4.13934948663815\\
33	17	3.30866377084457\\
33	18	1.05697360296389\\
33	19	1.26734137111948\\
33	20	3.13051832766797\\
34	1	2.14416316557547\\
34	2	3.2087724227873\\
34	3	4.45879023785151\\
34	4	2.89641817347575\\
34	5	1.9818378726085\\
34	6	0.873375090786047\\
34	7	1.54195701276383\\
34	8	1.61270852306008\\
34	9	1.4920008046434\\
34	10	1.51988883050468\\
34	11	1.41651403279555\\
34	12	2.55484377879972\\
34	13	2.06151798956874\\
34	14	1.9400841679909\\
34	15	2.46115262540722\\
34	16	1.5878689244912\\
34	17	2.64927334187693\\
34	18	3.9432137241637\\
34	19	2.37804663541822\\
34	20	2.17236264606731\\
35	1	2.01494687941062\\
35	2	3.10087142824677\\
35	3	1.70118721049314\\
35	4	3.94306387145469\\
35	5	3.70807733693545\\
35	6	2.82579146430162\\
35	7	1.90891908027783\\
35	8	1.26084200093893\\
35	9	0.998726699156779\\
35	10	1.89569525022085\\
35	11	1.9640830674634\\
35	12	1.47331267713868\\
35	13	1.41226548648404\\
35	14	2.75838590315296\\
35	15	1.87415628501878\\
35	16	1.5725584763169\\
35	17	2.07749954070252\\
35	18	1.6469116684262\\
35	19	3.78715874655057\\
35	20	3.62933580481262\\
36	1	2.34168486004278\\
36	2	3.61739315968667\\
36	3	1.5934171474959\\
36	4	2.41779062170217\\
36	5	3.07626948171223\\
36	6	3.86822140595641\\
36	7	3.51423047820392\\
36	8	2.0062189595291\\
36	9	1.48869459816645\\
36	10	1.5116912057573\\
36	11	1.41870322354819\\
36	12	1.53569751472542\\
36	13	2.03320050532189\\
36	14	1.70899322832268\\
36	15	1.3931694804071\\
36	16	2.36145369582969\\
36	17	2.16715053642148\\
36	18	2.32592389443557\\
36	19	1.52676137065839\\
36	20	1.65349220501735\\
37	1	1.6680932693609\\
37	2	2.27585716514572\\
37	3	1.65582059561602\\
37	4	3.77664535749667\\
37	5	2.19405378458491\\
37	6	2.30429602442242\\
37	7	3.39494998761264\\
37	8	3.68972639173038\\
37	9	2.99571153595134\\
37	10	2.34195437016737\\
37	11	0.898516925513154\\
37	12	1.75795803496682\\
37	13	1.37139973362778\\
37	14	1.23771403240123\\
37	15	2.08337743601257\\
37	16	1.57702840300839\\
37	17	2.41023040543851\\
37	18	1.51760274986185\\
37	19	2.13011596788104\\
37	20	2.41644481610226\\
38	1	4.34265733023188\\
38	2	2.43854523103774\\
38	3	1.35747802227396\\
38	4	2.50808435233634\\
38	5	2.20737188242946\\
38	6	3.18959654764668\\
38	7	2.08126427710023\\
38	8	2.42990747676932\\
38	9	3.85404624599867\\
38	10	3.91145274306933\\
38	11	2.59731474269224\\
38	12	1.83480367724654\\
38	13	0.917627001409137\\
38	14	1.4068818438171\\
38	15	2.11547273976159\\
38	16	1.08800721095892\\
38	17	1.42287248551578\\
38	18	1.46076468261667\\
38	19	3.06401073160643\\
38	20	1.52490257397455\\
39	1	3.0498051479491\\
39	2	1.57030567901872\\
39	3	4.59494885595424\\
39	4	1.30355796240767\\
39	5	2.3667115506599\\
39	6	2.50573890436617\\
39	7	2.6677809737031\\
39	8	1.9809575770214\\
39	9	2.41073160162871\\
39	10	2.52192525359317\\
39	11	3.99422757154485\\
39	12	3.42317217167612\\
39	13	2.5006099711051\\
39	14	1.72885148968672\\
39	15	0.9381715501737\\
39	16	1.26529703554923\\
39	17	2.24650216878836\\
39	18	1.61207909051923\\
39	19	1.63322527936393\\
39	20	1.418496534252\\
40	1	2.01839348258185\\
40	2	1.81650527459295\\
40	3	3.58535289268434\\
40	4	2.19973479379088\\
40	5	3.85278325133367\\
40	6	0.968005495961931\\
40	7	2.65883435949801\\
40	8	2.37267673366547\\
40	9	2.93670793169476\\
40	10	1.82203324253999\\
40	11	2.57472927531349\\
40	12	3.41569927965299\\
40	13	3.95647293890194\\
40	14	2.9568390379132\\
40	15	1.67206228308584\\
40	16	1.51902202915312\\
40	17	2.0688650572102\\
40	18	0.810136215183589\\
40	19	1.71865410511394\\
40	20	2.31743330681979\\
41	1	1.52490257397455\\
41	2	2.34909390797796\\
41	3	2.2230574374611\\
41	4	1.67350165298235\\
41	5	3.09766028441081\\
41	6	3.3687057094738\\
41	7	2.902275548777\\
41	8	1.05556626474632\\
41	9	2.35226836064947\\
41	10	3.10765154613464\\
41	11	2.68365270715838\\
41	12	1.79119334123543\\
41	13	2.73321145202718\\
41	14	3.74332633580478\\
41	15	3.22128874194399\\
41	16	3.09923639650315\\
41	17	1.77333979154216\\
41	18	0.673826547523586\\
41	19	2.26060555439649\\
41	20	1.55686198519864\\
42	1	3.81225643493637\\
42	2	1.47911507051071\\
42	3	1.76800861833674\\
42	4	1.62905429978207\\
42	5	2.83216406906712\\
42	6	2.05374530076509\\
42	7	2.49814899530259\\
42	8	3.99000538330343\\
42	9	1.82972498420293\\
42	10	1.76691447063651\\
42	11	2.57875837812921\\
42	12	2.75912846982965\\
42	13	2.51773614769896\\
42	14	1.97828223747598\\
42	15	2.94998625945987\\
42	16	4.29214014746285\\
42	17	3.21621439775355\\
42	18	2.34910801434199\\
42	19	1.8845332242367\\
42	20	0.448309074308149\\
43	1	2.28735386096182\\
43	2	2.33652098977651\\
43	3	2.94898657140837\\
43	4	1.53298806957318\\
43	5	2.18782920527922\\
43	6	1.60863039514764\\
43	7	2.59424972397687\\
43	8	2.47722055974815\\
43	9	2.82035980152503\\
43	10	3.29543329873667\\
43	11	1.72688693181768\\
43	12	2.2863940617609\\
43	13	2.93663749123709\\
43	14	1.85072669245135\\
43	15	2.7683581340761\\
43	16	1.657167406203\\
43	17	3.54063350775551\\
43	18	3.85555470418843\\
43	19	3.09458644008168\\
43	20	2.24342533690675\\
44	1	2.27513408608202\\
44	2	1.53146782562593\\
44	3	2.39771491768024\\
44	4	2.70634309518772\\
44	5	2.47575707016183\\
44	6	1.40979313605511\\
44	7	1.5766847979277\\
44	8	1.89272823601772\\
44	9	2.60290763280426\\
44	10	2.74365718717852\\
44	11	3.43907443846595\\
44	12	2.22320129679263\\
44	13	1.99832844055916\\
44	14	1.98301715185018\\
44	15	3.51357491599912\\
44	16	2.33292039517679\\
44	17	1.74023871500167\\
44	18	2.62005655865104\\
44	19	3.77943460775886\\
44	20	3.86520879274884\\
45	1	0.765960555670703\\
45	2	1.59095775226399\\
45	3	3.0090203513698\\
45	4	1.42889607654286\\
45	5	1.9070019212537\\
45	6	3.4905138247831\\
45	7	1.31657040713793\\
45	8	1.7832181840813\\
45	9	2.38712445525399\\
45	10	1.85268147453703\\
45	11	2.23049805112666\\
45	12	3.65413537748719\\
45	13	3.43998377817951\\
45	14	1.92017576690809\\
45	15	1.43940146224515\\
45	16	2.05933705798262\\
45	17	3.77737413757795\\
45	18	1.65979224057983\\
45	19	2.23916184369657\\
45	20	3.0498051479491\\
46	1	1.47940741211437\\
46	2	1.92521810682832\\
46	3	1.50618013986561\\
46	4	1.56073020785626\\
46	5	1.99674251613848\\
46	6	2.12798606222953\\
46	7	2.02438125038783\\
46	8	2.93384542701107\\
46	9	1.55246454548397\\
46	10	1.64256770316014\\
46	11	2.15674110871226\\
46	12	2.5622415982884\\
46	13	1.73630671220986\\
46	14	4.36031596725018\\
46	15	2.67759036931148\\
46	16	1.47854860497818\\
46	17	2.15206561648288\\
46	18	2.29570635421729\\
46	19	3.05538827141407\\
46	20	2.23772277529618\\
47	1	2.28735386096182\\
47	2	1.48177221979011\\
47	3	0.837929406810041\\
47	4	2.28702037884184\\
47	5	1.47488025597713\\
47	6	1.50544945030889\\
47	7	1.73532979168368\\
47	8	2.31069760936062\\
47	9	2.67196990600862\\
47	10	2.34248957146564\\
47	11	1.89117710242229\\
47	12	1.81658826825281\\
47	13	1.94108825971305\\
47	14	2.9781064921528\\
47	15	1.6032708721705\\
47	16	4.99144921119545\\
47	17	1.23132714768305\\
47	18	2.16085297678169\\
47	19	2.27134671920265\\
47	20	3.0498051479491\\
48	1	1.52490257397455\\
48	2	2.2857447578847\\
48	3	1.51667381290036\\
48	4	1.82155073910942\\
48	5	1.17862734312232\\
48	6	1.52853661637138\\
48	7	1.7458457023415\\
48	8	2.03873879722704\\
48	9	1.79327337211929\\
48	10	2.49709366751216\\
48	11	2.80052539489964\\
48	12	1.9566608085163\\
48	13	1.7227148376138\\
48	14	1.54236934068791\\
48	15	2.08587596178665\\
48	16	2.95100583711923\\
48	17	2.94802334611514\\
48	18	4.3528610919044\\
48	19	1.16237719548865\\
48	20	1.52490257397455\\
49	1	2.28804318159607\\
49	2	1.46163734030197\\
49	3	0.901360737437239\\
49	4	2.90150480591723\\
49	5	0.879505731209047\\
49	6	2.24402665721829\\
49	7	1.48786031271486\\
49	8	1.1564897436651\\
49	9	1.70888470799115\\
49	10	2.47524632659444\\
49	11	1.29845552426039\\
49	12	3.05740018244675\\
49	13	2.40055873874057\\
49	14	1.39664911110809\\
49	15	2.121854362002\\
49	16	2.30308249339398\\
49	17	2.25372063462924\\
49	18	2.20740294566631\\
49	19	4.5413563122392\\
49	20	2.32050391691783\\
50	1	3.10275750576156\\
50	2	1.05942152307066\\
50	3	2.28827695986204\\
50	4	1.43703004906346\\
50	5	1.37428651331744\\
50	6	2.16606283891098\\
50	7	1.5000285591665\\
50	8	1.6335617307639\\
50	9	1.73656842911646\\
50	10	1.50877636865581\\
50	11	1.73280735635348\\
50	12	2.2821927498419\\
50	13	1.25255480443448\\
50	14	3.1882530809258\\
50	15	2.07120267541744\\
50	16	1.87533192803453\\
50	17	1.80014683503384\\
50	18	2.72763924637641\\
50	19	2.57544201214653\\
50	20	1.98029285116177\\
51	1	2.24605728841932\\
51	2	1.53051687944751\\
51	3	2.97990982268639\\
51	4	0.830679521418683\\
51	5	2.28632160219285\\
51	6	1.4396584100313\\
51	7	1.74215882503331\\
51	8	2.125033547249\\
51	9	1.05282043906199\\
51	10	1.51356286627569\\
51	11	1.98659246645689\\
51	12	1.46725268730702\\
51	13	1.40128738227075\\
51	14	2.73293646015492\\
51	15	1.75632461120251\\
51	16	2.85894499203111\\
51	17	2.42176761136997\\
51	18	1.58423569522029\\
51	19	2.24136761673593\\
51	20	1.53593170412247\\
52	1	1.80351344123401\\
52	2	1.55954668026012\\
52	3	2.78641109147736\\
52	4	1.50628579141585\\
52	5	2.26457709886161\\
52	6	1.66646753831586\\
52	7	1.18979045631974\\
52	8	1.87678759699412\\
52	9	1.99458088944039\\
52	10	1.92060135152531\\
52	11	1.69099460417714\\
52	12	1.01414156548809\\
52	13	1.35466012988013\\
52	14	2.39835333115108\\
52	15	1.50252252595374\\
52	16	2.06133110765416\\
52	17	2.54808872163503\\
52	18	2.84959168696577\\
52	19	1.4898502602119\\
52	20	2.34262484272584\\
53	1	1.52490257397455\\
53	2	0.82137013428853\\
53	3	2.29490730726709\\
53	4	1.57827454129927\\
53	5	2.35846566826046\\
53	6	2.03654523934874\\
53	7	1.78790685077766\\
53	8	2.07246006956352\\
53	9	1.04092819860594\\
53	10	1.91869363024344\\
53	11	1.86387341259098\\
53	12	1.65353073256731\\
53	13	1.83458145633192\\
53	14	1.5772537302467\\
53	15	0.734592862563444\\
53	16	2.80289248663693\\
53	17	1.61572548512078\\
53	18	1.51763384964371\\
53	19	3.73748942569484\\
53	20	1.58675343452002\\
54	1	3.26236656534538\\
54	2	2.01176157287871\\
54	3	1.71606926922266\\
54	4	1.40585842893442\\
54	5	2.30332548099604\\
54	6	1.55301341460643\\
54	7	1.75675828139757\\
54	8	2.44526917928439\\
54	9	1.65386429691348\\
54	10	2.41119240647477\\
54	11	0.907352680507719\\
54	12	1.81783124540251\\
54	13	1.94758200196596\\
54	14	1.2405017295016\\
54	15	2.16638192230706\\
54	16	1.71445106644442\\
54	17	0.93974881343304\\
54	18	1.95928865785439\\
54	19	2.33940687411401\\
54	20	0.944933258525593\\
55	1	1.61225829798706\\
55	2	3.05029159823803\\
55	3	2.94273936162101\\
55	4	1.53210028226426\\
55	5	2.24279721084908\\
55	6	1.38060418183492\\
55	7	1.83543410563822\\
55	8	1.98968192463066\\
55	9	2.1728720831515\\
55	10	1.98480097649829\\
55	11	1.5471683001475\\
55	12	1.92508575916691\\
55	13	1.40506285375767\\
55	14	2.16165471892456\\
55	15	1.73838053044635\\
55	16	0.752397487658691\\
55	17	2.19262215308887\\
55	18	1.559280788089\\
55	19	2.21142420958284\\
55	20	0.804562511188424\\
56	1	3.02524026716509\\
56	2	4.53933399502216\\
56	3	1.53824331143699\\
56	4	3.91300260672652\\
56	5	2.50351567196042\\
56	6	1.45546206931668\\
56	7	1.77048955683706\\
56	8	1.83496754495713\\
56	9	1.68059948382938\\
56	10	2.33563306542387\\
56	11	1.85471906755763\\
56	12	2.00728216276375\\
56	13	1.40253089845897\\
56	14	1.40918832569755\\
56	15	2.21888757250125\\
56	16	1.564980581417\\
56	17	2.28374017412138\\
56	18	1.0352666130593\\
56	19	1.51082499826174\\
56	20	1.3244356004336\\
57	1	2.14416316557542\\
57	2	1.66675297291747\\
57	3	3.78289148920695\\
57	4	3.73811669294543\\
57	5	2.34850591744951\\
57	6	3.67059039630415\\
57	7	1.97150413869849\\
57	8	1.14748652127901\\
57	9	1.72287400015761\\
57	10	2.42791242211067\\
57	11	1.46912926312585\\
57	12	2.06618837463658\\
57	13	1.76929299181768\\
57	14	2.09064079736696\\
57	15	1.7067541171212\\
57	16	1.37869874461455\\
57	17	2.23297443064013\\
57	18	1.57561309798418\\
57	19	1.65299317411754\\
57	20	1.48824324933515\\
58	1	2.10443323083807\\
58	2	1.71000303933489\\
58	3	2.13535175867684\\
58	4	2.75171270675355\\
58	5	4.49839454920462\\
58	6	2.60409610310958\\
58	7	2.5096993848372\\
58	8	2.90761023943715\\
58	9	1.88281116061246\\
58	10	1.54827030501942\\
58	11	1.86280713957767\\
58	12	1.90569823374845\\
58	13	1.44553018405644\\
58	14	2.8398081926152\\
58	15	1.10943487841065\\
58	16	2.62878571192575\\
58	17	1.74096445271302\\
58	18	0.904880677256127\\
58	19	2.19436148421832\\
58	20	2.15876422991902\\
59	1	2.41594349200462\\
59	2	1.52288547355402\\
59	3	2.19950190174078\\
59	4	2.20837654059886\\
59	5	1.68074025510974\\
59	6	3.5818753541837\\
59	7	3.83830599226145\\
59	8	1.88090355810179\\
59	9	3.53236066429375\\
59	10	2.32869956823601\\
59	11	1.53374191037759\\
59	12	1.90734924478657\\
59	13	1.40496892401121\\
59	14	2.14383885624659\\
59	15	1.60231037861488\\
59	16	2.94832318857688\\
59	17	1.55639721522179\\
59	18	1.64593152280515\\
59	19	1.53052152979679\\
59	20	1.48974722162805\\
60	1	1.52490257397455\\
60	2	1.64830528400213\\
60	3	2.9369219848053\\
60	4	1.64274429766159\\
60	5	2.10257247899752\\
60	6	1.50802102950706\\
60	7	1.88309030034046\\
60	8	3.77397401049079\\
60	9	3.68602205505583\\
60	10	2.5157452408961\\
60	11	3.15728394741972\\
60	12	2.08603284940517\\
60	13	1.40088329524068\\
60	14	2.14943681697522\\
60	15	1.66796956458832\\
60	16	2.154652599392\\
60	17	1.75119110981841\\
60	18	2.096484395209\\
60	19	1.6713236998125\\
60	20	1.52490257397455\\
61	1	1.7253695475155\\
61	2	1.51920881970524\\
61	3	1.57435112657877\\
61	4	2.30386203445876\\
61	5	2.33614039203523\\
61	6	2.11440867771983\\
61	7	1.67201122974247\\
61	8	2.25772275811017\\
61	9	2.3719260357297\\
61	10	3.62818968100814\\
61	11	2.92962106434309\\
61	12	3.16759179834442\\
61	13	3.1147821395603\\
61	14	1.71039955241695\\
61	15	1.28797481555885\\
61	16	2.18414170670629\\
61	17	1.60916073596298\\
61	18	1.68559300878659\\
61	19	2.25646513555793\\
61	20	1.55648599212541\\
62	1	2.32307320291816\\
62	2	3.00769972526423\\
62	3	0.767929233986742\\
62	4	1.54694468138723\\
62	5	1.80128929520365\\
62	6	2.84722753709977\\
62	7	1.57217202224187\\
62	8	2.01921454788527\\
62	9	1.8003977985788\\
62	10	2.19185676406935\\
62	11	3.69806076780984\\
62	12	3.75323740869633\\
62	13	2.39330174534972\\
62	14	2.94128905563788\\
62	15	2.40038339590484\\
62	16	2.39303616381097\\
62	17	0.909214190656654\\
62	18	2.08364650759733\\
62	19	2.3562732615492\\
62	20	0.823612826898469\\
63	1	0.975012704383558\\
63	2	1.54924311423484\\
63	3	2.90262437979049\\
63	4	2.34506229269454\\
63	5	1.48045519336552\\
63	6	1.63136131156479\\
63	7	2.26603091316325\\
63	8	2.16910857101075\\
63	9	1.77336900012104\\
63	10	2.27055282509521\\
63	11	1.66719997289559\\
63	12	2.32137955301936\\
63	13	4.34515900801087\\
63	14	2.47344590138713\\
63	15	2.62750491985329\\
63	16	3.73198795286163\\
63	17	1.14639768173773\\
63	18	2.26861809706978\\
63	19	1.52617666004233\\
63	20	1.49482312811658\\
64	1	2.32288520638157\\
64	2	2.19849032743301\\
64	3	1.55760859009615\\
64	4	1.59878154009224\\
64	5	2.4710084879634\\
64	6	2.73067092692961\\
64	7	1.43279690646293\\
64	8	1.45608918125102\\
64	9	2.2485869231115\\
64	10	2.38768743074051\\
64	11	1.88881943015478\\
64	12	1.87569947921631\\
64	13	1.38868215830299\\
64	14	2.45889917029932\\
64	15	5.1836849386032\\
64	16	1.3604519891604\\
64	17	3.50460340552333\\
64	18	3.15407915327481\\
64	19	1.53467952677288\\
64	20	1.48730326665208\\
65	1	0.671648959803532\\
65	2	2.88684010761936\\
65	3	2.91178361271551\\
65	4	1.03628626380861\\
65	5	2.29883144375103\\
65	6	1.71695073424927\\
65	7	2.62559031897808\\
65	8	1.63921082706216\\
65	9	1.43924580801983\\
65	10	1.86551266528032\\
65	11	2.36381577176784\\
65	12	2.37844597160031\\
65	13	1.66564322964503\\
65	14	2.11721921543551\\
65	15	2.01230322436671\\
65	16	2.74964474485082\\
65	17	4.09492009529777\\
65	18	2.07612455393244\\
65	19	3.87446165392421\\
65	20	2.56596472822128\\
66	1	1.52490257397455\\
66	2	2.28215404870328\\
66	3	1.5658219200506\\
66	4	2.3962791474647\\
66	5	2.8222577378873\\
66	6	1.41636108289909\\
66	7	1.69498826749411\\
66	8	2.71963005670543\\
66	9	2.15158762635786\\
66	10	0.932488457903634\\
66	11	1.96458834755561\\
66	12	2.38398318542842\\
66	13	1.73120788287977\\
66	14	2.05284746358544\\
66	15	2.3500384222391\\
66	16	1.56806643077355\\
66	17	2.09978212324957\\
66	18	4.51986715785105\\
66	19	3.05039395160343\\
66	20	2.35628592438633\\
67	1	2.27513408608202\\
67	2	2.31437308463364\\
67	3	1.49878962023757\\
67	4	2.27797192290113\\
67	5	1.62934211894389\\
67	6	2.75405577016353\\
67	7	2.06019094981839\\
67	8	1.22607285598882\\
67	9	1.6851543867461\\
67	10	3.13993517532515\\
67	11	1.95052557256151\\
67	12	1.54196656927728\\
67	13	1.67513870383639\\
67	14	2.2737179313869\\
67	15	2.16556363442247\\
67	16	1.84433212415014\\
67	17	1.98712993354424\\
67	18	1.49067628649699\\
67	19	3.00865875702047\\
67	20	4.52175536411118\\
68	1	2.30251891491523\\
68	2	0.801637149131409\\
68	3	3.03696523209075\\
68	4	1.51755003372166\\
68	5	2.21164583664146\\
68	6	1.62608829056599\\
68	7	2.35803477548426\\
68	8	2.28137553089806\\
68	9	2.36002739076514\\
68	10	1.4523261624676\\
68	11	1.94069853486189\\
68	12	2.75206681851729\\
68	13	1.75672109687581\\
68	14	1.49065750237493\\
68	15	1.42854462342676\\
68	16	2.88821562429169\\
68	17	1.68505173188462\\
68	18	2.25789544229827\\
68	19	1.53446578429471\\
68	20	2.28315527164414\\
69	1	1.1685238060698\\
69	2	1.55738191982964\\
69	3	2.26532381339403\\
69	4	1.67216446286256\\
69	5	2.35354337861438\\
69	6	1.1272679263676\\
69	7	2.57360671388776\\
69	8	1.17173905208031\\
69	9	3.11144894461224\\
69	10	2.0723315591255\\
69	11	1.68355048219306\\
69	12	1.83433372701811\\
69	13	2.28152425071255\\
69	14	2.19928374645569\\
69	15	1.59946238229008\\
69	16	1.3965082576015\\
69	17	2.59730988220927\\
69	18	1.92522398143463\\
69	19	2.38885335279036\\
69	20	1.42977632644873\\
70	1	2.28735386096182\\
70	2	2.2652328803363\\
70	3	1.43330615168595\\
70	4	0.89917895618021\\
70	5	2.23688690013776\\
70	6	1.86005210455723\\
70	7	2.47921724065858\\
70	8	1.14217626094099\\
70	9	2.0103413799628\\
70	10	2.232218150458\\
70	11	2.78357525549618\\
70	12	1.79213291278741\\
70	13	1.43619633005913\\
70	14	2.02056816497561\\
70	15	3.06703505748154\\
70	16	1.09726733544997\\
70	17	1.37250124514242\\
70	18	2.20709583075264\\
70	19	3.06370023628171\\
70	20	1.52490257397455\\
71	1	1.11889272040416\\
71	2	1.57093147533363\\
71	3	2.6923991644833\\
71	4	1.83870149220534\\
71	5	1.49934907826933\\
71	6	1.4975139718717\\
71	7	1.87290397976178\\
71	8	2.52179177303723\\
71	9	1.64072351533382\\
71	10	1.90302264752437\\
71	11	1.85273309432765\\
71	12	2.15041878984552\\
71	13	2.84709510721212\\
71	14	1.85691829904474\\
71	15	1.08154599374226\\
71	16	2.04123811785456\\
71	17	3.08168965109117\\
71	18	1.27036005079443\\
71	19	1.85602467367459\\
71	20	1.93097509305708\\
72	1	2.26867953832498\\
72	2	2.26871109491914\\
72	3	1.48471031777423\\
72	4	1.61921017730216\\
72	5	2.21993961124311\\
72	6	1.46302843427398\\
72	7	1.78703763745708\\
72	8	1.72465872015782\\
72	9	1.64109969113197\\
72	10	2.45245835432024\\
72	11	1.88913989312403\\
72	12	1.82028451021329\\
72	13	1.9334302856158\\
72	14	2.97104229182778\\
72	15	1.83848661683267\\
72	16	2.22296854178624\\
72	17	0.815481750567909\\
72	18	2.91485877266407\\
72	19	2.34921623317742\\
72	20	1.5255918946088\\
73	1	1.21784156417449\\
73	2	1.85828495355829\\
73	3	2.30985879233096\\
73	4	2.71612968672575\\
73	5	1.32198053578238\\
73	6	1.35762710753828\\
73	7	2.55854373921239\\
73	8	1.24796998944792\\
73	9	1.80965841642713\\
73	10	2.0060499755207\\
73	11	1.94444929280303\\
73	12	1.68500771345074\\
73	13	2.23101772080653\\
73	14	1.49836758962009\\
73	15	1.92563923295744\\
73	16	3.04732321359798\\
73	17	1.67950512599546\\
73	18	1.94849842227028\\
73	19	1.52676275936781\\
73	20	2.55368228782922\\
74	1	2.31498935184383\\
74	2	1.50542515703043\\
74	3	1.48706663787733\\
74	4	1.67573084222055\\
74	5	2.93935923377663\\
74	6	1.42836372575337\\
74	7	1.72057155649795\\
74	8	2.34661358160616\\
74	9	2.02025557745052\\
74	10	1.03595038799211\\
74	11	1.6052158145191\\
74	12	1.7968371202384\\
74	13	2.64630679362234\\
74	14	1.28668623940474\\
74	15	2.64725287018157\\
74	16	1.03629696235279\\
74	17	2.79988383856016\\
74	18	2.36340785665064\\
74	19	2.30833694040438\\
74	20	0.801115908017201\\
75	1	3.06954478429338\\
75	2	3.30339763857541\\
75	3	1.08613090922747\\
75	4	1.67998519004835\\
75	5	2.23687166087922\\
75	6	1.692071959457\\
75	7	2.24505595584352\\
75	8	1.1726024364758\\
75	9	2.01007324027516\\
75	10	2.42380859393788\\
75	11	1.69401073483943\\
75	12	1.74691788650609\\
75	13	1.32581317276132\\
75	14	2.25309203348683\\
75	15	2.14178699240951\\
75	16	1.85626815463394\\
75	17	1.96472277828114\\
75	18	1.53074593427422\\
75	19	2.50869664527952\\
75	20	2.82646526245365\\
76	1	1.5923933306184\\
76	2	2.29586347024202\\
76	3	3.06257594810547\\
76	4	2.97599459404247\\
76	5	1.35036139816861\\
76	6	1.52877894616373\\
76	7	1.76704137309527\\
76	8	2.33497520088506\\
76	9	2.01134264858492\\
76	10	1.36348042634624\\
76	11	2.47064307466319\\
76	12	1.72392761947004\\
76	13	1.15227379547981\\
76	14	2.20140304492542\\
76	15	0.935819186065192\\
76	16	2.75421374499535\\
76	17	1.71033518756296\\
76	18	2.22983815834119\\
76	19	1.56330248140912\\
76	20	2.21986310431798\\
77	1	1.99207396745613\\
77	2	3.08432570477825\\
77	3	1.45983726227203\\
77	4	1.98143095334211\\
77	5	3.78398444919524\\
77	6	1.95843264640949\\
77	7	1.48188875260949\\
77	8	1.35473808946838\\
77	9	2.02089223676209\\
77	10	2.90593747499701\\
77	11	1.88856174233269\\
77	12	0.985509227927107\\
77	13	2.23462743337991\\
77	14	2.03016356229088\\
77	15	0.94419039035278\\
77	16	2.62086098685027\\
77	17	1.10617406994071\\
77	18	3.05505125356678\\
77	19	0.731263349522628\\
77	20	2.83724373055281\\
78	1	1.52490257397455\\
78	2	2.95050624890837\\
78	3	1.56643742895236\\
78	4	2.95667140606922\\
78	5	1.52723047121592\\
78	6	2.51899968140248\\
78	7	3.01244416874317\\
78	8	1.99849379747784\\
78	9	1.45990947516144\\
78	10	1.34850018951583\\
78	11	2.40493785114552\\
78	12	2.30662944909268\\
78	13	1.44487408281312\\
78	14	1.99675655854876\\
78	15	2.42282665761258\\
78	16	1.7206843982739\\
78	17	0.709072778110335\\
78	18	2.24486835216547\\
78	19	1.47864985285778\\
78	20	3.09504964776046\\
79	1	1.52490257397455\\
79	2	1.52290168125465\\
79	3	1.63640736993721\\
79	4	2.94658696377112\\
79	5	1.64536925994583\\
79	6	2.63926991067322\\
79	7	1.85007483042623\\
79	8	3.32438693980155\\
79	9	2.44583255676576\\
79	10	1.23262949216008\\
79	11	2.00713420125766\\
79	12	1.83692376143344\\
79	13	2.18835164324169\\
79	14	1.82926907638483\\
79	15	1.23837218016365\\
79	16	2.3410463278008\\
79	17	2.15435238234414\\
79	18	1.57341228592647\\
79	19	1.76094941553841\\
79	20	1.29285218228274\\
80	1	1.52490257397455\\
80	2	1.5373018760908\\
80	3	1.47486668865163\\
80	4	1.51120434433729\\
80	5	1.79818647983804\\
80	6	3.00933313075605\\
80	7	1.9089676851072\\
80	8	1.4680411179393\\
80	9	2.48138257667256\\
80	10	3.71010088754576\\
80	11	2.13604892734648\\
80	12	1.3956529405113\\
80	13	1.58102399407334\\
80	14	1.96286622911385\\
80	15	2.436638478198\\
80	16	1.68370768958021\\
80	17	1.34201868069644\\
80	18	3.01780839688708\\
80	19	1.57466758787221\\
80	20	0.891542242127753\\
81	1	2.41594349200462\\
81	2	1.32216356220111\\
81	3	1.52846599318879\\
81	4	1.62764532617642\\
81	5	2.27740455288022\\
81	6	1.48638717525265\\
81	7	1.7551946859624\\
81	8	2.51592658624554\\
81	9	2.53420837920364\\
81	10	1.37125861517006\\
81	11	2.90217890556543\\
81	12	3.51801460171593\\
81	13	1.4171857478835\\
81	14	1.78574955466024\\
81	15	1.59067200703004\\
81	16	2.19046990017934\\
81	17	2.36642639928195\\
81	18	1.55105900710685\\
81	19	0.871950996693056\\
81	20	3.06898079468355\\
82	1	1.52490257397455\\
82	2	2.9064487119217\\
82	3	2.35748155750859\\
82	4	1.32522100696844\\
82	5	1.58185203946879\\
82	6	1.56076978607449\\
82	7	1.60846844604873\\
82	8	2.03914083773799\\
82	9	2.36106308476268\\
82	10	2.22522439972689\\
82	11	2.280676936974\\
82	12	1.76779006105685\\
82	13	3.51385847767026\\
82	14	2.34161119449022\\
82	15	1.44441210852757\\
82	16	2.28192000548617\\
82	17	0.772097847280871\\
82	18	2.81454555844179\\
82	19	1.73279665780923\\
82	20	1.52490257397455\\
83	1	2.28735386096182\\
83	2	1.5507821331679\\
83	3	1.49082283188487\\
83	4	3.06722466199747\\
83	5	2.13820214869812\\
83	6	1.30335879224204\\
83	7	0.979023370254634\\
83	8	1.5751717350699\\
83	9	1.44664543648526\\
83	10	2.32809309508167\\
83	11	2.22632170856831\\
83	12	2.38314367404403\\
83	13	1.94747097830298\\
83	14	2.60326976619211\\
83	15	3.28550348740434\\
83	16	1.74459846770111\\
83	17	2.14219318991243\\
83	18	1.53659004374609\\
83	19	1.53908593828129\\
83	20	2.3797854914629\\
84	1	2.08688688742088\\
84	2	0.94794058184671\\
84	3	2.34866187317098\\
84	4	1.42791864438691\\
84	5	1.55188168038957\\
84	6	2.94419588938777\\
84	7	1.56799383416182\\
84	8	1.51152601329103\\
84	9	1.510591265677\\
84	10	1.50600041163174\\
84	11	1.4230390941002\\
84	12	2.53066730724743\\
84	13	2.66804946056812\\
84	14	1.61271561278708\\
84	15	1.90133949517234\\
84	16	3.06674105308111\\
84	17	3.16545157787107\\
84	18	1.60287988651738\\
84	19	2.12708806973364\\
84	20	0.906769961593348\\
85	1	2.9886436080379\\
85	2	0.814614857853872\\
85	3	2.21383473503421\\
85	4	1.60427926706457\\
85	5	1.37324728359265\\
85	6	1.68965992652501\\
85	7	2.66186806829788\\
85	8	2.32907081959749\\
85	9	0.89304939383427\\
85	10	1.45960084363094\\
85	11	2.02027892969563\\
85	12	1.88904348745487\\
85	13	1.50855759210598\\
85	14	1.93090705543219\\
85	15	3.01448517871983\\
85	16	1.79314663411298\\
85	17	1.42602003194243\\
85	18	3.74984772433849\\
85	19	3.01737784215197\\
85	20	1.52490257397455\\
86	1	1.52490257397455\\
86	2	1.54879435096119\\
86	3	2.19797249413865\\
86	4	0.959952452309522\\
86	5	1.73204035021838\\
86	6	2.14951499583336\\
86	7	1.01880930104455\\
86	8	1.65367653791926\\
86	9	3.22860941497037\\
86	10	1.918963807314\\
86	11	1.17202342687734\\
86	12	1.3941143601181\\
86	13	1.61972621075606\\
86	14	1.50894920816009\\
86	15	2.64517827536415\\
86	16	1.63446962695057\\
86	17	2.93119684753057\\
86	18	1.878731214587\\
86	19	1.94009298446842\\
86	20	3.86865539592006\\
87	1	2.21986310431798\\
87	2	1.50840001926899\\
87	3	1.52638736928682\\
87	4	1.6740581325979\\
87	5	2.15920327222675\\
87	6	1.26496371788168\\
87	7	1.46389007364648\\
87	8	2.3980584588072\\
87	9	0.83514685341627\\
87	10	2.31092385022351\\
87	11	2.76407928283617\\
87	12	1.80279600837039\\
87	13	1.56173262764538\\
87	14	0.93908857347026\\
87	15	1.34707604974161\\
87	16	1.43767426405056\\
87	17	2.95998830195414\\
87	18	1.64346136507533\\
87	19	2.90563643568697\\
87	20	1.52490257397455\\
88	1	1.46963159221053\\
88	2	3.35354370702665\\
88	3	1.46664285201409\\
88	4	1.51600109282533\\
88	5	1.65817818565732\\
88	6	2.14376350048851\\
88	7	1.7611084775835\\
88	8	1.76570073861067\\
88	9	1.27616861113264\\
88	10	2.06639417771688\\
88	11	1.15823943529765\\
88	12	2.60209161984495\\
88	13	2.2538008691428\\
88	14	1.46828349341285\\
88	15	1.52580911799677\\
88	16	1.47403538161629\\
88	17	2.02583628894643\\
88	18	1.00618917585937\\
88	19	3.02505113773395\\
88	20	2.26761422461754\\
89	1	1.52490257397455\\
89	2	2.26558029523163\\
89	3	2.41249937389235\\
89	4	2.87577192001927\\
89	5	1.44079420074142\\
89	6	1.30598961999633\\
89	7	1.4132889287755\\
89	8	2.36481748806601\\
89	9	1.2645376673159\\
89	10	2.02796507997593\\
89	11	1.47758674098563\\
89	12	1.44597225959793\\
89	13	2.03059385207485\\
89	14	3.01949503928509\\
89	15	1.2258193982487\\
89	16	1.3676335354307\\
89	17	1.44690490587535\\
89	18	2.29500496460197\\
89	19	1.52102359795523\\
89	20	1.59120268588648\\
90	1	1.43121763322942\\
90	2	2.35306420991358\\
90	3	1.9124576854475\\
90	4	1.2370692235582\\
90	5	3.55213347434766\\
90	6	1.99410923073394\\
90	7	1.47155494560953\\
90	8	1.47678993241567\\
90	9	2.049907236856\\
90	10	2.05725624138158\\
90	11	0.951800243841663\\
90	12	1.84914436771169\\
90	13	1.59894433886195\\
90	14	0.918319720726978\\
90	15	2.67688354362968\\
90	16	2.94415149636772\\
90	17	1.22844956819336\\
90	18	1.49854063925806\\
90	19	1.21420810649729\\
90	20	1.79123100084206\\
91	1	1.52070398465689\\
91	2	1.53469828348623\\
91	3	2.281777534864\\
91	4	1.55899411095797\\
91	5	2.20479526002341\\
91	6	1.8176717265451\\
91	7	2.97597604746278\\
91	8	1.95972274831676\\
91	9	1.47146017532842\\
91	10	1.4908110095824\\
91	11	1.97864169394369\\
91	12	1.92726020401828\\
91	13	0.827421426413842\\
91	14	2.5017916074983\\
91	15	1.96818697786244\\
91	16	0.707707201673812\\
91	17	2.84745344905779\\
91	18	2.35118633674787\\
91	19	1.5459275613781\\
91	20	1.52490257397455\\
92	1	1.88541726568476\\
92	2	1.56211051192155\\
92	3	1.48753754741159\\
92	4	1.2896714438739\\
92	5	2.51339793826798\\
92	6	1.379519216062\\
92	7	2.41984969403745\\
92	8	1.9828354775959\\
92	9	2.55261421497544\\
92	10	1.39828829070745\\
92	11	1.44887029514278\\
92	12	2.39062848886837\\
92	13	1.59480597567885\\
92	14	2.01957204919634\\
92	15	1.3598737744153\\
92	16	1.76333657047217\\
92	17	1.57370484680004\\
92	18	1.45483602632313\\
92	19	3.0393498288756\\
92	20	1.52903849778001\\
93	1	1.52490257397455\\
93	2	2.28224046845542\\
93	3	1.49277712974954\\
93	4	1.52490257397455\\
93	5	1.49822400437593\\
93	6	1.91452085082109\\
93	7	2.47921724065858\\
93	8	1.10949501318268\\
93	9	2.35582885626495\\
93	10	2.73355293749877\\
93	11	2.28224046845542\\
93	12	1.50044721850915\\
93	13	0.851935655849318\\
93	14	2.56158732429432\\
93	15	1.20876152423088\\
93	16	2.04969227012077\\
93	17	1.62661462056929\\
93	18	1.52112310994808\\
93	19	1.50689453949548\\
93	20	2.28735386096182\\
94	1	1.47940741211437\\
94	2	1.56089504400893\\
94	3	1.2146420416436\\
94	4	2.60458350356807\\
94	5	0.994296844040851\\
94	6	1.39402410314254\\
94	7	2.29768278920637\\
94	8	1.86830791805622\\
94	9	1.95245603396001\\
94	10	1.38372042748234\\
94	11	2.39891606909517\\
94	12	3.25373340660876\\
94	13	1.51786602906658\\
94	14	1.73884389344129\\
94	15	1.17712584675217\\
94	16	2.51379771298983\\
94	17	1.31367584336663\\
94	18	1.10631359869159\\
94	19	2.26588096909175\\
94	20	1.93091242754494\\
95	1	3.0498051479491\\
95	2	0.774266782975803\\
95	3	2.29816292634922\\
95	4	1.45590359668341\\
95	5	1.66333322117358\\
95	6	2.19572407310236\\
95	7	1.23324968795613\\
95	8	0.939966356589639\\
95	9	1.92632270639417\\
95	10	1.93505542280488\\
95	11	1.93628059341088\\
95	12	1.75238014657095\\
95	13	2.55907751525625\\
95	14	2.61910766812796\\
95	15	1.67512378434645\\
95	16	1.51176117113016\\
95	17	1.4676555043989\\
95	18	2.24924573781989\\
95	19	2.324924389109\\
95	20	0.00281994804917685\\
96	1	3.09053773088177\\
96	2	1.49740037178732\\
96	3	3.02925570215661\\
96	4	1.14601293614063\\
96	5	1.52842528207605\\
96	6	1.59197289884399\\
96	7	1.91709493335071\\
96	8	1.82694780292182\\
96	9	1.52253807693117\\
96	10	1.22069391848872\\
96	11	2.04330361297082\\
96	12	1.70675472011346\\
96	13	2.22824488837861\\
96	14	1.78550812935621\\
96	15	2.78926773069103\\
96	16	1.75213363237786\\
96	17	1.50010695729453\\
96	18	1.52097866589677\\
96	19	2.56678816894875\\
96	20	1.24635437222725\\
97	1	3.12136916288627\\
97	2	2.20133755631308\\
97	3	2.35160364392613\\
97	4	2.25853922788176\\
97	5	2.21110323498385\\
97	6	1.24730011988164\\
97	7	0.914078967633418\\
97	8	1.87990534098591\\
97	9	2.02745516780693\\
97	10	1.4489032130376\\
97	11	2.00397895297547\\
97	12	1.24622549633942\\
97	13	2.3198005264645\\
97	14	2.01513091081638\\
97	15	1.47214350258527\\
97	16	2.05578718782131\\
97	17	3.09093184113112\\
97	18	1.61949978716819\\
97	19	1.55658253483831\\
97	20	0.759819335474696\\
98	1	3.01427380252938\\
98	2	4.58546293827636\\
98	3	1.92721363657183\\
98	4	2.96854547453172\\
98	5	1.65594515919576\\
98	6	2.86674486116699\\
98	7	1.47686188035391\\
98	8	1.78893352730016\\
98	9	1.08877748787014\\
98	10	1.6954612144113\\
98	11	2.29316594789104\\
98	12	1.08719291561381\\
98	13	1.66868320590979\\
98	14	1.87867083313632\\
98	15	1.96963707371196\\
98	16	1.93287163157366\\
98	17	1.10623606850703\\
98	18	3.28890860288179\\
98	19	2.83598475583618\\
98	20	0.985791172482607\\
99	1	2.2929937570602\\
99	2	3.03456339520942\\
99	3	3.13107573918059\\
99	4	4.34301184399045\\
99	5	1.60566355453318\\
99	6	2.83369682053533\\
99	7	1.84629634397806\\
99	8	2.33871355180397\\
99	9	1.2924752847212\\
99	10	2.05947456762312\\
99	11	1.37874163929014\\
99	12	2.05572623992346\\
99	13	1.8457299880805\\
99	14	0.891324598472423\\
99	15	1.3254252934319\\
99	16	2.20104833016943\\
99	17	1.56259509841628\\
99	18	2.98106262508677\\
99	19	0.771352357005414\\
99	20	3.08533649336885\\
100	1	2.37383226780348\\
100	2	1.75646425872458\\
100	3	2.05527035951409\\
100	4	2.67790066363875\\
100	5	3.95793607217464\\
100	6	3.22923287240625\\
100	7	2.01663951518609\\
100	8	2.79886706572839\\
100	9	1.6817906950085\\
100	10	2.38704436692043\\
100	11	1.28551558477941\\
100	12	1.51351457207865\\
100	13	1.676037207962\\
100	14	2.01572655751908\\
100	15	1.64402254985758\\
100	16	1.57756435347886\\
100	17	0.905735994346299\\
100	18	2.81316190137418\\
100	19	0.991558034993499\\
100	20	2.81092421542709\\
101	1	2.31354804506314\\
101	2	2.29369089832112\\
101	3	2.13591598582907\\
101	4	1.65309995856226\\
101	5	2.34745561459447\\
101	6	3.28793010178511\\
101	7	3.69166896779124\\
101	8	2.79202465691441\\
101	9	2.19518229370686\\
101	10	2.29286327319297\\
101	11	2.3461803042697\\
101	12	1.83816645535952\\
101	13	1.49815610379469\\
101	14	0.943411132511647\\
101	15	1.98479688346002\\
101	16	1.65572154043549\\
101	17	1.52153312640189\\
101	18	2.17655255595116\\
101	19	1.52537883734905\\
101	20	2.39375990068438\\
102	1	2.030738588486\\
102	2	3.26971115706418\\
102	3	2.03888393563303\\
102	4	1.72035465287862\\
102	5	2.00013685998178\\
102	6	1.65861054936917\\
102	7	2.66197513596631\\
102	8	3.73663551558659\\
102	9	3.64249464875084\\
102	10	2.45908109123223\\
102	11	2.18960403986113\\
102	12	2.47788812698036\\
102	13	2.09119884841681\\
102	14	1.62112824995092\\
102	15	1.58643596823949\\
102	16	1.30775862565317\\
102	17	2.37978948400246\\
102	18	1.68398438079424\\
102	19	0.674093663951672\\
102	20	2.11145176820489\\
103	1	1.56657513959023\\
103	2	6.03800803260998\\
103	3	1.433291268741\\
103	4	3.12157925086589\\
103	5	2.04251774048752\\
103	6	1.71527225051902\\
103	7	2.03249240056563\\
103	8	2.02577785351619\\
103	9	2.98448613182785\\
103	10	3.95284830683862\\
103	11	2.96215498099631\\
103	12	2.4467957363777\\
103	13	1.96485396563936\\
103	14	2.66414194291592\\
103	15	1.28498193664291\\
103	16	2.13331007261794\\
103	17	1.62715388749711\\
103	18	1.35587214429177\\
103	19	2.42040526916451\\
103	20	1.52490257397455\\
104	1	2.15876422991892\\
104	2	1.69024467368614\\
104	3	3.45583794263356\\
104	4	4.03871871477276\\
104	5	1.7174757669056\\
104	6	3.41344965263217\\
104	7	1.64197779402004\\
104	8	2.00495993913117\\
104	9	1.80864612949222\\
104	10	2.21630309292356\\
104	11	3.19992441608673\\
104	12	4.04876546091942\\
104	13	2.10631800186964\\
104	14	3.19668188010896\\
104	15	1.9320471493142\\
104	16	2.92889442214342\\
104	17	0.980393487405454\\
104	18	1.4064274434796\\
104	19	1.53938891447546\\
104	20	1.68864755736394\\
105	1	1.63431655828298\\
105	2	2.30010172000417\\
105	3	2.12660067841133\\
105	4	1.9774984663293\\
105	5	4.39237538382438\\
105	6	3.12560831713672\\
105	7	2.49240977907251\\
105	8	1.76913621383415\\
105	9	2.33215405598761\\
105	10	1.87892545117974\\
105	11	1.83246763960986\\
105	12	2.65451009197853\\
105	13	3.58703313971004\\
105	14	3.5245833434134\\
105	15	2.2925066124165\\
105	16	2.42458256189257\\
105	17	2.09610812804835\\
105	18	2.5218804220335\\
105	19	1.38952554345564\\
105	20	1.65349220501745\\
106	1	2.88405486816931\\
106	2	2.29915941671458\\
106	3	1.52998830192768\\
106	4	2.20729710225488\\
106	5	1.42297418107145\\
106	6	2.5676715891319\\
106	7	4.70924101097617\\
106	8	2.27695946237754\\
106	9	2.8982004266895\\
106	10	1.8285290404483\\
106	11	1.89519805570647\\
106	12	1.79544139418963\\
106	13	2.54492035370343\\
106	14	2.40593178336195\\
106	15	4.29935259251753\\
106	16	2.4908406653448\\
106	17	3.05356066587446\\
106	18	1.52127383973673\\
106	19	3.08718947940012\\
106	20	1.48824324933515\\
107	1	1.50033769319054\\
107	2	3.62652757856718\\
107	3	1.70727942386494\\
107	4	2.83875737813031\\
107	5	1.57162686243534\\
107	6	1.63902759964598\\
107	7	1.9018427013367\\
107	8	3.27135167055546\\
107	9	4.42055345809156\\
107	10	2.05764716308099\\
107	11	2.76350951911878\\
107	12	1.79435120248397\\
107	13	1.94152691829846\\
107	14	1.76512273399928\\
107	15	2.61921012199205\\
107	16	2.88611020377983\\
107	17	4.64644711624144\\
107	18	1.6509894491613\\
107	19	3.20643323314575\\
107	20	1.35601901858446\\
108	1	1.52490257397455\\
108	2	2.97581316646679\\
108	3	1.63104619329952\\
108	4	3.68338728044322\\
108	5	1.48222285599422\\
108	6	2.34267049654775\\
108	7	2.11062850106616\\
108	8	1.40884228123915\\
108	9	2.19065074303522\\
108	10	4.04593786583222\\
108	11	2.84980197594296\\
108	12	2.81673520600672\\
108	13	2.34481374111859\\
108	14	1.94626732355663\\
108	15	2.38043924469093\\
108	16	1.59843769746914\\
108	17	2.15271829163389\\
108	18	3.73165626144587\\
108	19	4.5572265382139\\
108	20	0.804562511188424\\
109	1	1.55122208910027\\
109	2	2.22482776787366\\
109	3	1.62058884597939\\
109	4	2.72998012622353\\
109	5	1.81051472936814\\
109	6	3.51119428434509\\
109	7	1.33493597947304\\
109	8	2.20427334282702\\
109	9	2.52921541155748\\
109	10	1.41577431662764\\
109	11	3.06029350368861\\
109	12	3.9101093128934\\
109	13	2.99928992947299\\
109	14	1.94071905487069\\
109	15	2.12679073060338\\
109	16	2.42766878583515\\
109	17	1.56669922808521\\
109	18	1.90565043290872\\
109	19	3.08831469033722\\
109	20	3.72577802809472\\
110	1	2.18226379699551\\
110	2	1.54011384819712\\
110	3	1.57968740694575\\
110	4	2.24129509321415\\
110	5	1.58575963934722\\
110	6	2.32215103591506\\
110	7	2.57357912242446\\
110	8	2.80951263799125\\
110	9	1.95498594273959\\
110	10	1.86276776235684\\
110	11	1.85829493033906\\
110	12	1.26625406646759\\
110	13	4.33277622422765\\
110	14	3.06718588776886\\
110	15	3.56984482750623\\
110	16	1.91608373362905\\
110	17	2.18878041640875\\
110	18	1.61243191407229\\
110	19	1.48989599626003\\
110	20	3.01427380252935\\
111	1	2.2320828791978\\
111	2	3.02286539134612\\
111	3	1.5152200716887\\
111	4	1.97741390123512\\
111	5	1.53028998077486\\
111	6	1.9440910788647\\
111	7	2.01617969705461\\
111	8	2.2119585703465\\
111	9	2.93788182055124\\
111	10	2.20582032856671\\
111	11	2.31728454132405\\
111	12	1.9121811038685\\
111	13	1.69054258839989\\
111	14	1.34445360906117\\
111	15	5.3410421876035\\
111	16	2.13197858351577\\
111	17	3.61808185905617\\
111	18	1.92308837476544\\
111	19	2.0241798235695\\
111	20	1.7837738048896\\
112	1	2.2899858124744\\
112	2	1.53031750828447\\
112	3	2.41966519668313\\
112	4	2.77804302092215\\
112	5	0.869735027603058\\
112	6	2.40511773469551\\
112	7	1.81836052641335\\
112	8	1.49025909808997\\
112	9	2.46924691921085\\
112	10	2.62946384979472\\
112	11	2.68005763998755\\
112	12	1.84512361542486\\
112	13	2.38373934815547\\
112	14	1.70158850183195\\
112	15	2.08937065815748\\
112	16	2.20866883652136\\
112	17	4.40503324170611\\
112	18	2.44559378097317\\
112	19	2.97336243239611\\
112	20	2.31762130335644\\
113	1	1.52490257397455\\
113	2	1.53436879390579\\
113	3	1.8661435504844\\
113	4	2.07728537795692\\
113	5	2.64941012061779\\
113	6	2.38219008749043\\
113	7	1.0328704315144\\
113	8	1.81689339146479\\
113	9	1.99362910272734\\
113	10	2.14317638703967\\
113	11	1.97805701073632\\
113	12	3.00724072939493\\
113	13	2.3556348115334\\
113	14	1.5903735350053\\
113	15	2.65312076130204\\
113	16	2.07358011852164\\
113	17	1.36303967556047\\
113	18	4.12936085615313\\
113	19	3.42897310324884\\
113	20	2.67757200545667\\
114	1	3.0498051479491\\
114	2	1.47448335003653\\
114	3	1.52697250930645\\
114	4	1.5319365424611\\
114	5	1.62016574642114\\
114	6	2.54530550129523\\
114	7	2.91403187843563\\
114	8	1.96554170570302\\
114	9	1.44371358769346\\
114	10	1.91666041348475\\
114	11	1.87805575363816\\
114	12	1.93714867383691\\
114	13	2.28470275074109\\
114	14	2.87898878314533\\
114	15	2.5289942687199\\
114	16	1.60826750345133\\
114	17	2.20666752353411\\
114	18	1.57653907480193\\
114	19	1.43485128276763\\
114	20	6.1105767605339\\
115	1	3.09943623361474\\
115	2	1.53655055689032\\
115	3	2.97724820578264\\
115	4	1.00543835001617\\
115	5	1.69713998136511\\
115	6	2.07218142319282\\
115	7	1.51541074514539\\
115	8	2.95114640740221\\
115	9	2.44698846548984\\
115	10	1.64175074003117\\
115	11	1.67953341181346\\
115	12	1.70256388746875\\
115	13	2.24437641099263\\
115	14	1.56397447058445\\
115	15	3.15678661586162\\
115	16	2.08541539448302\\
115	17	2.66848541482466\\
115	18	1.94203691269372\\
115	19	1.93910585875528\\
115	20	1.4752714883089\\
116	1	1.52490257397455\\
116	2	3.82003768440264\\
116	3	2.22310297251181\\
116	4	2.29535743184141\\
116	5	2.16352083374155\\
116	6	1.45098070404503\\
116	7	1.78735300240099\\
116	8	1.73021639917727\\
116	9	1.57392444561201\\
116	10	3.33493236053437\\
116	11	1.73088336341724\\
116	12	1.55725033961288\\
116	13	2.46476634879266\\
116	14	1.01423028757427\\
116	15	2.62294803437115\\
116	16	1.66251952882077\\
116	17	3.66719171274386\\
116	18	1.65985167186091\\
116	19	2.2612310948965\\
116	20	2.28735386096182\\
117	1	1.87720808358597\\
117	2	2.27502635146766\\
117	3	1.65992342793801\\
117	4	3.66531103475054\\
117	5	1.51000601602243\\
117	6	2.80495684885869\\
117	7	2.30686679963088\\
117	8	1.08291759096498\\
117	9	1.73868327823433\\
117	10	1.67759111897624\\
117	11	2.31294577458202\\
117	12	3.32289088863404\\
117	13	1.4666001126547\\
117	14	1.09480840616661\\
117	15	2.55703470543915\\
117	16	1.34070615844119\\
117	17	2.52708682152544\\
117	18	1.46578377992676\\
117	19	3.82960803013102\\
117	20	1.93097509305708\\
118	1	1.52490257397455\\
118	2	2.26584372061631\\
118	3	1.60382151372474\\
118	4	2.93704346947012\\
118	5	1.83964187688325\\
118	6	3.43596407656107\\
118	7	1.82861532315675\\
118	8	2.65408985206532\\
118	9	1.39107236474294\\
118	10	1.95939658432993\\
118	11	1.42199482116757\\
118	12	1.54196886247505\\
118	13	2.90628826116717\\
118	14	2.59326564063372\\
118	15	1.66252752303615\\
118	16	1.45362085990665\\
118	17	2.26417478426324\\
118	18	1.51484539423494\\
118	19	2.29650957643205\\
118	20	2.2542038050059\\
119	1	1.1648892063619\\
119	2	1.53140469416517\\
119	3	1.63602311769749\\
119	4	2.96239953089647\\
119	5	1.58944542944213\\
119	6	2.37472583835623\\
119	7	2.78699037516331\\
119	8	2.51759564136975\\
119	9	2.11509225165526\\
119	10	2.27515388432735\\
119	11	1.16938725441901\\
119	12	2.34783543575488\\
119	13	1.30178460789767\\
119	14	2.10920504651032\\
119	15	3.14343691574173\\
119	16	1.71340755182023\\
119	17	2.30684609689716\\
119	18	1.04292636872457\\
119	19	1.92778768518851\\
119	20	2.34030621877428\\
120	1	1.52490257397455\\
120	2	2.29842423212481\\
120	3	1.49209063221535\\
120	4	1.50906646274293\\
120	5	1.79603087392617\\
120	6	2.81758835780653\\
120	7	1.34894852338594\\
120	8	2.34113473011828\\
120	9	3.36673158595507\\
120	10	2.21012249550678\\
120	11	2.32113775312928\\
120	12	1.84058564197224\\
120	13	1.4203965079971\\
120	14	2.16653155574622\\
120	15	1.63104584612213\\
120	16	2.06364531879879\\
120	17	3.13882288304012\\
120	18	0.857333605877675\\
120	19	2.26535674956135\\
120	20	2.2899858124744\\
121	1	1.52490257397455\\
121	2	2.01143402018252\\
121	3	1.83895251056773\\
121	4	2.77294602797768\\
121	5	1.43230516628747\\
121	6	1.58159997043805\\
121	7	1.855315929381\\
121	8	2.09406423101806\\
121	9	1.88845233578529\\
121	10	2.71709068277489\\
121	11	2.62379599678319\\
121	12	1.98433803377059\\
121	13	2.90723811099606\\
121	14	1.9066498925541\\
121	15	1.46184714505813\\
121	16	1.48240255681934\\
121	17	1.69727473185921\\
121	18	3.03433393838789\\
121	19	2.77510430167341\\
121	20	0.782190923331578\\
122	1	2.28735386096182\\
122	2	0.784857099222165\\
122	3	1.54768025883563\\
122	4	1.7033679684906\\
122	5	2.89177748120785\\
122	6	1.47053097341582\\
122	7	1.49540942843947\\
122	8	1.80321900742995\\
122	9	1.93414495933306\\
122	10	2.25813363337111\\
122	11	2.18786146536431\\
122	12	2.94240239859125\\
122	13	2.28187382176198\\
122	14	2.67279869144004\\
122	15	1.95175944087388\\
122	16	1.45997390396916\\
122	17	2.29405433819217\\
122	18	0.763861192490007\\
122	19	2.22532878133893\\
122	20	3.0498051479491\\
123	1	1.49482312811658\\
123	2	2.51065110759652\\
123	3	1.99367353229228\\
123	4	1.49882535209619\\
123	5	1.53161607035563\\
123	6	1.75970350565366\\
123	7	2.30289419536122\\
123	8	1.46478709770022\\
123	9	1.32477215233233\\
123	10	2.14708080750452\\
123	11	2.50721417970995\\
123	12	1.83796278102455\\
123	13	2.24644432721411\\
123	14	3.55878796885132\\
123	15	1.38618087338255\\
123	16	2.78224610527298\\
123	17	1.73747789673746\\
123	18	1.18731943064654\\
123	19	3.13568609911134\\
123	20	0.732371841129309\\
124	1	2.14522847928293\\
124	2	1.67047949239757\\
124	3	2.28189444226951\\
124	4	2.84470350292649\\
124	5	0.81021355350707\\
124	6	1.76255986164368\\
124	7	2.0797904635558\\
124	8	1.7034201547285\\
124	9	2.08320736479085\\
124	10	1.47086761667694\\
124	11	1.42887057727991\\
124	12	2.49947291045678\\
124	13	2.12779653080357\\
124	14	1.32441769339122\\
124	15	3.32752335828042\\
124	16	2.69187241421266\\
124	17	2.20451372659895\\
124	18	2.36269044205954\\
124	19	1.54977225820194\\
124	20	1.52490257397455\\
125	1	2.51238571528678\\
125	2	1.54606857933711\\
125	3	2.81778666002877\\
125	4	1.02360088755354\\
125	5	2.91629163755332\\
125	6	2.06013236820821\\
125	7	1.31425687207549\\
125	8	1.29049293858094\\
125	9	1.95309390839229\\
125	10	2.29979509844781\\
125	11	2.25792359107259\\
125	12	1.46696916218087\\
125	13	1.63280567898796\\
125	14	1.93614697581122\\
125	15	2.26887385714392\\
125	16	1.54945148460032\\
125	17	3.68549746093932\\
125	18	1.57039094760385\\
125	19	3.07198416201004\\
125	20	2.31191874174584\\
126	1	3.0498051479491\\
126	2	1.51612054924347\\
126	3	2.33933058645878\\
126	4	1.54261929010958\\
126	5	2.81181887319306\\
126	6	1.16462518712131\\
126	7	3.00316770864408\\
126	8	2.03079087522261\\
126	9	1.40745814908678\\
126	10	1.08993847634704\\
126	11	2.01396781186661\\
126	12	2.30254582116005\\
126	13	1.51203841051895\\
126	14	1.41628144224158\\
126	15	2.77913759802607\\
126	16	1.04363277413897\\
126	17	2.88889337843833\\
126	18	2.19988983588774\\
126	19	2.99190746801405\\
126	20	1.57566163885986\\
127	1	2.25219850861533\\
127	2	1.70020021268758\\
127	3	3.0143063458381\\
127	4	1.59689146090163\\
127	5	2.8057650503275\\
127	6	1.5816834391827\\
127	7	2.06552962388187\\
127	8	2.0793118247573\\
127	9	2.52628033767081\\
127	10	1.39414946157571\\
127	11	1.67625746458376\\
127	12	0.968778331022066\\
127	13	2.34076857678217\\
127	14	2.03974683580754\\
127	15	1.49065115268389\\
127	16	1.4365233711256\\
127	17	2.78092613697704\\
127	18	1.77587203920081\\
127	19	2.10219731732264\\
127	20	2.43192319761675\\
128	1	2.12360887757243\\
128	2	2.95751221480053\\
128	3	1.77239761616011\\
128	4	2.92269410870738\\
128	5	2.37606035155595\\
128	6	1.99135924805757\\
128	7	1.75737675044309\\
128	8	1.97444403652309\\
128	9	1.79795478463621\\
128	10	2.70589987761539\\
128	11	1.92930771900223\\
128	12	1.12912749049615\\
128	13	2.16204103595593\\
128	14	1.5067595240501\\
128	15	2.80842040890268\\
128	16	1.22994810441981\\
128	17	1.43099116396037\\
128	18	1.46150452669201\\
128	19	3.09482821256301\\
128	20	1.47057157489359\\
129	1	2.32401318560122\\
129	2	1.48138202899041\\
129	3	2.56950375365827\\
129	4	3.529273060778\\
129	5	1.65613247051391\\
129	6	2.79205565619753\\
129	7	1.65252621144155\\
129	8	2.13349064138642\\
129	9	2.15182180661869\\
129	10	1.86128894214958\\
129	11	1.89935465483693\\
129	12	2.8588421087634\\
129	13	1.71479100789043\\
129	14	1.469783984796\\
129	15	1.48773139114573\\
129	16	1.52966607566288\\
129	17	2.86693959111704\\
129	18	1.67889682559189\\
129	19	1.46999198971162\\
129	20	1.70475259400025\\
130	1	2.06232200663686\\
130	2	0.949093347702128\\
130	3	3.10407216589841\\
130	4	1.53268545882886\\
130	5	3.02767766231629\\
130	6	2.69170486459489\\
130	7	1.88506326355594\\
130	8	2.60786919003624\\
130	9	1.82692055863594\\
130	10	2.00044677058681\\
130	11	2.34954766877822\\
130	12	1.48304386648015\\
130	13	2.20031225936374\\
130	14	2.87508570570874\\
130	15	1.54711087884056\\
130	16	1.50671254547256\\
130	17	0.86671680474037\\
130	18	2.81606187380316\\
130	19	1.76851409029017\\
130	20	1.52490257397455\\
131	1	3.15621118767165\\
131	2	1.36322811977314\\
131	3	2.37029866016035\\
131	4	1.65743034736661\\
131	5	2.82715387959699\\
131	6	1.76314085380756\\
131	7	2.96475366743673\\
131	8	1.91497438321521\\
131	9	2.22782088433199\\
131	10	2.34760748641388\\
131	11	2.28729309578882\\
131	12	2.14938935417658\\
131	13	2.00889605323381\\
131	14	1.66483067932299\\
131	15	2.82016445944654\\
131	16	1.76636082325729\\
131	17	1.45928665726278\\
131	18	2.34434144287491\\
131	19	0.76442907414071\\
131	20	2.33899024301799\\
132	1	2.04847292843982\\
132	2	1.54405316912211\\
132	3	3.29077932236688\\
132	4	1.47101532236812\\
132	5	2.24423600516209\\
132	6	1.6103714713001\\
132	7	2.07225852397392\\
132	8	2.31717465969185\\
132	9	3.00372116416211\\
132	10	1.99272563762006\\
132	11	2.76487538791518\\
132	12	2.28143532762899\\
132	13	1.81089294254917\\
132	14	1.921708061564\\
132	15	1.8326209640924\\
132	16	2.14862288708001\\
132	17	2.88304211528579\\
132	18	1.05219218509686\\
132	19	1.48549185054068\\
132	20	2.34375282194551\\
133	1	1.4893712285548\\
133	2	1.51165255029992\\
133	3	2.32871533739684\\
133	4	2.3219342327944\\
133	5	2.32495341496295\\
133	6	2.05838890749549\\
133	7	1.70278068145315\\
133	8	2.07872839321571\\
133	9	1.68009650607118\\
133	10	3.21462412447971\\
133	11	2.56036118524621\\
133	12	2.43178180507158\\
133	13	1.96291009223154\\
133	14	2.76171847683625\\
133	15	1.17781548715504\\
133	16	2.759667014994\\
133	17	0.946295454551092\\
133	18	2.85065514601528\\
133	19	3.11139513212256\\
133	20	0.756811390888901\\
134	1	3.49811422225731\\
134	2	2.59263308349662\\
134	3	1.17011521223828\\
134	4	1.55355906777028\\
134	5	1.9936739891045\\
134	6	3.01139429529167\\
134	7	2.29186703864249\\
134	8	1.89112243112548\\
134	9	1.72129803424522\\
134	10	2.08316832561108\\
134	11	2.10914267335813\\
134	12	3.12262067328981\\
134	13	1.94742774558631\\
134	14	2.68897102566548\\
134	15	1.78613023462772\\
134	16	2.92915365399109\\
134	17	0.834682001213187\\
134	18	3.33722504668308\\
134	19	0.745071844514419\\
134	20	2.73566293527003\\
135	1	3.03877601780115\\
135	2	1.57206838980204\\
135	3	3.73338257342455\\
135	4	1.47115009113476\\
135	5	2.23967023011249\\
135	6	1.42618431078409\\
135	7	2.01403861777413\\
135	8	2.61724729087357\\
135	9	1.69344060567218\\
135	10	2.35963349064954\\
135	11	2.32795730305542\\
135	12	1.72082675926109\\
135	13	2.59429775322282\\
135	14	2.56201401439727\\
135	15	1.52363430769558\\
135	16	3.62498443918714\\
135	17	1.01203456440568\\
135	18	2.90534756585685\\
135	19	1.58032741925966\\
135	20	2.26235032159236\\
136	1	2.64736722857447\\
136	2	1.894914521444\\
136	3	1.9109084704639\\
136	4	2.8265378864741\\
136	5	2.73140177180254\\
136	6	1.17793048508513\\
136	7	2.35144477374207\\
136	8	1.68779556586721\\
136	9	2.33903683787331\\
136	10	2.61455574362754\\
136	11	1.817169123373\\
136	12	2.1524879485964\\
136	13	1.86272117663787\\
136	14	1.82699835377167\\
136	15	3.18833626644688\\
136	16	1.77947805159442\\
136	17	2.57199693472836\\
136	18	2.65718471889687\\
136	19	2.03202516380221\\
136	20	1.80345077572184\\
137	1	2.3025189149152\\
137	2	1.50335018762691\\
137	3	1.62646326037968\\
137	4	2.8623317984714\\
137	5	1.13569557438378\\
137	6	3.71550767232412\\
137	7	1.96853082048552\\
137	8	1.4284871564386\\
137	9	1.8178813851213\\
137	10	2.3016150295406\\
137	11	2.80045425095102\\
137	12	2.19124348441162\\
137	13	1.38376947998783\\
137	14	2.13882270080773\\
137	15	1.64317396618082\\
137	16	2.06507393533363\\
137	17	3.76037035013725\\
137	18	1.63720790609558\\
137	19	3.03744038997946\\
137	20	1.50973752002118\\
138	1	2.73892154190453\\
138	2	1.50710744143904\\
138	3	1.90541998023635\\
138	4	1.87271069333862\\
138	5	1.6908399366664\\
138	6	2.39443627525789\\
138	7	2.16503006851222\\
138	8	3.49630265996587\\
138	9	1.87428321488625\\
138	10	1.4718894144441\\
138	11	1.42784877951275\\
138	12	2.4897054410819\\
138	13	2.60822373120355\\
138	14	2.38910617099326\\
138	15	1.22878533437477\\
138	16	2.51077612798861\\
138	17	1.20227396721657\\
138	18	2.93756618151994\\
138	19	3.50677870918186\\
138	20	1.11889272040416\\
139	1	2.28735386096182\\
139	2	1.5310164128409\\
139	3	2.26756725517618\\
139	4	1.46620972085758\\
139	5	1.81258648281302\\
139	6	2.60349491070549\\
139	7	1.27668071600071\\
139	8	2.60471767847876\\
139	9	2.45376143883322\\
139	10	2.84882659030615\\
139	11	1.84615701622462\\
139	12	1.8703900502767\\
139	13	1.38017133390203\\
139	14	2.74166766908502\\
139	15	1.78613023462772\\
139	16	2.87550515990477\\
139	17	1.66963381404707\\
139	18	2.26000832712324\\
139	19	1.51300837836183\\
139	20	3.0498051479491\\
140	1	2.6520044764775\\
140	2	3.4361843880002\\
140	3	2.17864952543536\\
140	4	1.58612857010219\\
140	5	2.24617769500707\\
140	6	1.40897385231966\\
140	7	1.7526745895112\\
140	8	2.18351612966131\\
140	9	1.82696526228824\\
140	10	2.24860339576325\\
140	11	3.32820381675591\\
140	12	1.73025626975537\\
140	13	1.64862425776324\\
140	14	2.48943281549738\\
140	15	1.13562788393624\\
140	16	3.18600625873257\\
140	17	2.04133031171428\\
140	18	1.9603601659367\\
140	19	1.84098929959875\\
140	20	1.97233433111179\\
141	1	2.26867953832503\\
141	2	1.59565591152002\\
141	3	3.84726681332931\\
141	4	2.84830877528422\\
141	5	1.57019305651267\\
141	6	2.14476376412355\\
141	7	1.71547310175395\\
141	8	2.06990861751564\\
141	9	1.40354621862761\\
141	10	2.3738272428681\\
141	11	1.71318071710131\\
141	12	2.51238860234054\\
141	13	3.6095382355316\\
141	14	1.31986653633538\\
141	15	1.24542266698326\\
141	16	2.19253449994348\\
141	17	2.2224527276023\\
141	18	3.04159302397909\\
141	19	2.34861136800237\\
141	20	0.765271235036451\\
142	1	1.79123100084206\\
142	2	2.83338049628548\\
142	3	2.19850810656801\\
142	4	1.70847321146545\\
142	5	3.88384926559375\\
142	6	2.54632813959709\\
142	7	1.42051746275969\\
142	8	2.27940645972341\\
142	9	1.26536390373468\\
142	10	2.25718003768126\\
142	11	1.53375525843324\\
142	12	2.29484891751812\\
142	13	2.02223795099951\\
142	14	2.9717271265651\\
142	15	2.63138660933771\\
142	16	1.61704849578661\\
142	17	1.82613996690294\\
142	18	1.17150977798362\\
142	19	3.02349268600537\\
142	20	2.27513408608204\\
143	1	0.773480417135223\\
143	2	3.06703653755338\\
143	3	2.17487026240628\\
143	4	1.70612780004031\\
143	5	2.84231871428043\\
143	6	1.90897100156455\\
143	7	3.85899622760682\\
143	8	2.18238539129533\\
143	9	1.26051063842808\\
143	10	2.03013573328516\\
143	11	1.38069919879467\\
143	12	2.58687935890777\\
143	13	1.43728507823794\\
143	14	2.48281814589073\\
143	15	1.7338009322563\\
143	16	3.55704994420505\\
143	17	1.78953714994578\\
143	18	2.21714381942862\\
143	19	1.5642537108112\\
143	20	1.50860954080144\\
144	1	1.52490257397455\\
144	2	2.25807229261462\\
144	3	1.87757163309192\\
144	4	2.10319260170367\\
144	5	2.90460046760213\\
144	6	1.53489111309703\\
144	7	2.38058923444361\\
144	8	2.98356271315896\\
144	9	3.12893749213644\\
144	10	1.80088367328422\\
144	11	1.97134519542458\\
144	12	1.83954823036044\\
144	13	1.67678817998508\\
144	14	1.94753182570226\\
144	15	1.7914580456945\\
144	16	1.96425977159985\\
144	17	2.41942695079269\\
144	18	3.62744292993077\\
144	19	1.07809170698793\\
144	20	1.97321164828276\\
145	1	3.01991369862772\\
145	2	0.784121329912593\\
145	3	2.32483289874021\\
145	4	2.20774857899363\\
145	5	1.46646234719934\\
145	6	2.06649760002306\\
145	7	3.31265365175564\\
145	8	1.26166206125531\\
145	9	2.49940600572637\\
145	10	3.68838456039756\\
145	11	2.20736352276426\\
145	12	1.88986244228542\\
145	13	1.79464168942967\\
145	14	2.15072702851744\\
145	15	1.67427224966216\\
145	16	1.43757888164097\\
145	17	2.95105628747033\\
145	18	0.818796654751182\\
145	19	3.67343493912788\\
145	20	3.08176455917319\\
146	1	1.31234115657826\\
146	2	1.56076971298452\\
146	3	2.47476152996605\\
146	4	1.46080800669582\\
146	5	1.58452891390358\\
146	6	2.17166858372133\\
146	7	2.09753746634668\\
146	8	2.11272525128045\\
146	9	2.76078416776204\\
146	10	1.77773822710768\\
146	11	2.72962489070149\\
146	12	3.64047851677241\\
146	13	1.28652733267581\\
146	14	2.5475896815989\\
146	15	1.40628431504772\\
146	16	1.7843639698447\\
146	17	2.3950771098339\\
146	18	0.98239699309173\\
146	19	3.01977483682281\\
146	20	1.58130153495824\\
147	1	1.47965807416319\\
147	2	2.32838976726599\\
147	3	1.47879167480646\\
147	4	1.53128642545903\\
147	5	2.30498500701554\\
147	6	1.64277604611686\\
147	7	1.78233940511107\\
147	8	1.47573438535531\\
147	9	2.88580799503036\\
147	10	1.82215564996565\\
147	11	2.41264978391239\\
147	12	1.98882527364855\\
147	13	3.0901868259404\\
147	14	3.58132934470624\\
147	15	1.05046959157034\\
147	16	2.67353577636905\\
147	17	1.72280201567435\\
147	18	1.47245579775042\\
147	19	2.40669569230961\\
147	20	0.717206787175916\\
148	1	1.7253695475155\\
148	2	1.34620781399937\\
148	3	2.30447066376718\\
148	4	1.4423121514909\\
148	5	1.6708114761732\\
148	6	2.18891534049162\\
148	7	1.40385123220467\\
148	8	1.8159373563973\\
148	9	2.11808659237059\\
148	10	1.81902431123963\\
148	11	2.70598716531096\\
148	12	2.15265649406507\\
148	13	1.92279199494108\\
148	14	2.37419851250211\\
148	15	3.68638612532788\\
148	16	2.37823528976452\\
148	17	1.55168727020821\\
148	18	2.22815642210736\\
148	19	1.74710633071877\\
148	20	1.52490257397455\\
149	1	1.52490257397455\\
149	2	0.921443385006164\\
149	3	2.23967795024044\\
149	4	0.896717267750525\\
149	5	3.00752633758517\\
149	6	1.32608232657233\\
149	7	1.69133943351484\\
149	8	2.09261138515844\\
149	9	1.42462375771892\\
149	10	2.00442135742181\\
149	11	1.97197078160579\\
149	12	1.29011801444851\\
149	13	3.15056464952239\\
149	14	2.160364827151\\
149	15	1.41129906350463\\
149	16	3.40256387018609\\
149	17	3.34915918596391\\
149	18	1.64610677427841\\
149	19	2.09833833141\\
149	20	1.70475259400025\\
150	1	1.48974722162805\\
150	2	1.53191378407201\\
150	3	1.62169008340672\\
150	4	0.977127791043837\\
150	5	2.72255714551292\\
150	6	1.03437405662993\\
150	7	2.4107309529552\\
150	8	1.6135680976409\\
150	9	1.3598584529306\\
150	10	2.11058871271432\\
150	11	1.42027588213948\\
150	12	1.87697739337117\\
150	13	2.29571010007822\\
150	14	1.762941683642\\
150	15	2.66779619468912\\
150	16	2.49076566590025\\
150	17	1.47014430007084\\
150	18	3.86286560143153\\
150	19	3.1370223481978\\
150	20	0.708120287906314\\
151	1	2.25219850861533\\
151	2	3.03658862688903\\
151	3	0.823174268811828\\
151	4	1.71051238505665\\
151	5	2.19530937889052\\
151	6	1.36518265518012\\
151	7	1.61424960678483\\
151	8	1.79203977789436\\
151	9	2.07197934770093\\
151	10	1.29879980542323\\
151	11	2.00846347938832\\
151	12	1.94683952665179\\
151	13	1.97189990260828\\
151	14	1.05603442427053\\
151	15	2.67293108478274\\
151	16	2.30642339933364\\
151	17	1.63219635532486\\
151	18	2.91380786681669\\
151	19	1.45718400503348\\
151	20	3.99517706506023\\
152	1	3.03570540770318\\
152	2	2.88753845486487\\
152	3	3.05111577900139\\
152	4	2.24509758058081\\
152	5	1.45282809869372\\
152	6	1.43375435764863\\
152	7	1.54739994053186\\
152	8	1.52706272060072\\
152	9	1.85601000999953\\
152	10	2.08760187177049\\
152	11	1.31203626177244\\
152	12	2.00700495991993\\
152	13	1.79728926392312\\
152	14	1.4149569697764\\
152	15	2.29617641408068\\
152	16	1.69545863798983\\
152	17	1.98394023247797\\
152	18	3.08824307130381\\
152	19	1.55639947187457\\
152	20	2.25069453632242\\
153	1	2.06232200663686\\
153	2	1.75154718587507\\
153	3	3.78185600534312\\
153	4	2.12648368877967\\
153	5	3.00028797300021\\
153	6	2.31719410162366\\
153	7	1.39714932058367\\
153	8	1.11409532324266\\
153	9	1.50479435405267\\
153	10	1.85201645631746\\
153	11	1.98756226071108\\
153	12	1.99901078110135\\
153	13	0.780767697181958\\
153	14	2.38437057140054\\
153	15	1.8801147072022\\
153	16	1.43596286242553\\
153	17	2.45981317863467\\
153	18	1.5173302156398\\
153	19	2.07540136523378\\
153	20	3.0498051479491\\
154	1	1.52490257397455\\
154	2	1.60566344489822\\
154	3	2.21758571224525\\
154	4	2.52136018590629\\
154	5	3.50863396100218\\
154	6	1.94947198065784\\
154	7	3.29067574474453\\
154	8	1.32680982757913\\
154	9	1.58150337290773\\
154	10	1.50449540694303\\
154	11	1.99565067990847\\
154	12	1.29852305025551\\
154	13	2.30839953282661\\
154	14	2.02363385063695\\
154	15	0.796713854498219\\
154	16	2.09219472665369\\
154	17	2.34479395200948\\
154	18	0.843050062632112\\
154	19	2.14176584199975\\
154	20	2.39375990068438\\
155	1	2.2610343458361\\
155	2	3.80539394465341\\
155	3	1.4430924508641\\
155	4	1.70827434279594\\
155	5	1.67415254656539\\
155	6	3.1757358024633\\
155	7	3.47534907232582\\
155	8	2.48473788133621\\
155	9	2.54011137178181\\
155	10	1.06961848737612\\
155	11	1.72548100058199\\
155	12	1.74910006062168\\
155	13	1.57654248262173\\
155	14	1.53199379017936\\
155	15	2.13398625533028\\
155	16	1.72743540808159\\
155	17	1.18630996681166\\
155	18	2.5333366351429\\
155	19	1.54567731046036\\
155	20	2.07855237429778\\
156	1	3.11729590459294\\
156	2	2.95270473122327\\
156	3	3.1508249959921\\
156	4	2.77965297367018\\
156	5	1.62249801078817\\
156	6	2.10992405080831\\
156	7	1.93367997922256\\
156	8	3.14352869847036\\
156	9	3.03282882406421\\
156	10	2.78301369612784\\
156	11	1.85518094134448\\
156	12	1.46244393379155\\
156	13	1.48332036583303\\
156	14	1.57012852720629\\
156	15	1.42860847665092\\
156	16	2.21459945710778\\
156	17	2.35825141415246\\
156	18	0.760886860153723\\
156	19	2.29421042182106\\
156	20	1.48730326665208\\
157	1	4.3158364910086\\
157	2	1.54075756982692\\
157	3	4.02055553769815\\
157	4	1.65571694490371\\
157	5	4.09400549310646\\
157	6	1.71818772715771\\
157	7	2.30062868040847\\
157	8	1.82126610849749\\
157	9	2.67450152326612\\
157	10	3.05505495374652\\
157	11	2.46243426715061\\
157	12	2.89816907109275\\
157	13	1.90378150412788\\
157	14	1.25685034759616\\
157	15	0.935033733849124\\
157	16	2.70370363368086\\
157	17	0.884178756652009\\
157	18	2.43358760239153\\
157	19	2.07647231600524\\
157	20	0.762451286987274\\
158	1	1.53856365563508\\
158	2	3.17303947696056\\
158	3	3.62722725056817\\
158	4	2.42687612512096\\
158	5	3.48850120112317\\
158	6	2.10905904929727\\
158	7	3.96108758373211\\
158	8	1.29269248070046\\
158	9	1.78968451759578\\
158	10	2.23922165869996\\
158	11	3.24635136541714\\
158	12	2.37560685570677\\
158	13	3.11849496380748\\
158	14	2.20632810285407\\
158	15	1.40598855648802\\
158	16	2.28965532704317\\
158	17	0.858778503203101\\
158	18	2.21379781546357\\
158	19	0.797225612188993\\
158	20	3.03614406628857\\
159	1	2.64736722857447\\
159	2	1.90426221685418\\
159	3	2.0051026198871\\
159	4	4.10575307937742\\
159	5	1.77330185784829\\
159	6	3.08381331668648\\
159	7	3.45738367670745\\
159	8	2.76480587021839\\
159	9	3.17566696998497\\
159	10	1.56403923743333\\
159	11	1.37230780340311\\
159	12	2.1248843249409\\
159	13	3.94347620851506\\
159	14	2.49228562662386\\
159	15	3.17505887971508\\
159	16	1.86425702529349\\
159	17	0.694963280353535\\
159	18	2.2741938932653\\
159	19	1.22707311962378\\
159	20	1.84418335865452\\
160	1	3.04560655863143\\
160	2	1.51564004665076\\
160	3	2.31851332988353\\
160	4	2.24689730229726\\
160	5	2.72717744567949\\
160	6	4.03513007038304\\
160	7	1.72724500871223\\
160	8	3.16155330609992\\
160	9	3.04304053427093\\
160	10	3.09850187885929\\
160	11	2.68425132314107\\
160	12	1.78873675996732\\
160	13	1.3866677439388\\
160	14	2.64949731695076\\
160	15	3.06238017662344\\
160	16	3.05661703256474\\
160	17	3.13795410825933\\
160	18	1.66085975612262\\
160	19	0.76522008119438\\
160	20	1.51042684065542\\
161	1	1.93091242754494\\
161	2	1.50192370897369\\
161	3	2.72266639674416\\
161	4	2.25578957411036\\
161	5	1.80616542853433\\
161	6	2.05243550111118\\
161	7	3.2228754612181\\
161	8	3.31085996909796\\
161	9	2.53512519236653\\
161	10	2.92171584515311\\
161	11	2.93129227562138\\
161	12	3.25366397113816\\
161	13	1.90534933878127\\
161	14	2.25889983551657\\
161	15	1.50602939180447\\
161	16	3.54111866983375\\
161	17	2.08438676280371\\
161	18	3.34338474950511\\
161	19	2.34533442492177\\
161	20	1.52490257397455\\
162	1	2.28735386096182\\
162	2	2.2632319876164\\
162	3	1.54468917976019\\
162	4	2.33003957231962\\
162	5	2.28735386096182\\
162	6	2.30680698462748\\
162	7	2.02490343253538\\
162	8	1.95131504472585\\
162	9	3.54202475704367\\
162	10	3.05992077225524\\
162	11	3.15996540825007\\
162	12	2.3070293060408\\
162	13	3.67052653394369\\
162	14	2.47065786624569\\
162	15	1.39262133304805\\
162	16	2.16352083374155\\
162	17	2.20998600912582\\
162	18	3.80480866759009\\
162	19	1.54224364421365\\
162	20	3.81225643493637\\
163	1	1.92683916925161\\
163	2	1.57669415344373\\
163	3	3.4041163102647\\
163	4	1.41109113167901\\
163	5	2.02286646991574\\
163	6	2.2065475463499\\
163	7	2.11846910872355\\
163	8	2.49277786015662\\
163	9	1.69525708326399\\
163	10	3.1199607374553\\
163	11	3.0313288260384\\
163	12	2.13502967859202\\
163	13	3.59717004233344\\
163	14	2.6529294208994\\
163	15	3.57279840229132\\
163	16	2.26564455958687\\
163	17	1.88711438735709\\
163	18	1.51871201804945\\
163	19	2.1708187666513\\
163	20	4.30931927773926\\
164	1	2.26867953832503\\
164	2	1.48299179901348\\
164	3	0.832735889425074\\
164	4	2.47350725127991\\
164	5	2.86716447067922\\
164	6	1.36214959505378\\
164	7	1.9784340179329\\
164	8	2.9347469552342\\
164	9	1.87150277196536\\
164	10	1.85371831056528\\
164	11	2.18070063096398\\
164	12	3.86085458575085\\
164	13	2.54211880605393\\
164	14	2.49758765520417\\
164	15	3.12517304809851\\
164	16	3.02685507125982\\
164	17	3.12092356075365\\
164	18	2.3549893631531\\
164	19	1.55063613595473\\
164	20	1.52070398465689\\
165	1	2.68979178033645\\
165	2	1.0591274729891\\
165	3	1.97252212665093\\
165	4	1.46536976179714\\
165	5	1.5872451655592\\
165	6	2.2501434105472\\
165	7	3.12544081320005\\
165	8	1.4288068519632\\
165	9	2.27570962390699\\
165	10	2.60515471081232\\
165	11	2.04945222439001\\
165	12	1.5119748313822\\
165	13	2.16339950439286\\
165	14	3.9943972042268\\
165	15	1.93482168108394\\
165	16	4.01080127933518\\
165	17	1.59486874168975\\
165	18	4.51260782558119\\
165	19	1.91773892906797\\
165	20	1.96807307628185\\
166	1	1.52753452548713\\
166	2	3.08822354714583\\
166	3	2.87548547129432\\
166	4	0.731426806102178\\
166	5	1.73408479542359\\
166	6	2.15896075970951\\
166	7	1.65513881238481\\
166	8	2.31967563397988\\
166	9	2.35613643712719\\
166	10	1.86420630999119\\
166	11	1.8648374418739\\
166	12	2.86995488124465\\
166	13	2.0902583358315\\
166	14	1.30308362678111\\
166	15	3.28114515995917\\
166	16	3.35347325743283\\
166	17	2.25317092497211\\
166	18	3.84069352178137\\
166	19	1.4528219956812\\
166	20	4.64627173686082\\
167	1	1.58017355573857\\
167	2	2.31276341510926\\
167	3	1.58456407017869\\
167	4	3.26927993538299\\
167	5	1.84842668816948\\
167	6	1.50770285973557\\
167	7	1.51732213919821\\
167	8	1.43070679829956\\
167	9	2.37139788761343\\
167	10	2.58180181703116\\
167	11	1.58011311033423\\
167	12	2.45618713045315\\
167	13	2.21178640692443\\
167	14	2.15749811065787\\
167	15	2.39479701080005\\
167	16	1.42321762548583\\
167	17	4.44802138108333\\
167	18	1.60034409399532\\
167	19	2.48381491034337\\
167	20	4.38689918184803\\
168	1	1.41417261390986\\
168	2	2.39244089169443\\
168	3	1.41818743677289\\
168	4	1.66645294773081\\
168	5	2.45403524299348\\
168	6	2.76532500999597\\
168	7	1.65319668400004\\
168	8	2.06521980463933\\
168	9	1.14392037946342\\
168	10	0.95108414487003\\
168	11	2.94047716312556\\
168	12	2.51262605337743\\
168	13	1.90275861914744\\
168	14	2.33610422163682\\
168	15	2.28406414540911\\
168	16	1.64342513072317\\
168	17	2.23997506096459\\
168	18	2.16753586673823\\
168	19	4.54102208094703\\
168	20	1.52490257397455\\
169	1	1.58130153495824\\
169	2	1.52241659226639\\
169	3	2.2883312200278\\
169	4	1.562637033786\\
169	5	2.1342017062865\\
169	6	1.32280319079263\\
169	7	3.23777194608025\\
169	8	2.10090727023296\\
169	9	1.29352040732469\\
169	10	1.99668948936592\\
169	11	1.65910702212009\\
169	12	1.32971508075843\\
169	13	3.06655196019495\\
169	14	2.10102419591093\\
169	15	1.58328568093896\\
169	16	2.73921994083942\\
169	17	2.36621798323524\\
169	18	1.77878780819929\\
169	19	1.50038122740335\\
169	20	2.80716428469485\\
170	1	1.418496534252\\
170	2	2.28568632245446\\
170	3	1.43355431040332\\
170	4	1.0427255814433\\
170	5	2.76095899896797\\
170	6	0.997311019546477\\
170	7	2.13675734273516\\
170	8	1.99362531118519\\
170	9	3.24326954514514\\
170	10	1.92977642670113\\
170	11	1.04020636207172\\
170	12	2.09334194680772\\
170	13	1.77165643819275\\
170	14	1.92738253835397\\
170	15	2.39249550817374\\
170	16	2.2722039914495\\
170	17	1.61286670802558\\
170	18	2.19738224695743\\
170	19	3.01058400162243\\
170	20	1.58606411388574\\
171	1	0.906769961593348\\
171	2	2.89053356302477\\
171	3	0.904696353490502\\
171	4	2.11678496965693\\
171	5	1.61133101468615\\
171	6	1.56237503365572\\
171	7	2.25217301848864\\
171	8	1.59531709383229\\
171	9	2.06649600118002\\
171	10	2.37016364471508\\
171	11	2.60206742706516\\
171	12	1.89166965572365\\
171	13	1.43526944875301\\
171	14	1.421163431906\\
171	15	1.39570741994699\\
171	16	3.13819311245812\\
171	17	1.66079099673426\\
171	18	1.99147027172055\\
171	19	2.56591794150486\\
171	20	2.06232200663686\\
172	1	0.840783177242352\\
172	2	2.95568361341021\\
172	3	0.866480139420537\\
172	4	2.40334142004179\\
172	5	1.9171661321168\\
172	6	1.08434750484669\\
172	7	2.19316463597531\\
172	8	1.74247011521145\\
172	9	2.00081547293562\\
172	10	1.4109210970023\\
172	11	1.93561132683686\\
172	12	2.86435532167298\\
172	13	2.04418220921615\\
172	14	2.11446499354097\\
172	15	1.6390309161034\\
172	16	0.82278027733362\\
172	17	1.9972981826281\\
172	18	3.1253950680157\\
172	19	2.24069909933417\\
172	20	1.52490257397455\\
173	1	1.57923357305551\\
173	2	2.40366194696484\\
173	3	1.41414918857474\\
173	4	2.2476548524176\\
173	5	1.61812824476304\\
173	6	1.49035802536296\\
173	7	2.16886974953694\\
173	8	1.46127694280092\\
173	9	1.86077986137895\\
173	10	1.9389700484566\\
173	11	1.97824951144232\\
173	12	1.35278763796341\\
173	13	2.303169872452\\
173	14	3.26602438025465\\
173	15	1.14752505796518\\
173	16	1.89200664616206\\
173	17	1.76099580026005\\
173	18	1.53470312569667\\
173	19	1.45374787200032\\
173	20	3.7220180973624\\
174	1	1.56005792632104\\
174	2	2.11573268423639\\
174	3	1.52004572725947\\
174	4	2.46419520550219\\
174	5	1.40384401457022\\
174	6	1.73864339851999\\
174	7	2.03050684760293\\
174	8	1.74457370847406\\
174	9	2.11682707861539\\
174	10	0.9262160229407\\
174	11	2.08208564389977\\
174	12	1.66320685775338\\
174	13	2.30355655493313\\
174	14	1.3193645361556\\
174	15	3.12916316655199\\
174	16	2.81794516476296\\
174	17	0.846249749615446\\
174	18	1.40675081177511\\
174	19	2.35571921217517\\
174	20	1.52490257397455\\
175	1	1.52490257397455\\
175	2	2.3101658889721\\
175	3	0.86760387942202\\
175	4	2.27273070517517\\
175	5	2.18359951617972\\
175	6	1.64757664096452\\
175	7	1.90812014296249\\
175	8	1.55385745756887\\
175	9	2.1899759398961\\
175	10	1.30478110476702\\
175	11	2.44777473996804\\
175	12	1.19471390626913\\
175	13	2.40172530946388\\
175	14	1.37283561347828\\
175	15	1.90296393800674\\
175	16	1.73479026894092\\
175	17	2.89489863301945\\
175	18	2.24103243527422\\
175	19	1.72503189013094\\
175	20	1.38171187858824\\
176	1	2.26278898017781\\
176	2	1.36312348234618\\
176	3	1.58667487193953\\
176	4	2.25082330257538\\
176	5	1.33951858348805\\
176	6	1.34779314456411\\
176	7	2.43341754944239\\
176	8	1.51969802914052\\
176	9	2.18208376726556\\
176	10	1.46369967427714\\
176	11	2.31408638923006\\
176	12	1.7246577882607\\
176	13	1.65061346522436\\
176	14	1.50317369362419\\
176	15	2.20872276778219\\
176	16	1.4197007006281\\
176	17	1.68624731932566\\
176	18	2.19256849591536\\
176	19	3.06161835073988\\
176	20	1.55648599212541\\
177	1	1.57014707378591\\
177	2	1.53879590814791\\
177	3	2.2807700627308\\
177	4	1.38733485435872\\
177	5	1.00094716327991\\
177	6	2.16929479511564\\
177	7	1.50594483584653\\
177	8	1.7843721924662\\
177	9	2.0686814643442\\
177	10	1.8186221154125\\
177	11	1.91359056169517\\
177	12	1.40449721048728\\
177	13	2.11944185398521\\
177	14	1.8051295974931\\
177	15	1.36295786961262\\
177	16	2.23071825293088\\
177	17	1.54562865081347\\
177	18	2.3253425094131\\
177	19	0.817598774112347\\
177	20	3.0498051479491\\
178	1	1.52490257397455\\
178	2	1.55035857679732\\
178	3	1.56085248737446\\
178	4	2.04829140036546\\
178	5	1.70676859807129\\
178	6	1.50077667154459\\
178	7	1.48502543603951\\
178	8	1.86183604797653\\
178	9	1.85134398292111\\
178	10	1.83628503733026\\
178	11	2.08318176502918\\
178	12	1.3834260119508\\
178	13	2.56250860508157\\
178	14	1.22350905173615\\
178	15	2.18400668212472\\
178	16	1.68733540055845\\
178	17	1.2670475585802\\
178	18	2.2194457605948\\
178	19	0.989401460639552\\
178	20	3.13628355479075\\
179	1	2.21986310431812\\
179	2	1.54565729294505\\
179	3	1.51779685854713\\
179	4	1.52559771439758\\
179	5	1.53537424692859\\
179	6	1.55189897530346\\
179	7	1.47400339561863\\
179	8	1.79113109599064\\
179	9	1.68909715203584\\
179	10	1.38068542133549\\
179	11	2.41211114738561\\
179	12	1.77148728059566\\
179	13	2.11652835991191\\
179	14	1.0845832017243\\
179	15	2.62315690723025\\
179	16	1.1214508601842\\
179	17	2.03414001292025\\
179	18	2.3947850057726\\
179	19	0.787411584503696\\
179	20	2.9823143913054\\
180	1	1.52490257397455\\
180	2	2.54000008316761\\
180	3	1.4986987145886\\
180	4	1.58326347986089\\
180	5	1.970714063542\\
180	6	1.34954850066922\\
180	7	1.34728932627119\\
180	8	2.1213047985248\\
180	9	1.32481806196916\\
180	10	1.95266143504551\\
180	11	1.95401981212008\\
180	12	0.87882820546853\\
180	13	2.24595073238073\\
180	14	1.89429748678924\\
180	15	2.44859642653611\\
180	16	1.41561520890137\\
180	17	1.71079529805424\\
180	18	2.01809439842859\\
180	19	1.5332639842063\\
180	20	1.8035134412339\\
181	1	0.776112368647732\\
181	2	2.26068719589194\\
181	3	0.877886249356286\\
181	4	2.89860792153944\\
181	5	0.73938526219829\\
181	6	1.75326533004973\\
181	7	2.09948034390372\\
181	8	1.44982058351146\\
181	9	1.87436330321982\\
181	10	2.02336706311371\\
181	11	1.00044809583503\\
181	12	1.66354982329686\\
181	13	1.86309669462623\\
181	14	1.38719384553596\\
181	15	2.87821605772016\\
181	16	1.07639081204599\\
181	17	2.09513926569141\\
181	18	1.62069065116996\\
181	19	1.46511437630915\\
181	20	2.33128238501682\\
182	1	1.89713571646678\\
182	2	1.5161109470488\\
182	3	1.52270578186514\\
182	4	1.57136652510185\\
182	5	2.06234333063549\\
182	6	2.1561522959217\\
182	7	1.32871559370428\\
182	8	1.1721076904753\\
182	9	1.53104755830397\\
182	10	1.77359665710218\\
182	11	1.94604330280152\\
182	12	1.6126879025525\\
182	13	1.90666107531943\\
182	14	1.18330627058024\\
182	15	2.14305507596356\\
182	16	1.24089092445059\\
182	17	2.53650748813336\\
182	18	1.59741254669962\\
182	19	1.50572777691101\\
182	20	2.77125694620199\\
183	1	2.30182959428095\\
183	2	2.99792768776629\\
183	3	0.719865800249517\\
183	4	1.55150058929107\\
183	5	1.5303227890347\\
183	6	1.68962516310849\\
183	7	2.3639329715332\\
183	8	2.01543577821352\\
183	9	1.47876241141009\\
183	10	1.58193867849082\\
183	11	0.957268680008934\\
183	12	2.25437062372394\\
183	13	1.58801787271184\\
183	14	1.16374727609451\\
183	15	2.2076967673418\\
183	16	1.66305494025272\\
183	17	1.45902460231506\\
183	18	2.28124071645016\\
183	19	1.51631548932716\\
183	20	2.32119323755199\\
184	1	2.64379529437895\\
184	2	1.93966538074063\\
184	3	2.67524768962402\\
184	4	2.53143135323858\\
184	5	1.42196788751402\\
184	6	1.31283392001339\\
184	7	1.68692636168286\\
184	8	1.66226183186253\\
184	9	2.30014900007774\\
184	10	1.43024156237417\\
184	11	1.73857369809839\\
184	12	2.06450641913274\\
184	13	0.650411253181397\\
184	14	2.38968377360991\\
184	15	1.99266257011302\\
184	16	0.735040428988871\\
184	17	2.51098320100693\\
184	18	1.27857420301128\\
184	19	1.02639354563531\\
184	20	3.09530030980925\\
185	1	2.28735386096182\\
185	2	1.55613873254627\\
185	3	2.94320203026127\\
185	4	0.993220914015352\\
185	5	3.77801893728481\\
185	6	2.032240039175\\
185	7	1.20609366727102\\
185	8	1.2542262532552\\
185	9	2.04946994870745\\
185	10	1.87605924631641\\
185	11	1.97610388231124\\
185	12	0.92207806175236\\
185	13	1.7955788946939\\
185	14	1.78735300240099\\
185	15	1.45098070404503\\
185	16	2.21354315173897\\
185	17	1.6612967610475\\
185	18	0.74633298452144\\
185	19	2.24011056063093\\
185	20	2.28735386096182\\
186	1	1.88541726568454\\
186	2	1.91769366810477\\
186	3	1.47799837455497\\
186	4	2.06134088343734\\
186	5	2.87685838413652\\
186	6	1.85373997260495\\
186	7	3.10406726887063\\
186	8	1.37662864483021\\
186	9	1.52519442222092\\
186	10	1.50361544026081\\
186	11	1.66101633310867\\
186	12	2.53200906549036\\
186	13	1.66921379340367\\
186	14	0.989474112068905\\
186	15	1.81368730910906\\
186	16	1.21170850264641\\
186	17	1.83388686408348\\
186	18	1.90184562493566\\
186	19	1.5733963888582\\
186	20	1.83992210382439\\
187	1	2.27287812764269\\
187	2	1.52970048276585\\
187	3	2.32741463744407\\
187	4	2.08840119280819\\
187	5	1.04971989862166\\
187	6	3.04951051314766\\
187	7	2.21492654385543\\
187	8	2.6273830514662\\
187	9	2.14707027341272\\
187	10	0.979563541670769\\
187	11	1.56762387101102\\
187	12	1.47461402576491\\
187	13	2.02450425166949\\
187	14	2.37621726658316\\
187	15	1.69500411888113\\
187	16	1.46263690044607\\
187	17	2.3110712909636\\
187	18	0.0479549134056687\\
187	19	2.97237858659549\\
187	20	1.52490257397455\\
188	1	3.0498051479491\\
188	2	1.0751489677907\\
188	3	2.72247800734916\\
188	4	1.5021203849441\\
188	5	2.31662038191162\\
188	6	1.63946927319258\\
188	7	1.56019814029049\\
188	8	2.42664774637637\\
188	9	2.15849543242167\\
188	10	2.96701668819424\\
188	11	2.33484263395373\\
188	12	0.902526641214578\\
188	13	1.56968155463697\\
188	14	1.63577382608564\\
188	15	2.16835722440154\\
188	16	1.61157634116719\\
188	17	1.50317505492483\\
188	18	2.32461425009786\\
188	19	1.51576845659012\\
188	20	0.774671061867099\\
189	1	1.52227062246198\\
189	2	3.10355256930847\\
189	3	2.925644878665\\
189	4	1.53415178978771\\
189	5	2.21330414754022\\
189	6	1.45359179750768\\
189	7	1.7822207070013\\
189	8	2.02395086010516\\
189	9	2.13383600062647\\
189	10	2.35202326257454\\
189	11	2.27469471486943\\
189	12	2.76124325499375\\
189	13	1.78143521824029\\
189	14	1.45815054678412\\
189	15	1.55490129196166\\
189	16	1.44568911819417\\
189	17	2.21085113854438\\
189	18	1.60571158377905\\
189	19	1.52449004505305\\
189	20	1.53856365563501\\
190	1	1.48937122855483\\
190	2	3.82880391256414\\
190	3	1.5640024640426\\
190	4	3.82098847526487\\
190	5	1.79060499439346\\
190	6	1.82089338620032\\
190	7	1.99057511146107\\
190	8	1.88424913266329\\
190	9	1.82059571816527\\
190	10	1.51581320592362\\
190	11	2.59019472903958\\
190	12	2.05009569020487\\
190	13	2.96699780357364\\
190	14	2.11944399186683\\
190	15	1.49171404528612\\
190	16	1.49783921309769\\
190	17	1.53809124775641\\
190	18	1.74421396878265\\
190	19	2.82650417372603\\
190	20	1.52490257397455\\
191	1	2.21422320821977\\
191	2	3.15194324510945\\
191	3	2.21208854258405\\
191	4	3.09020201038135\\
191	5	2.29827278057281\\
191	6	2.79851697391283\\
191	7	1.89323802941555\\
191	8	2.28421949813835\\
191	9	1.6046944180887\\
191	10	2.48932503520187\\
191	11	0.902467621064532\\
191	12	2.15733027781645\\
191	13	2.68087928087444\\
191	14	2.17605555329798\\
191	15	2.97170339973402\\
191	16	1.8340365614765\\
191	17	0.77671520557607\\
191	18	2.18494336662302\\
191	19	1.54833399379121\\
191	20	1.55479402329583\\
192	1	3.28868608047111\\
192	2	3.57797178338982\\
192	3	2.40847230845951\\
192	4	2.13014381515924\\
192	5	3.1946119447771\\
192	6	2.13888083474188\\
192	7	3.22501559032899\\
192	8	2.48874988109918\\
192	9	1.87001239440667\\
192	10	1.95312237693524\\
192	11	1.74232843944272\\
192	12	2.47290813280369\\
192	13	1.15257990540638\\
192	14	1.96648964605643\\
192	15	2.10877306652091\\
192	16	2.96681846819831\\
192	17	2.63375551918795\\
192	18	1.59723780685618\\
192	19	1.30746694185929\\
192	20	1.73746399137083\\
193	1	2.18094782123909\\
193	2	2.33680671673797\\
193	3	3.74045041911181\\
193	4	2.51388492759555\\
193	5	3.41130522034922\\
193	6	1.91740344610998\\
193	7	3.30129113085022\\
193	8	1.89014277886174\\
193	9	3.24952619267478\\
193	10	2.24556752167294\\
193	11	1.96545176849623\\
193	12	1.84380213051213\\
193	13	1.42579312413357\\
193	14	2.19619099009715\\
193	15	1.52727645394256\\
193	16	2.87985105291879\\
193	17	1.62268103720685\\
193	18	2.91934455074256\\
193	19	2.47992376484449\\
193	20	1.5153774161195\\
194	1	2.11847030557174\\
194	2	1.72215503240471\\
194	3	2.85577190066025\\
194	4	1.93972034439754\\
194	5	4.41156142760697\\
194	6	2.17211634200786\\
194	7	2.7502096663578\\
194	8	2.26349702098038\\
194	9	2.94008750222813\\
194	10	2.5746602783827\\
194	11	3.06355305135654\\
194	12	1.70882906825222\\
194	13	1.98876569618752\\
194	14	1.79545920986961\\
194	15	2.08290603312098\\
194	16	1.55241277951338\\
194	17	2.1770190252698\\
194	18	3.11939402524412\\
194	19	0.88387886850905\\
194	20	3.6679377603303\\
195	1	1.46004376884327\\
195	2	3.85179106414028\\
195	3	1.51271087477923\\
195	4	1.59690330147663\\
195	5	2.41218863188895\\
195	6	3.24658042938005\\
195	7	3.48223356268953\\
195	8	2.43225633255926\\
195	9	2.8072039816843\\
195	10	2.62339991310472\\
195	11	2.62765511973966\\
195	12	2.80852182123477\\
195	13	2.01288528547147\\
195	14	2.6689330817487\\
195	15	1.18869211508261\\
195	16	2.68637730020664\\
195	17	1.69743696418177\\
195	18	0.835556047608048\\
195	19	2.93508183519975\\
195	20	2.40234507585645\\
196	1	2.28735386096182\\
196	2	3.04506451428479\\
196	3	2.33036541653782\\
196	4	2.83259254073803\\
196	5	2.14810481624323\\
196	6	1.55894987325417\\
196	7	2.63262368447246\\
196	8	3.48399334987403\\
196	9	3.22180404449818\\
196	10	2.11067466651785\\
196	11	2.76520950043616\\
196	12	2.52646608669085\\
196	13	2.85917612078575\\
196	14	3.07621996325815\\
196	15	1.77527101124905\\
196	16	2.32536767977128\\
196	17	1.47179307272858\\
196	18	2.18738936811804\\
196	19	2.32259656495757\\
196	20	0.797606639333768\\
197	1	2.23302286188086\\
197	2	2.15883150009919\\
197	3	1.7315133715417\\
197	4	3.16007510715734\\
197	5	2.74224224760404\\
197	6	2.13405709778278\\
197	7	1.80051484302804\\
197	8	2.19267837754752\\
197	9	2.87146532199978\\
197	10	3.17986815399657\\
197	11	3.17262676531405\\
197	12	2.30248029600278\\
197	13	3.1298155493432\\
197	14	2.10264268191279\\
197	15	2.76100350162293\\
197	16	3.26107063451315\\
197	17	1.47718727689601\\
197	18	2.40735482678672\\
197	19	1.51997822867307\\
197	20	1.50572692724008\\
198	1	3.73392454468114\\
198	2	1.48170395375901\\
198	3	2.22336133641611\\
198	4	1.67042154118837\\
198	5	2.96389578306144\\
198	6	1.97476164898363\\
198	7	3.30187931323974\\
198	8	1.36961425531924\\
198	9	2.17056448664896\\
198	10	2.24353575757746\\
198	11	3.26302379034707\\
198	12	3.24389908732087\\
198	13	2.83949769729053\\
198	14	1.82221710949339\\
198	15	3.4471384638862\\
198	16	1.77307096663602\\
198	17	3.67179613411464\\
198	18	2.24330036219582\\
198	19	2.3353298242786\\
198	20	1.48824324933515\\
199	1	3.25027212149004\\
199	2	2.14645627199153\\
199	3	2.97909233879143\\
199	4	1.40470046455493\\
199	5	1.79417607891817\\
199	6	2.40445036846073\\
199	7	2.67607502239215\\
199	8	2.33629049142291\\
199	9	3.00625171247887\\
199	10	1.4434200492416\\
199	11	1.86965105587224\\
199	12	2.56943264625467\\
199	13	3.78637896794341\\
199	14	2.56612333345404\\
199	15	3.10447893898487\\
199	16	2.17998918234158\\
199	17	3.22079472684329\\
199	18	2.04648885554899\\
199	19	3.88153327288108\\
199	20	0.882205080809336\\
200	1	2.96244942393645\\
200	2	2.42542335235151\\
200	3	2.8833807411122\\
200	4	1.65235901813748\\
200	5	2.96600073762458\\
200	6	2.1082717241508\\
200	7	1.4245425273546\\
200	8	2.11230553213335\\
200	9	2.88476079849906\\
200	10	2.58956652989189\\
200	11	2.62878441457861\\
200	12	1.81475122497114\\
200	13	1.90628307227189\\
200	14	2.87206428515995\\
200	15	3.71923518765501\\
200	16	2.61917163098724\\
200	17	2.09825116248544\\
200	18	3.16362970989425\\
200	19	2.15339665790885\\
200	20	3.20145568748323\\
201	1	2.58263375446752\\
201	2	1.9389112018953\\
201	3	1.88967613595435\\
201	4	3.49217566227289\\
201	5	1.85104114377063\\
201	6	2.59843769697655\\
201	7	2.00551103749774\\
201	8	2.6019480985545\\
201	9	1.50333726897487\\
201	10	2.21882637792468\\
201	11	3.20306494587631\\
201	12	2.46005602919302\\
201	13	1.79293073548069\\
201	14	2.12695542971236\\
201	15	2.00569469431746\\
201	16	3.58938315580331\\
201	17	2.59563256791856\\
201	18	3.63488530689178\\
201	19	1.53548600149128\\
201	20	3.84233588079434\\
202	1	1.51926267787619\\
202	2	3.07381894863901\\
202	3	1.53657328787072\\
202	4	2.97727970755925\\
202	5	1.83502143053679\\
202	6	3.44331663508641\\
202	7	1.82378765761182\\
202	8	2.61583948670742\\
202	9	1.74830480521356\\
202	10	1.86794271488969\\
202	11	2.43616441665877\\
202	12	2.08976857822137\\
202	13	3.07934803120819\\
202	14	2.26996464270555\\
202	15	1.37935920384726\\
202	16	2.87231546797479\\
202	17	1.56047037301628\\
202	18	4.46478712363113\\
202	19	2.30672624762053\\
202	20	3.08533649336873\\
203	1	2.32288520638154\\
203	2	0.673167001915482\\
203	3	2.22186070798937\\
203	4	3.17538576546524\\
203	5	1.39582853002577\\
203	6	2.79049418037149\\
203	7	1.90896691766252\\
203	8	2.99562482383929\\
203	9	2.45198466736719\\
203	10	2.35662943810456\\
203	11	1.57252454429874\\
203	12	1.48617249174107\\
203	13	3.27063484982035\\
203	14	1.99692602677821\\
203	15	3.4536633972834\\
203	16	2.36315059823219\\
203	17	1.54232691196089\\
203	18	1.68771245343615\\
203	19	2.70929736432756\\
203	20	4.09086730219572\\
204	1	2.3149893518438\\
204	2	0.786595270048293\\
204	3	2.29913014418199\\
204	4	1.46585861491881\\
204	5	1.79738959817811\\
204	6	2.7913613289004\\
204	7	1.8425050850579\\
204	8	2.87144346809911\\
204	9	2.63320844990594\\
204	10	2.27606735362421\\
204	11	2.29694787870393\\
204	12	2.7218390182947\\
204	13	1.7729424105167\\
204	14	1.33502483860289\\
204	15	3.40945832819426\\
204	16	2.61202406241613\\
204	17	2.21105205373306\\
204	18	2.31507630149825\\
204	19	1.5715941181291\\
204	20	2.2710608277888\\
205	1	3.10275750576157\\
205	2	0.677656690307345\\
205	3	2.74978490400283\\
205	4	1.11952811891363\\
205	5	2.25495807521386\\
205	6	1.57116806756342\\
205	7	2.15918410438246\\
205	8	2.43588115648375\\
205	9	1.75025364873927\\
205	10	2.72778511568207\\
205	11	2.68312531735054\\
205	12	2.35046342213659\\
205	13	2.07742398394696\\
205	14	2.54820997789372\\
205	15	2.10586924773214\\
205	16	1.8088627224793\\
205	17	2.52227706302279\\
205	18	3.56444138659405\\
205	19	1.53896644531819\\
205	20	1.8441833586543\\
206	1	0.766649876304938\\
206	2	3.08158920720122\\
206	3	2.2008123409319\\
206	4	1.58572052707754\\
206	5	2.18867684792268\\
206	6	1.4933753528736\\
206	7	1.44164859507078\\
206	8	2.12254493430194\\
206	9	2.47310088932453\\
206	10	2.21226511881288\\
206	11	2.18716657161991\\
206	12	2.97605928780127\\
206	13	2.28332968258277\\
206	14	2.66339557556081\\
206	15	1.8416506998648\\
206	16	2.17383542721593\\
206	17	1.52887698722094\\
206	18	3.04074548183434\\
206	19	1.50515216599609\\
206	20	3.81225643493637\\
207	1	1.52490257397455\\
207	2	1.9241745465231\\
207	3	1.62688104264264\\
207	4	2.62939070500802\\
207	5	2.14604370652513\\
207	6	1.44826181201427\\
207	7	1.77582285878782\\
207	8	1.94681099415513\\
207	9	1.13396873250297\\
207	10	2.58824524597655\\
207	11	2.19785582427558\\
207	12	2.26512560253435\\
207	13	1.91455247136892\\
207	14	3.32223835052672\\
207	15	1.98452687997815\\
207	16	2.8379165419903\\
207	17	2.02585670845634\\
207	18	1.93890892697019\\
207	19	1.49284873964672\\
207	20	3.40618391585358\\
208	1	1.52490257397455\\
208	2	0.766564233133729\\
208	3	1.61271953223668\\
208	4	2.22832752572487\\
208	5	1.74922488001629\\
208	6	2.80803061096159\\
208	7	1.67463604584681\\
208	8	1.73021639917727\\
208	9	1.69131015184595\\
208	10	2.08637530331888\\
208	11	0.883616457247682\\
208	12	3.14751540910405\\
208	13	1.72265747112433\\
208	14	2.37083555166418\\
208	15	2.45687393861973\\
208	16	3.01267747192435\\
208	17	1.61894453180969\\
208	18	2.97054756409986\\
208	19	2.33048421514626\\
208	20	1.52490257397455\\
209	1	1.52490257397455\\
209	2	1.53213496345452\\
209	3	1.88187348026324\\
209	4	1.50169310098518\\
209	5	1.13368221982436\\
209	6	1.80647136487212\\
209	7	2.83553571847501\\
209	8	1.90266450667625\\
209	9	1.45061428575762\\
209	10	2.04519435910739\\
209	11	1.72223262654316\\
209	12	1.86107382009815\\
209	13	1.67540779369352\\
209	14	2.54049608997017\\
209	15	2.03762398333793\\
209	16	1.79735181066427\\
209	17	3.3745932892046\\
209	18	2.00423880608807\\
209	19	2.64617084627978\\
209	20	1.87720808358617\\
210	1	2.32188255818623\\
210	2	1.4878410809168\\
210	3	1.4664252083588\\
210	4	0.904438793575816\\
210	5	2.27792011124931\\
210	6	1.48509065056439\\
210	7	1.22410261537472\\
210	8	1.48015394392188\\
210	9	3.32698786462226\\
210	10	1.89004397949605\\
210	11	1.5037965663403\\
210	12	1.89069571361374\\
210	13	1.50332214848752\\
210	14	1.42630766837932\\
210	15	2.79593517125541\\
210	16	1.72435938932584\\
210	17	2.93525022535227\\
210	18	1.53773079543786\\
210	19	3.81354328434\\
210	20	0.765271235036451\\
211	1	1.52490257397455\\
211	2	3.03919176268131\\
211	3	1.44716635783082\\
211	4	1.56427180057848\\
211	5	1.82931366126581\\
211	6	1.45696732068407\\
211	7	1.19615446387774\\
211	8	1.88391766965373\\
211	9	1.7644275387587\\
211	10	1.98166363525847\\
211	11	2.61715432956927\\
211	12	1.62978076839315\\
211	13	1.4469154765121\\
211	14	2.17249066314809\\
211	15	1.32426605911408\\
211	16	1.29949888356836\\
211	17	3.42373816212402\\
211	18	1.16172535173586\\
211	19	3.02353467619259\\
211	20	1.4841699910419\\
212	1	2.21578984602485\\
212	2	3.04870983080931\\
212	3	1.57458205433595\\
212	4	2.87173728977463\\
212	5	0.734733177031483\\
212	6	1.77011923737267\\
212	7	2.18319668081534\\
212	8	1.13492505079395\\
212	9	1.3317590965601\\
212	10	2.04825480969968\\
212	11	1.38740929649216\\
212	12	2.52947743909649\\
212	13	2.07185949842418\\
212	14	2.11141251889159\\
212	15	0.951739844118489\\
212	16	2.74251379511161\\
212	17	1.76027423781315\\
212	18	0.694927055137596\\
212	19	3.77474930320116\\
212	20	0.778744320160297\\
213	1	2.30709349730613\\
213	2	1.51089663556763\\
213	3	3.40248612073142\\
213	4	1.83673359047031\\
213	5	1.99610308854426\\
213	6	2.86190132596252\\
213	7	1.35691841806228\\
213	8	1.24716985528443\\
213	9	1.93206792513791\\
213	10	1.73192687804141\\
213	11	1.21123357316365\\
213	12	1.28888477653722\\
213	13	2.13642332157662\\
213	14	2.87770940719107\\
213	15	1.26769546461067\\
213	16	2.64103670535861\\
213	17	0.895616998765372\\
213	18	2.18360123379398\\
213	19	1.54240038565226\\
213	20	1.8232530775782\\
214	1	1.45177192123249\\
214	2	1.6409660095785\\
214	3	2.96690617616123\\
214	4	1.73077221184682\\
214	5	3.43761119555829\\
214	6	1.06202238393766\\
214	7	3.01315722534491\\
214	8	2.0649363434668\\
214	9	1.44877743433721\\
214	10	1.04572491968528\\
214	11	1.64422066935481\\
214	12	1.92951718571718\\
214	13	1.52153513637606\\
214	14	0.787033855543813\\
214	15	2.54040986207909\\
214	16	3.20658052770591\\
214	17	0.961505769467714\\
214	18	2.24264617956428\\
214	19	1.44501006670067\\
214	20	1.59239333061825\\
215	1	1.49482312811658\\
215	2	2.88795673048514\\
215	3	1.43294110383559\\
215	4	1.6406474560848\\
215	5	2.47406019516815\\
215	6	2.35215498897126\\
215	7	2.75269101598913\\
215	8	1.82246662037518\\
215	9	2.54776403772004\\
215	10	1.3607558881154\\
215	11	2.05457539267972\\
215	12	1.52706675882151\\
215	13	1.07116064004161\\
215	14	1.40270123463183\\
215	15	2.24212368678439\\
215	16	1.14549595251721\\
215	17	2.87187559426854\\
215	18	2.09254009502991\\
215	19	1.56444633942456\\
215	20	1.49858305884882\\
216	1	3.11096668786044\\
216	2	2.30118934442469\\
216	3	2.14334731706842\\
216	4	1.66021475541849\\
216	5	2.11655764158063\\
216	6	1.71008107201325\\
216	7	2.2970807197226\\
216	8	2.5576749096141\\
216	9	2.47653486620369\\
216	10	2.15358426158694\\
216	11	2.33354345975409\\
216	12	1.4398091124112\\
216	13	1.59880015062572\\
216	14	1.53096505800145\\
216	15	1.45714612615689\\
216	16	1.56742116511824\\
216	17	1.56876532619376\\
216	18	1.42816516771622\\
216	19	3.03755779074223\\
216	20	1.5606219159309\\
217	1	2.030738588486\\
217	2	1.76111589621539\\
217	3	3.74808059161207\\
217	4	1.30450096005192\\
217	5	2.42172197582059\\
217	6	1.57051870886972\\
217	7	2.22147505790389\\
217	8	1.97002424955039\\
217	9	2.21135705817379\\
217	10	2.86349041152437\\
217	11	1.70240947577289\\
217	12	2.61360498017401\\
217	13	2.1071950814981\\
217	14	1.4868593273164\\
217	15	1.29919370553889\\
217	16	2.21434745203075\\
217	17	1.05720867857686\\
217	18	2.09169431618064\\
217	19	0.731640411536652\\
217	20	2.54396913343764\\
218	1	1.52490257397455\\
218	2	3.0008688098479\\
218	3	1.54324739789467\\
218	4	3.06030602034571\\
218	5	2.89469164222723\\
218	6	1.53530734219812\\
218	7	2.21435240387627\\
218	8	1.39075151805136\\
218	9	2.21023228577649\\
218	10	2.34616549441475\\
218	11	2.7982312469514\\
218	12	1.93483258062554\\
218	13	2.123190930857\\
218	14	2.74470976495893\\
218	15	1.67620657569282\\
218	16	2.17604717536012\\
218	17	0.17896162058842\\
218	18	2.20717815746654\\
218	19	1.53420588550105\\
218	20	2.30145360120776\\
219	1	2.32250921330832\\
219	2	0.89450632359593\\
219	3	2.28040511537906\\
219	4	2.91035283089036\\
219	5	1.70829793258348\\
219	6	3.31464149791614\\
219	7	2.45216045787885\\
219	8	1.70913960925817\\
219	9	2.03368553035642\\
219	10	1.44622622896788\\
219	11	2.48494377577899\\
219	12	1.54739476028033\\
219	13	2.91464676607268\\
219	14	2.04777608867492\\
219	15	2.74130175329125\\
219	16	1.7524255354417\\
219	17	1.45845866668477\\
219	18	2.31025948067747\\
219	19	0.995010275228684\\
219	20	1.3068265915042\\
220	1	2.94039116364066\\
220	2	0.887595201074809\\
220	3	2.93144205524037\\
220	4	1.42240170388896\\
220	5	1.75995049493153\\
220	6	2.81892634277977\\
220	7	2.11850041863902\\
220	8	3.25113070935634\\
220	9	1.72171263709458\\
220	10	1.92453995068686\\
220	11	1.92558833493025\\
220	12	1.81750207559073\\
220	13	2.09496903001725\\
220	14	2.07197550134123\\
220	15	3.15500846482247\\
220	16	1.56714980947177\\
220	17	2.91558836587125\\
220	18	1.76325285504895\\
220	19	1.50663963822845\\
220	20	1.57923357305551\\
221	1	1.65399352911512\\
221	2	1.54597549926154\\
221	3	2.26442769382864\\
221	4	1.56005951602786\\
221	5	2.08046331153816\\
221	6	1.693532096041\\
221	7	2.45353648618108\\
221	8	1.82939314660718\\
221	9	2.61089274846677\\
221	10	2.76592324225623\\
221	11	1.85567913170969\\
221	12	1.89892448382423\\
221	13	1.87138224660627\\
221	14	2.49441456383339\\
221	15	1.4538071845101\\
221	16	2.97384917504511\\
221	17	2.25475550636455\\
221	18	2.27356446986067\\
221	19	3.07928111734147\\
221	20	1.47414350908921\\
222	1	1.54946745475856\\
222	2	1.30799277850523\\
222	3	1.74553889806026\\
222	4	1.55724566185486\\
222	5	2.23951808420566\\
222	6	1.44886556256729\\
222	7	1.50149277051623\\
222	8	2.09209317727796\\
222	9	2.44320832538116\\
222	10	2.0201548868819\\
222	11	3.2798422307625\\
222	12	2.05882376540254\\
222	13	2.02820391058602\\
222	14	2.33879051554134\\
222	15	1.00652214634955\\
222	16	2.81385791887683\\
222	17	1.43304012247111\\
222	18	3.78388728521765\\
222	19	0.923283470658014\\
222	20	3.07437002873311\\
223	1	1.62178345584224\\
223	2	1.45280984447378\\
223	3	2.26785628032255\\
223	4	0.824549410898094\\
223	5	1.57753626865806\\
223	6	2.19663982646072\\
223	7	1.68421372798083\\
223	8	2.11472201441711\\
223	9	1.39032314687909\\
223	10	2.32726055465309\\
223	11	2.22023491299049\\
223	12	2.43682623719232\\
223	13	3.19714997567943\\
223	14	1.84742082401543\\
223	15	2.14189411489541\\
223	16	1.71059281143144\\
223	17	1.44066477667876\\
223	18	2.96008096176228\\
223	19	1.5078023351834\\
223	20	3.82178159279142\\
224	1	2.2610343458361\\
224	2	1.55798828334903\\
224	3	2.17887417659143\\
224	4	0.836200363093739\\
224	5	2.32659515271122\\
224	6	1.40193313214721\\
224	7	1.63746034971242\\
224	8	1.90272743713941\\
224	9	1.53437897168399\\
224	10	2.38364539100028\\
224	11	1.30813864781098\\
224	12	2.5568521541052\\
224	13	1.95898527052915\\
224	14	3.30467011666383\\
224	15	2.22840817136945\\
224	16	1.97913656785157\\
224	17	1.76809279057234\\
224	18	2.31409561683867\\
224	19	1.47501224732497\\
224	20	2.31367337608755\\
225	1	0.792342736308552\\
225	2	1.58904659575359\\
225	3	2.88079860041377\\
225	4	0.980002172847371\\
225	5	2.7953592222994\\
225	6	0.753631913281984\\
225	7	1.79553771763269\\
225	8	1.78006003960905\\
225	9	1.69317046514664\\
225	10	2.04121765266323\\
225	11	1.46709896082966\\
225	12	1.81618532325357\\
225	13	2.08504037898799\\
225	14	2.31388639680239\\
225	15	1.55136473331105\\
225	16	3.60034297838804\\
225	17	1.69028753181678\\
225	18	2.322329695208\\
225	19	1.52928478356695\\
225	20	2.22550300041648\\
226	1	1.54464221031885\\
226	2	2.00686339378619\\
226	3	1.49347163063532\\
226	4	1.16982040384802\\
226	5	2.6988683119617\\
226	6	1.50259409930593\\
226	7	1.74992472560601\\
226	8	1.37942211603819\\
226	9	1.48043291006123\\
226	10	1.65205842650342\\
226	11	1.96748878593321\\
226	12	1.8696538789723\\
226	13	1.45772142643958\\
226	14	1.3992142675252\\
226	15	2.86127969577585\\
226	16	1.69178222168348\\
226	17	2.54897719416245\\
226	18	3.9191599615332\\
226	19	1.08000988013537\\
226	20	2.25182251554211\\
227	1	1.55253806485653\\
227	2	1.49961392890839\\
227	3	0.848219551689726\\
227	4	2.24685554051624\\
227	5	1.47240246948174\\
227	6	1.73418269030081\\
227	7	2.11158568730072\\
227	8	1.45159215645349\\
227	9	1.89024100264387\\
227	10	1.61081676280017\\
227	11	1.00309641950075\\
227	12	2.10604204155525\\
227	13	1.73569430963179\\
227	14	2.10340704767278\\
227	15	1.71781340601758\\
227	16	1.41108120971571\\
227	17	2.96376676099354\\
227	18	1.57029470638712\\
227	19	3.04414693367717\\
227	20	2.98350503603725\\
228	1	1.0695122967872\\
228	2	1.54721457523418\\
228	3	1.55901544409267\\
228	4	1.88697075643176\\
228	5	1.08672058082507\\
228	6	1.54873205089886\\
228	7	1.75803836997903\\
228	8	2.02689694316839\\
228	9	1.82442561427031\\
228	10	1.82784870988033\\
228	11	1.50779714579563\\
228	12	1.6988310731149\\
228	13	1.20208023311753\\
228	14	2.30619159449683\\
228	15	1.47559539564303\\
228	16	2.13958852836711\\
228	17	1.62479884646848\\
228	18	1.38789397434937\\
228	19	3.45660227184832\\
228	20	1.16488920636215\\
229	1	2.30671750423286\\
229	2	2.24617923903269\\
229	3	1.43861538876439\\
229	4	0.815972631936179\\
229	5	1.7072138621627\\
229	6	2.18311895876956\\
229	7	1.24610096930465\\
229	8	0.900403560338946\\
229	9	2.27010813658733\\
229	10	2.39111223482848\\
229	11	1.92910158701702\\
229	12	1.36800696121874\\
229	13	1.13827457221381\\
229	14	2.22140466312748\\
229	15	0.957348055715282\\
229	16	2.79864864549217\\
229	17	0.962093897039891\\
229	18	2.18640083542307\\
229	19	1.53062221122914\\
229	20	2.32119323755199\\
230	1	2.33284902282198\\
230	2	1.48063821978422\\
230	3	2.26796813538386\\
230	4	1.5355191295198\\
230	5	1.89476184563517\\
230	6	1.39751032107694\\
230	7	1.18845543149012\\
230	8	1.71078781546883\\
230	9	1.79340838756473\\
230	10	1.42953907640923\\
230	11	2.25084475448115\\
230	12	1.75740307196821\\
230	13	1.55260810331932\\
230	14	2.06729124745194\\
230	15	0.908409406143902\\
230	16	1.69760296063757\\
230	17	1.53087266314423\\
230	18	2.26968094399083\\
230	19	1.5461270695848\\
230	20	1.47940741211439\\
231	1	3.0498051479491\\
231	2	2.2703462728427\\
231	3	2.2316623469247\\
231	4	1.5839289092115\\
231	5	2.06303155492008\\
231	6	1.00422582397478\\
231	7	2.18964359980687\\
231	8	1.50155882557575\\
231	9	1.14028652892775\\
231	10	1.46976686347073\\
231	11	1.97110165051149\\
231	12	1.43197222320602\\
231	13	2.08581949978557\\
231	14	1.76134139704233\\
231	15	1.45098070404503\\
231	16	2.26356546973639\\
231	17	0.899178956180211\\
231	18	1.43330615168595\\
231	19	2.28324091481537\\
231	20	1.52490257397455\\
232	1	1.57453365964021\\
232	2	2.65035378520778\\
232	3	3.3806284649921\\
232	4	1.80840931799235\\
232	5	1.9489878601118\\
232	6	2.10584651675175\\
232	7	2.35785864693147\\
232	8	0.96460345026299\\
232	9	1.25066582159359\\
232	10	1.79275896491707\\
232	11	1.4988927045027\\
232	12	1.3421502974583\\
232	13	1.45244121521508\\
232	14	2.49437356036052\\
232	15	1.33331614130686\\
232	16	2.57586420721632\\
232	17	0.890628937283306\\
232	18	1.85087934998811\\
232	19	1.55238336993714\\
232	20	1.11883005489176\\
233	1	1.5428875759771\\
233	2	2.2607850268155\\
233	3	1.58259515432026\\
233	4	3.14645147496974\\
233	5	2.96548920834013\\
233	6	1.86700978538861\\
233	7	1.0799057543383\\
233	8	2.42624503891953\\
233	9	1.98535328084932\\
233	10	1.50787075653071\\
233	11	1.01831642797458\\
233	12	1.70257433933428\\
233	13	1.83970860802501\\
233	14	1.54868171018267\\
233	15	0.768099350889675\\
233	16	2.76654081594969\\
233	17	1.67267809348374\\
233	18	2.31062330427082\\
233	19	0.777562318317318\\
233	20	1.53937830729368\\
234	1	1.11193684854967\\
234	2	3.40634946463353\\
234	3	1.47401307090325\\
234	4	2.01849249208127\\
234	5	2.52850492224093\\
234	6	3.13586566289269\\
234	7	2.03853109380761\\
234	8	1.98255094748256\\
234	9	1.48826691221271\\
234	10	2.24920685395646\\
234	11	1.96711867660248\\
234	12	1.58489351407778\\
234	13	1.07609421295174\\
234	14	1.37658437971779\\
234	15	2.26173591817641\\
234	16	1.22372067460512\\
234	17	1.38787102409907\\
234	18	2.72036891406632\\
234	19	1.11237970980806\\
234	20	1.96807307628207\\
235	1	1.52490257397455\\
235	2	1.52202736990877\\
235	3	1.60565554204535\\
235	4	3.06523119704568\\
235	5	1.93953229304345\\
235	6	1.13796277954211\\
235	7	3.49653275632468\\
235	8	3.06297736735168\\
235	9	1.72906337750693\\
235	10	1.94012471465121\\
235	11	1.97024527361679\\
235	12	1.31129342100831\\
235	13	1.78164094823067\\
235	14	1.80110794071796\\
235	15	1.49738072885824\\
235	16	0.809323820177687\\
235	17	2.18235419101472\\
235	18	1.58991547103301\\
235	19	1.47790039745154\\
235	20	2.31235740033123\\
236	1	1.56043391939426\\
236	2	1.52369779546991\\
236	3	1.54119962709591\\
236	4	1.87521259038749\\
236	5	2.47099308425245\\
236	6	2.50762321858551\\
236	7	1.34383466493095\\
236	8	1.86139361612142\\
236	9	3.07617464747738\\
236	10	2.77835716160914\\
236	11	1.84544666395178\\
236	12	1.84042497194776\\
236	13	2.60584077894303\\
236	14	1.51206430264046\\
236	15	1.08994652537996\\
236	16	1.45626043104848\\
236	17	2.34882661796119\\
236	18	0.809509971192632\\
236	19	1.4428441094218\\
236	20	1.56043391939426\\
237	1	2.32288520638145\\
237	2	1.47172350935071\\
237	3	1.47289150532833\\
237	4	0.825277131174632\\
237	5	1.69130411278726\\
237	6	2.56188371325501\\
237	7	2.62615345891709\\
237	8	1.75842172686655\\
237	9	1.92444950185024\\
237	10	2.12003925484725\\
237	11	3.24469224139237\\
237	12	2.70107631424504\\
237	13	1.15049325074403\\
237	14	1.80809515903308\\
237	15	2.40097582664886\\
237	16	1.62617903176258\\
237	17	1.55563703386255\\
237	18	0.743193112541545\\
237	19	2.29776939168338\\
237	20	1.41981251000842\\
238	1	0.914853812667628\\
238	2	3.65590111236797\\
238	3	2.16581600494929\\
238	4	0.935518000575266\\
238	5	1.52099209617858\\
238	6	1.4017921324607\\
238	7	1.56561909538651\\
238	8	1.99428165910716\\
238	9	2.71666951096454\\
238	10	1.63612504165932\\
238	11	2.1547657061191\\
238	12	3.02426104430489\\
238	13	2.37711244511521\\
238	14	2.94359798603229\\
238	15	1.16041844827212\\
238	16	2.22128303228274\\
238	17	1.40649453093495\\
238	18	2.30256713602229\\
238	19	1.56980120291617\\
238	20	0.732371841129309\\
239	1	0.814087669043574\\
239	2	2.36333977334451\\
239	3	2.25865377813566\\
239	4	2.92879099983722\\
239	5	1.51469864784971\\
239	6	1.52611795052471\\
239	7	1.52574204881394\\
239	8	1.51224037637591\\
239	9	1.36320053744596\\
239	10	2.27555131103402\\
239	11	2.85359667009174\\
239	12	1.21789149375961\\
239	13	2.12285949525616\\
239	14	3.8238956836008\\
239	15	1.97650180237515\\
239	16	2.26550319445069\\
239	17	1.45329877068545\\
239	18	3.04070054063968\\
239	19	0.804487429517712\\
239	20	1.62178345584224\\
240	1	1.49331915582369\\
240	2	2.31949741322666\\
240	3	0.864045896274297\\
240	4	1.53171501590117\\
240	5	3.13915326797262\\
240	6	2.15288010368912\\
240	7	1.27566299299929\\
240	8	1.55078899448874\\
240	9	1.49932042700147\\
240	10	1.94217660589701\\
240	11	1.98870878651041\\
240	12	2.44927058100185\\
240	13	2.1225257481851\\
240	14	1.51888220804236\\
240	15	1.95203401247878\\
240	16	3.73629167296351\\
240	17	1.74587407952198\\
240	18	2.07452904558957\\
240	19	1.71133283823162\\
240	20	2.84933817440815\\
241	1	0.840783177242504\\
241	2	2.95521903529436\\
241	3	0.857167362743209\\
241	4	2.32699479038944\\
241	5	1.39601978820215\\
241	6	1.78330288621906\\
241	7	2.99199395171994\\
241	8	2.04765547195364\\
241	9	1.43429102988239\\
241	10	1.13060879576243\\
241	11	1.5659045117156\\
241	12	1.8568454557544\\
241	13	2.57350769525217\\
241	14	1.99207121744607\\
241	15	2.19403418733702\\
241	16	1.38645603884335\\
241	17	2.84964184495703\\
241	18	3.27424136470773\\
241	19	2.17080303403534\\
241	20	0.8774425018819\\
242	1	1.34198194385069\\
242	2	2.46904439604302\\
242	3	1.58944462545247\\
242	4	2.19919540809185\\
242	5	1.47020698385553\\
242	6	1.53843628722766\\
242	7	1.92671762976942\\
242	8	1.76684260492447\\
242	9	3.38913083836515\\
242	10	1.46370789689869\\
242	11	1.60061317471633\\
242	12	1.41481399666072\\
242	13	1.26176197524301\\
242	14	1.22671476864183\\
242	15	3.49853064321956\\
242	16	1.93908950487473\\
242	17	1.40077053569094\\
242	18	2.24546467495036\\
242	19	3.21527985113701\\
242	20	2.06927787849147\\
243	1	1.48974722162805\\
243	2	1.52466115780682\\
243	3	1.58483189009774\\
243	4	2.28034879042176\\
243	5	1.57014189353435\\
243	6	2.216576531634\\
243	7	1.37571338482918\\
243	8	1.47329320779815\\
243	9	1.80910782969039\\
243	10	2.66123624206047\\
243	11	2.42170314601733\\
243	12	1.51805451896051\\
243	13	1.51647488027712\\
243	14	1.54421940312046\\
243	15	1.48314752632876\\
243	16	1.37316187796382\\
243	17	3.56243485681011\\
243	18	1.7100999292251\\
243	19	0.839980402703789\\
243	20	2.94039116364066\\
244	1	1.43247094347338\\
244	2	1.50116837896114\\
244	3	2.28721726494596\\
244	4	1.5279745179645\\
244	5	1.48826161318985\\
244	6	1.68987179607276\\
244	7	2.12128157418713\\
244	8	1.77309557054686\\
244	9	1.77910855439227\\
244	10	0.892810745949101\\
244	11	2.37780120843836\\
244	12	2.81761462451427\\
244	13	1.67193264888944\\
244	14	1.57998524856966\\
244	15	1.45268497939801\\
244	16	1.4458202324623\\
244	17	2.28714711684816\\
244	18	1.63904161464767\\
244	19	2.87446170009792\\
244	20	1.65399352911512\\
245	1	1.50033769319054\\
245	2	2.35402308635365\\
245	3	1.21860067659285\\
245	4	1.61826292216719\\
245	5	1.69244712113185\\
245	6	1.66277227393369\\
245	7	1.72686466678584\\
245	8	1.64971447687768\\
245	9	2.53003047434718\\
245	10	1.39222926018163\\
245	11	1.62108372902352\\
245	12	1.45009064181083\\
245	13	2.34643084754729\\
245	14	3.22659569496088\\
245	15	1.21360985596457\\
245	16	1.52368377133214\\
245	17	1.42891392876777\\
245	18	0.875147221039136\\
245	19	2.28814241950153\\
245	20	2.81775475625729\\
246	1	2.19047297909413\\
246	2	1.60352576430143\\
246	3	1.45463345747379\\
246	4	1.60135346646774\\
246	5	2.1288686784232\\
246	6	0.860019141473903\\
246	7	1.55143261561983\\
246	8	1.81320384637274\\
246	9	1.98201298703809\\
246	10	2.25390294842074\\
246	11	2.32027832472826\\
246	12	0.85652507550392\\
246	13	1.86860591499625\\
246	14	1.06256271980639\\
246	15	3.18728150510355\\
246	16	2.59314292257568\\
246	17	1.63344401936881\\
246	18	1.55455472673727\\
246	19	0.818795393949322\\
246	20	1.52490257397455\\
247	1	1.55498201983251\\
247	2	0.947905160620408\\
247	3	1.63419756781331\\
247	4	2.24427513570426\\
247	5	1.11131567517519\\
247	6	1.23411838051063\\
247	7	2.38351840631532\\
247	8	1.87348153669712\\
247	9	1.19830786795417\\
247	10	1.61238403100629\\
247	11	1.90489830971856\\
247	12	1.96304738260213\\
247	13	2.26749332467251\\
247	14	1.03431404062904\\
247	15	1.49714097548719\\
247	16	1.89941989677055\\
247	17	3.05851961927629\\
247	18	1.87077103174029\\
247	19	1.53038521700453\\
247	20	1.52490257397455\\
248	1	1.5305424700729\\
248	2	2.21502719787917\\
248	3	1.50158650840152\\
248	4	1.45766976096768\\
248	5	0.986026951586505\\
248	6	2.19111695653905\\
248	7	1.54240615062345\\
248	8	1.47252992925156\\
248	9	1.79624110808598\\
248	10	1.98997025542225\\
248	11	1.5007734281772\\
248	12	1.45679381423379\\
248	13	2.15235870725862\\
248	14	1.71364917812158\\
248	15	2.13692791645052\\
248	16	1.02770495326863\\
248	17	1.27571301394699\\
248	18	3.01157384080059\\
248	19	2.3630547316014\\
248	20	1.45741181733085\\
249	1	2.26761422461752\\
249	2	2.7489436475954\\
249	3	0.982489415357513\\
249	4	1.56664235495307\\
249	5	1.61065505124373\\
249	6	1.95195688428902\\
249	7	1.29284857346552\\
249	8	1.45546661003094\\
249	9	2.12180368324471\\
249	10	1.28318290928134\\
249	11	1.55869993296881\\
249	12	1.61202501307835\\
249	13	2.11799116427974\\
249	14	1.00314265804238\\
249	15	2.64517764496315\\
249	16	1.81830548053037\\
249	17	1.50006060911793\\
249	18	2.02975398437695\\
249	19	0.748135520201616\\
249	20	2.99453416618508\\
250	1	1.52490257397455\\
250	2	1.57166321555865\\
250	3	3.0481029739327\\
250	4	2.13935566372574\\
250	5	1.51215792175457\\
250	6	1.3235893647721\\
250	7	1.15174446878776\\
250	8	2.12668504250818\\
250	9	1.49553254849228\\
250	10	1.45263412705217\\
250	11	1.98573527643625\\
250	12	1.88243547817159\\
250	13	1.54486265880171\\
250	14	0.817903349149545\\
250	15	2.6862054200083\\
250	16	1.0611665826264\\
250	17	2.81799155862081\\
250	18	1.71220957068263\\
250	19	0.677770217301844\\
250	20	2.28998581247439\\
251	1	2.29957363584165\\
251	2	1.4703022018127\\
251	3	1.96955964402608\\
251	4	1.25471974758974\\
251	5	2.92650569577531\\
251	6	1.53398149015991\\
251	7	1.87622861404726\\
251	8	1.53085538650285\\
251	9	1.26703284922385\\
251	10	1.62756678186838\\
251	11	2.03364021457561\\
251	12	1.23822252845218\\
251	13	1.5884340835405\\
251	14	1.98981371498114\\
251	15	1.65686728965393\\
251	16	1.05501990809137\\
251	17	2.20057971383295\\
251	18	1.53920104584626\\
251	19	2.27400512928404\\
251	20	2.32808644389447\\
252	1	2.26936885895927\\
252	2	2.29615600370683\\
252	3	1.51464684533405\\
252	4	2.25907575393577\\
252	5	1.43639912731449\\
252	6	1.93106769804786\\
252	7	2.47637483571641\\
252	8	1.13846486194819\\
252	9	2.07584905043045\\
252	10	1.47484728326485\\
252	11	1.5345656251924\\
252	12	1.46725701788769\\
252	13	2.14658272677424\\
252	14	1.16238689818199\\
252	15	1.24977328343656\\
252	16	2.22395992499005\\
252	17	1.61808861172727\\
252	18	1.53582968879817\\
252	19	1.49253279911931\\
252	20	2.30602818359862\\
253	1	1.87720808358617\\
253	2	3.86523215413018\\
253	3	1.06094465407154\\
253	4	3.02156918642649\\
253	5	1.07194537049432\\
253	6	1.83443258120106\\
253	7	1.83486284357656\\
253	8	2.89763095533208\\
253	9	1.85501022144913\\
253	10	0.935356243337568\\
253	11	1.5256112817231\\
253	12	2.09354807879289\\
253	13	1.8531899614516\\
253	14	0.777236519780324\\
253	15	2.02402370339557\\
253	16	1.68140369275867\\
253	17	1.51841673457453\\
253	18	1.47851739556141\\
253	19	1.55485111569799\\
253	20	2.28321793715631\\
254	1	1.52490257397455\\
254	2	1.57114542794549\\
254	3	3.12161496445205\\
254	4	2.86238819651878\\
254	5	1.69920256201888\\
254	6	2.82748373462725\\
254	7	1.41218561742037\\
254	8	1.49222132621624\\
254	9	1.83126148153205\\
254	10	2.38239626515691\\
254	11	1.88106147811615\\
254	12	1.4857740052299\\
254	13	1.52490257397455\\
254	14	1.46854409569746\\
254	15	2.23066190056475\\
254	16	0.973434308229705\\
254	17	1.38050481602201\\
254	18	2.27134671920265\\
254	19	1.54902444731997\\
254	20	1.52490257397455\\
255	1	4.21826628850652\\
255	2	2.61792767625928\\
255	3	1.46294715822839\\
255	4	1.70706886080036\\
255	5	3.48215426920915\\
255	6	2.3511960394414\\
255	7	1.62538903883221\\
255	8	2.2040003792013\\
255	9	1.91944155989658\\
255	10	1.67857438005739\\
255	11	2.20051441708172\\
255	12	1.72510741034152\\
255	13	1.94929965278345\\
255	14	1.43040532958586\\
255	15	1.39456657689272\\
255	16	1.50643292152352\\
255	17	1.90392946563415\\
255	18	1.57539933723354\\
255	19	1.11166365651754\\
255	20	1.92683916925183\\
256	1	3.05400373726676\\
256	2	2.29885024614559\\
256	3	3.79351014608875\\
256	4	2.22026576609367\\
256	5	2.11895258059626\\
256	6	1.82312979307299\\
256	7	2.96108849784932\\
256	8	2.26066904217086\\
256	9	1.925862824309\\
256	10	1.89783843083794\\
256	11	1.88411131239044\\
256	12	1.927955554575\\
256	13	2.42814538725076\\
256	14	1.07085685985778\\
256	15	1.98433708360103\\
256	16	1.6791495067511\\
256	17	1.50239181368041\\
256	18	1.52385638243023\\
256	19	1.52175595944498\\
256	20	2.26867953832503\\
257	1	2.28735386096182\\
257	2	1.88789650484312\\
257	3	3.58446218177676\\
257	4	2.67136293949687\\
257	5	3.50373701530282\\
257	6	1.46284064787105\\
257	7	1.88547582902249\\
257	8	2.59891830920409\\
257	9	2.81806319592672\\
257	10	1.98692104241279\\
257	11	2.35623460609183\\
257	12	1.61714269962035\\
257	13	1.92078538293116\\
257	14	2.20857240344345\\
257	15	2.39281450934359\\
257	16	0.972407439845968\\
257	17	1.37485599381117\\
257	18	1.48868087552477\\
257	19	2.36907628524567\\
257	20	1.79123100084183\\
258	1	3.79859535327591\\
258	2	1.49482025933529\\
258	3	2.41530961011184\\
258	4	2.82720147943943\\
258	5	1.87468487167475\\
258	6	3.79661776711993\\
258	7	2.60959171960899\\
258	8	1.35681549824959\\
258	9	2.1221799595416\\
258	10	3.22289284749448\\
258	11	2.13471595817242\\
258	12	2.46174093570428\\
258	13	2.07494525641824\\
258	14	2.12752507465859\\
258	15	0.960467864498678\\
258	16	2.73746335134106\\
258	17	1.75851593070043\\
258	18	1.49677265686075\\
258	19	1.50787357963079\\
258	20	1.52490257397455\\
259	1	0.950259827062893\\
259	2	2.12974362930633\\
259	3	3.27672680737714\\
259	4	1.87410746091954\\
259	5	1.77342717973637\\
259	6	3.01102011119511\\
259	7	2.29200872354747\\
259	8	4.31392823068815\\
259	9	2.12065335676706\\
259	10	1.31328271983189\\
259	11	2.54587323676595\\
259	12	3.19419670239052\\
259	13	1.83978384501191\\
259	14	2.00355372467188\\
259	15	2.40855185775457\\
259	16	1.59082548682877\\
259	17	1.70153824334188\\
259	18	2.81166038673155\\
259	19	0.768332160713553\\
259	20	2.34262484272584\\
260	1	1.52490257397455\\
260	2	2.335156975638\\
260	3	2.19421245377153\\
260	4	1.6422026827185\\
260	5	3.12867643303935\\
260	6	1.95706378092449\\
260	7	1.93413666362154\\
260	8	2.83648840054024\\
260	9	2.90582667974022\\
260	10	3.26560444183745\\
260	11	2.2197748755892\\
260	12	1.6372361188237\\
260	13	3.17746931380394\\
260	14	2.23132451595147\\
260	15	2.05347363448642\\
260	16	2.30983080800915\\
260	17	1.63478091712864\\
260	18	1.46049116168003\\
260	19	2.99011288086807\\
260	20	2.36048451370388\\
261	1	2.5563142393418\\
261	2	1.49778952105498\\
261	3	1.59613443154734\\
261	4	2.79843202509644\\
261	5	1.66398397771291\\
261	6	2.8139890879625\\
261	7	1.68610830220451\\
261	8	2.1848698015691\\
261	9	2.34956653512651\\
261	10	3.18214755604344\\
261	11	3.26307752061047\\
261	12	2.46264943488315\\
261	13	1.79782223597735\\
261	14	1.68257366216558\\
261	15	3.5610101688612\\
261	16	1.59521031852382\\
261	17	2.85885674502975\\
261	18	2.45682892433505\\
261	19	1.73101764796284\\
261	20	1.52490257397455\\
262	1	2.38423474282951\\
262	2	1.43729488142987\\
262	3	2.41606505889585\\
262	4	1.55461115219334\\
262	5	2.14254872693049\\
262	6	1.48394981664652\\
262	7	2.17564737322953\\
262	8	3.13574811594998\\
262	9	1.72900908993255\\
262	10	2.31844677233047\\
262	11	2.19430282038192\\
262	12	3.22520540497855\\
262	13	3.49988958674145\\
262	14	1.95501633903049\\
262	15	1.3726911785632\\
262	16	2.66853567331453\\
262	17	3.94246596809923\\
262	18	0.929630420844455\\
262	19	3.04347561144791\\
262	20	2.18094782123909\\
263	1	1.29987071964959\\
263	2	3.12559631210926\\
263	3	2.22336202163458\\
263	4	1.45050400213072\\
263	5	1.45256002295977\\
263	6	1.93431894086812\\
263	7	2.77703663600228\\
263	8	1.31805359447088\\
263	9	2.29539732982827\\
263	10	2.49249752358041\\
263	11	1.63349523716455\\
263	12	2.95282686456158\\
263	13	1.91885501289509\\
263	14	3.85761926740761\\
263	15	3.41854841800852\\
263	16	1.68622520047374\\
263	17	1.41001084366413\\
263	18	3.17610713605102\\
263	19	2.83456651807686\\
263	20	1.75695296566636\\
264	1	3.0131458233097\\
264	2	2.99950295932399\\
264	3	1.48136190184006\\
264	4	2.97815887025189\\
264	5	1.65539957912196\\
264	6	2.05670073934428\\
264	7	1.42606296316301\\
264	8	2.10538378415789\\
264	9	2.5499007498749\\
264	10	1.26778531045514\\
264	11	2.48057895246307\\
264	12	2.74914640830567\\
264	13	1.52268024605715\\
264	14	3.33219462956411\\
264	15	1.86315596145488\\
264	16	3.61857579193081\\
264	17	2.54272400927008\\
264	18	2.18814740245931\\
264	19	1.48953469427057\\
264	20	3.82635617518231\\
265	1	3.12331179376452\\
265	2	1.52034815527885\\
265	3	3.29196829516582\\
265	4	2.60796715800342\\
265	5	1.23517009034768\\
265	6	3.27173857230651\\
265	7	1.07785827589946\\
265	8	2.13462667877523\\
265	9	1.39157386242927\\
265	10	2.23971619456669\\
265	11	2.14997368107026\\
265	12	2.5011971667801\\
265	13	2.00933027160361\\
265	14	2.21058954954523\\
265	15	1.58631642959513\\
265	16	3.37718928045248\\
265	17	2.56948217384503\\
265	18	3.77825156438377\\
265	19	1.58075393577396\\
265	20	2.12360887757243\\
266	1	2.17793987665339\\
266	2	1.55772249167662\\
266	3	2.99879849079366\\
266	4	1.72149577915644\\
266	5	3.62462903921273\\
266	6	1.57547135826176\\
266	7	2.45994016331951\\
266	8	2.37040493297539\\
266	9	1.36065657712003\\
266	10	2.01195403703966\\
266	11	1.79437607134587\\
266	12	1.87792863190952\\
266	13	1.3823034870701\\
266	14	3.41729229380068\\
266	15	1.87420546543161\\
266	16	2.26882775564604\\
266	17	2.10285223999021\\
266	18	2.40838653738093\\
266	19	3.58916659022497\\
266	20	3.21355013133849\\
267	1	2.28735386096182\\
267	2	1.5557258107662\\
267	3	1.4653032681978\\
267	4	1.67933576740092\\
267	5	2.91472151883838\\
267	6	2.50304112620027\\
267	7	2.65819453904534\\
267	8	1.86941241712323\\
267	9	2.9157352858453\\
267	10	1.87818864947436\\
267	11	1.47095765438254\\
267	12	1.3878406460807\\
267	13	2.69766323196088\\
267	14	2.00664256158091\\
267	15	1.31650534792923\\
267	16	3.60473081590811\\
267	17	1.79729845498671\\
267	18	1.393332544128\\
267	19	3.16588317413835\\
267	20	1.53900231422049\\
268	1	2.90548647334302\\
268	2	0.927797004652283\\
268	3	2.32513496130977\\
268	4	1.49831770571624\\
268	5	1.61023591681626\\
268	6	1.9752198591357\\
268	7	2.08373266239836\\
268	8	3.19417031691169\\
268	9	2.28741460786232\\
268	10	2.08144607012568\\
268	11	2.42439882284662\\
268	12	1.94559897060725\\
268	13	1.68239974458425\\
268	14	1.42040370735909\\
268	15	2.84254611544663\\
268	16	1.80563233770888\\
268	17	1.30005341716348\\
268	18	3.28299755213464\\
268	19	2.14140401010799\\
268	20	1.52490257397455\\
269	1	1.62178345584224\\
269	2	1.54348472102416\\
269	3	2.18433351305741\\
269	4	1.60310858503066\\
269	5	1.37860843282139\\
269	6	1.49567572260543\\
269	7	2.03606068939903\\
269	8	2.30945433071485\\
269	9	1.92193422020079\\
269	10	3.76648695728609\\
269	11	1.565773753761\\
269	12	2.66935904095208\\
269	13	1.83489744254062\\
269	14	1.78699785824149\\
269	15	2.38652063161091\\
269	16	0.894526231476239\\
269	17	2.78534547627368\\
269	18	1.56323636239585\\
269	19	3.18244608288592\\
269	20	1.37325203444042\\
270	1	1.34242060243623\\
270	2	0.979073519109598\\
270	3	2.34488634686659\\
270	4	1.44914032603339\\
270	5	1.69769034883197\\
270	6	2.13471770319543\\
270	7	1.25170921744646\\
270	8	1.47930331372597\\
270	9	2.21877188935276\\
270	10	2.26769002805167\\
270	11	2.81218809630793\\
270	12	2.71011683078784\\
270	13	1.73012853589825\\
270	14	2.96506461957376\\
270	15	1.3686218762645\\
270	16	2.13985996623959\\
270	17	1.575094195749\\
270	18	1.99419525762752\\
270	19	1.74807485503469\\
270	20	1.52490257397455\\
271	1	3.08740445527152\\
271	2	2.25189965286816\\
271	3	1.43936588570271\\
271	4	0.81704143568964\\
271	5	1.66764639729032\\
271	6	1.99371349423278\\
271	7	1.37475074425571\\
271	8	2.39929826567955\\
271	9	0.929793649017632\\
271	10	1.48360815758614\\
271	11	2.3454286104832\\
271	12	2.60929706653516\\
271	13	2.91794478647297\\
271	14	1.80784736576565\\
271	15	2.74985067583859\\
271	16	2.46496941099915\\
271	17	1.62644824952726\\
271	18	1.56130651312578\\
271	19	1.4164404403331\\
271	20	3.08740445527152\\
272	1	1.97321164828276\\
272	2	1.56219230873314\\
272	3	3.03058243127458\\
272	4	1.70262938521716\\
272	5	1.50760135604106\\
272	6	1.42574757994661\\
272	7	1.573419467016\\
272	8	1.87961734823536\\
272	9	1.48876046136475\\
272	10	2.02397161765638\\
272	11	1.47186460953584\\
272	12	1.80655846984286\\
272	13	1.79541184756964\\
272	14	2.65124868051635\\
272	15	3.70276440881364\\
272	16	1.0527546032724\\
272	17	2.77318026305588\\
272	18	1.92779869436511\\
272	19	2.3274736850028\\
272	20	1.46963159221053\\
273	1	1.49726708309257\\
273	2	1.55107039086953\\
273	3	2.29887981103796\\
273	4	1.76536527392528\\
273	5	3.43841783472915\\
273	6	0.664913664339222\\
273	7	1.8548687558142\\
273	8	1.79213511462268\\
273	9	1.29144408575677\\
273	10	2.04612358842874\\
273	11	1.47576099010405\\
273	12	1.4889374121799\\
273	13	1.41388939941613\\
273	14	2.81906753432744\\
273	15	1.09677446237998\\
273	16	3.3582130048811\\
273	17	3.19218974320327\\
273	18	1.57822035422345\\
273	19	3.10075017198807\\
273	20	0.734815796105297\\
274	1	1.89713571646678\\
274	2	2.71364721333622\\
274	3	1.46854034983654\\
274	4	1.65918960464885\\
274	5	2.58265528859956\\
274	6	2.00479525829481\\
274	7	2.38532259565591\\
274	8	1.34480909126198\\
274	9	1.46198124687886\\
274	10	1.72898114215544\\
274	11	1.45771320381807\\
274	12	2.05445642961885\\
274	13	1.58407038398292\\
274	14	1.40408715748853\\
274	15	1.42379941250312\\
274	16	2.90565778709424\\
274	17	1.52905278686896\\
274	18	3.82098713223669\\
274	19	1.86776531639845\\
274	20	1.9151207184696\\
275	1	1.52490257397455\\
275	2	1.52321192076448\\
275	3	1.58092980851195\\
275	4	2.24033686544755\\
275	5	1.61128706020599\\
275	6	2.12963225846595\\
275	7	1.90881642541631\\
275	8	2.94308745259855\\
275	9	1.96226249683338\\
275	10	1.08667614212402\\
275	11	1.06125590770489\\
275	12	2.14278555670276\\
275	13	1.14495956350694\\
275	14	2.47055989827845\\
275	15	1.9682739549256\\
275	16	0.812859593111171\\
275	17	1.34661043923009\\
275	18	2.96287414061045\\
275	19	2.32788694482395\\
275	20	3.03395077336148\\
276	1	1.52903849778006\\
276	2	1.52427749028684\\
276	3	1.5545071360312\\
276	4	1.88527463974658\\
276	5	1.67364862777378\\
276	6	2.54765125989765\\
276	7	1.52320427372656\\
276	8	1.74330247291525\\
276	9	2.34878787114123\\
276	10	2.65299507396398\\
276	11	1.41626702524522\\
276	12	1.54707198584076\\
276	13	1.17529030181488\\
276	14	2.40690632846405\\
276	15	1.06918537449203\\
276	16	2.0507347340767\\
276	17	1.62764392833077\\
276	18	1.50434150687697\\
276	19	1.91142285025734\\
276	20	1.88955318949005\\
277	1	2.28735386096182\\
277	2	1.48277266615006\\
277	3	0.782237892772919\\
277	4	1.55958471445276\\
277	5	1.64873560119482\\
277	6	2.36127573089134\\
277	7	2.07692664325269\\
277	8	1.43619633005913\\
277	9	1.8703900502767\\
277	10	1.84615701622462\\
277	11	2.89884890830357\\
277	12	2.05147084142734\\
277	13	1.08059322945084\\
277	14	2.21565520516553\\
277	15	1.00422582397478\\
277	16	2.06303155492008\\
277	17	1.62661462056929\\
277	18	1.52112310994808\\
277	19	1.52490257397455\\
277	20	1.52490257397455\\
278	1	2.33698494662749\\
278	2	1.04530434173071\\
278	3	1.21910322494769\\
278	4	1.88900054709787\\
278	5	1.43713423881437\\
278	6	1.22174792152362\\
278	7	1.49599148040789\\
278	8	1.91577999912634\\
278	9	2.49382312894005\\
278	10	1.64356445847678\\
278	11	1.96705682421617\\
278	12	1.95767146919931\\
278	13	2.74659960660695\\
278	14	2.05919297938115\\
278	15	0.804831043734662\\
278	16	1.75048518862508\\
278	17	1.5864399607791\\
278	18	1.48688397690842\\
278	19	2.28621237837041\\
278	20	1.52490257397455\\
279	1	3.06916879122013\\
279	2	1.51234521480026\\
279	3	2.28627620418581\\
279	4	1.37819847118526\\
279	5	0.961785804547925\\
279	6	2.24540997624476\\
279	7	1.4619684287255\\
279	8	1.51060655975304\\
279	9	1.48696029197238\\
279	10	1.88311516006618\\
279	11	2.38214249678441\\
279	12	1.82817350343017\\
279	13	1.39538153918377\\
279	14	2.67536903724497\\
279	15	2.5574677726419\\
279	16	1.69008791397495\\
279	17	0.782151052753475\\
279	18	1.41952620746329\\
279	19	3.03945063821546\\
279	20	0.0221835913202134\\
280	1	1.88491594158695\\
280	2	2.77257264787094\\
280	3	2.91126906846971\\
280	4	1.48239906677333\\
280	5	1.66484403651481\\
280	6	2.12525652647202\\
280	7	0.981559327229035\\
280	8	1.26916349491145\\
280	9	1.56489804456945\\
280	10	1.69263130785372\\
280	11	1.58327683705266\\
280	12	2.36271642554364\\
280	13	1.95883611217488\\
280	14	1.71891865425678\\
280	15	1.46228785929889\\
280	16	3.3113771445828\\
280	17	1.71604383391347\\
280	18	1.53521018735685\\
280	19	1.91525617245447\\
280	20	0.709498929174802\\
281	1	2.24605728841939\\
281	2	1.47980863949943\\
281	3	1.67276036538005\\
281	4	3.1465508681914\\
281	5	2.79063966595489\\
281	6	1.42603792984858\\
281	7	1.52435676549453\\
281	8	1.54766100876499\\
281	9	1.5363119090052\\
281	10	1.12280093241113\\
281	11	1.0800382755884\\
281	12	2.04063219287496\\
281	13	2.35529434018517\\
281	14	1.75324860158301\\
281	15	1.46313912903205\\
281	16	2.1904563602626\\
281	17	1.4857622377449\\
281	18	3.73574229221126\\
281	19	1.61387211536719\\
281	20	0.803747859529709\\
282	1	3.9030587621201\\
282	2	1.13515120943072\\
282	3	2.62867636933198\\
282	4	1.94965150789438\\
282	5	1.78080520097971\\
282	6	3.18153480628795\\
282	7	2.00290405534591\\
282	8	1.90170958623056\\
282	9	0.938455221479771\\
282	10	1.85562167385782\\
282	11	1.66594891016799\\
282	12	1.06552966091948\\
282	13	1.45352810873596\\
282	14	1.41005272421639\\
282	15	2.39514326539204\\
282	16	2.17438899236898\\
282	17	1.53391292263266\\
282	18	2.23560163130471\\
282	19	1.75299397440334\\
282	20	3.08533649336881\\
283	1	1.52490257397455\\
283	2	2.26590503396418\\
283	3	3.03976662442393\\
283	4	1.4383314707798\\
283	5	2.30830297184111\\
283	6	1.55781548952603\\
283	7	2.77276502980564\\
283	8	3.18612060798911\\
283	9	1.38889641241093\\
283	10	1.59420173176849\\
283	11	0.991922205764279\\
283	12	1.71353858386219\\
283	13	1.86733824257321\\
283	14	1.4411289710722\\
283	15	1.54140882885973\\
283	16	1.44840070122803\\
283	17	2.22678740130597\\
283	18	2.29650252325015\\
283	19	1.5454450579475\\
283	20	1.59239333061825\\
284	1	1.52490257397455\\
284	2	1.2564320902483\\
284	3	1.59879215641024\\
284	4	2.73244767098696\\
284	5	3.38305592904363\\
284	6	1.32613686996171\\
284	7	1.5207576052854\\
284	8	2.16353529641917\\
284	9	3.03517626373609\\
284	10	2.47507909674528\\
284	11	1.36674728301112\\
284	12	1.95618171290553\\
284	13	1.47270722724389\\
284	14	1.11866890064651\\
284	15	1.49866569619507\\
284	16	1.48129718980884\\
284	17	2.33138920600665\\
284	18	0.935043262953872\\
284	19	2.81251291726659\\
284	20	1.49482312811658\\
285	1	0.814087669043574\\
285	2	2.35213947562537\\
285	3	1.43809945580915\\
285	4	1.42522077485837\\
285	5	1.86736410728616\\
285	6	2.92887640546592\\
285	7	2.38277565691387\\
285	8	2.0091354228824\\
285	9	1.36191397126605\\
285	10	2.2375172188945\\
285	11	3.22392674165153\\
285	12	2.65065813183895\\
285	13	1.13930026202172\\
285	14	1.34602668792001\\
285	15	1.53736153577805\\
285	16	1.56742860202248\\
285	17	0.757062847791122\\
285	18	2.15680162720652\\
285	19	1.62975870435882\\
285	20	2.15475363713778\\
286	1	2.31191874174584\\
286	2	0.887025684036021\\
286	3	1.38008169819121\\
286	4	1.60516541898545\\
286	5	2.26675776549659\\
286	6	1.41581191228048\\
286	7	2.05755501490252\\
286	8	2.66472884623104\\
286	9	1.62911212308381\\
286	10	2.46103593727167\\
286	11	1.6639395755567\\
286	12	2.60020730562569\\
286	13	2.49704929276468\\
286	14	2.29424164037406\\
286	15	1.21457467096464\\
286	16	1.19302811354198\\
286	17	2.28185294543958\\
286	18	1.61161191770963\\
286	19	0.909841357408516\\
286	20	1.52490257397455\\
287	1	1.70475259400045\\
287	2	2.16739214445026\\
287	3	1.61065914428209\\
287	4	1.53327210632912\\
287	5	1.49595766716095\\
287	6	1.43392461159512\\
287	7	1.61688481080108\\
287	8	1.68719237262523\\
287	9	2.68867304699794\\
287	10	2.32031553665884\\
287	11	1.91801400316635\\
287	12	1.91812266054164\\
287	13	1.74027715118905\\
287	14	3.57667958928217\\
287	15	2.14532280188807\\
287	16	1.48847503589949\\
287	17	2.18298991842911\\
287	18	0.810175409679454\\
287	19	1.62771026661403\\
287	20	1.52490257397455\\
288	1	1.52490257397455\\
288	2	2.90321027811846\\
288	3	0.720957316710886\\
288	4	2.44105247279073\\
288	5	1.28682679141511\\
288	6	1.76928298762819\\
288	7	1.97895133959755\\
288	8	0.906989039639275\\
288	9	1.49339614696979\\
288	10	1.90773585417785\\
288	11	3.22138707536103\\
288	12	2.46043340183935\\
288	13	1.51802747567199\\
288	14	1.44869989501624\\
288	15	2.7655566412441\\
288	16	3.09564574213919\\
288	17	2.33288975220716\\
288	18	0.735392823138317\\
288	19	2.28875564434177\\
288	20	0.926196270376667\\
289	1	1.68864755736394\\
289	2	1.46669989873493\\
289	3	1.60070302969703\\
289	4	2.20236657171474\\
289	5	1.53987291625037\\
289	6	2.279298460158\\
289	7	1.12605927409454\\
289	8	1.36635718357394\\
289	9	2.10128215782039\\
289	10	1.45027584265613\\
289	11	1.4389346548854\\
289	12	2.35317141462561\\
289	13	2.69966791622292\\
289	14	2.41088416780287\\
289	15	1.6432130053605\\
289	16	1.40140850148569\\
289	17	2.8769974926201\\
289	18	3.12292459051727\\
289	19	2.37097095083184\\
289	20	0.579530656863416\\
290	1	1.52490257397455\\
290	2	1.64751206597699\\
290	3	1.44048756091242\\
290	4	2.30419883303612\\
290	5	1.59979469497053\\
290	6	1.95144953940516\\
290	7	1.40758525254295\\
290	8	2.68251913655601\\
290	9	1.04695473150427\\
290	10	0.980921160436909\\
290	11	2.06888398751219\\
290	12	1.90077428130557\\
290	13	1.35649676203085\\
290	14	2.86588768028272\\
290	15	1.65094252540109\\
290	16	2.8966865872508\\
290	17	1.7231162385875\\
290	18	1.40087871798134\\
290	19	3.93989942297283\\
290	20	1.47414350908921\\
291	1	3.10595344688397\\
291	2	0.874390639360887\\
291	3	1.65986014116107\\
291	4	2.18852896864279\\
291	5	1.34769714088972\\
291	6	1.88481755335256\\
291	7	2.08388736645404\\
291	8	1.69977008735595\\
291	9	1.98934156291733\\
291	10	1.60987345452359\\
291	11	1.50524351932112\\
291	12	1.3835035147267\\
291	13	1.60944651774193\\
291	14	1.5512892131006\\
291	15	1.87883597078512\\
291	16	3.15582453259923\\
291	17	1.68272288447363\\
291	18	2.29230073624626\\
291	19	1.47566369821901\\
291	20	2.31191874174583\\
292	1	2.95292426608141\\
292	2	1.50785052888175\\
292	3	2.32307550525231\\
292	4	1.41297851567685\\
292	5	1.66780119270841\\
292	6	2.20246527971796\\
292	7	1.19747718218361\\
292	8	1.5937928482093\\
292	9	2.14336856797693\\
292	10	1.40264443458972\\
292	11	2.03611693213031\\
292	12	1.3585291747998\\
292	13	2.13445610505995\\
292	14	1.21149669705234\\
292	15	1.33174707326018\\
292	16	1.48794106799441\\
292	17	2.11218040210624\\
292	18	3.71681528841506\\
292	19	1.71919389280798\\
292	20	2.18094782123909\\
293	1	2.2610343458361\\
293	2	4.04115028099904\\
293	3	2.21549350274528\\
293	4	2.05525242506293\\
293	5	2.48146110270803\\
293	6	1.37580643749606\\
293	7	1.36650690837546\\
293	8	1.94328120546283\\
293	9	1.54166843529357\\
293	10	1.90031721318417\\
293	11	1.69014956536385\\
293	12	1.7762737142618\\
293	13	2.0108616526349\\
293	14	0.796804001838784\\
293	15	2.03386546872395\\
293	16	1.66231553471718\\
293	17	1.51307219504105\\
293	18	1.47211464118368\\
293	19	2.74743963875746\\
293	20	2.58263375446752\\
294	1	3.75040557439103\\
294	2	1.47799918768096\\
294	3	3.27915677476021\\
294	4	3.54615362766715\\
294	5	1.64544372035181\\
294	6	2.78937459736209\\
294	7	1.38700814219713\\
294	8	1.55607713597481\\
294	9	1.497481949329\\
294	10	1.87464851855159\\
294	11	1.95313426319134\\
294	12	1.97046306345204\\
294	13	1.73770661352312\\
294	14	2.12526971007519\\
294	15	1.76018608217424\\
294	16	0.891045897284113\\
294	17	1.28990021547715\\
294	18	2.30662546568934\\
294	19	1.5124357275907\\
294	20	1.55686198519862\\
295	1	2.2320828791978\\
295	2	4.08830902537215\\
295	3	1.89850594325257\\
295	4	2.26725127810386\\
295	5	3.86209539761018\\
295	6	2.87117736579426\\
295	7	1.80258436722883\\
295	8	2.25106882091766\\
295	9	1.00641295907197\\
295	10	2.31419258895514\\
295	11	1.69587785464356\\
295	12	1.24052792311919\\
295	13	2.2335184484159\\
295	14	1.72381601108731\\
295	15	1.90414060428211\\
295	16	1.86324411709375\\
295	17	1.52498913077037\\
295	18	2.0630374295264\\
295	19	0.742122728217472\\
295	20	1.8035134412339\\
296	1	1.56883109802955\\
296	2	2.2585599671606\\
296	3	2.48718237535066\\
296	4	4.36041463870839\\
296	5	1.27083455087347\\
296	6	2.24658499799574\\
296	7	4.44173548842985\\
296	8	2.35564997770203\\
296	9	1.77132323016013\\
296	10	1.99210311208123\\
296	11	1.42078742056032\\
296	12	2.00892828591019\\
296	13	1.8795457931557\\
296	14	0.797356114328609\\
296	15	2.72576770462915\\
296	16	1.05365024775299\\
296	17	2.08901153973088\\
296	18	2.3471585130066\\
296	19	0.744795719747677\\
296	20	2.28735386096182\\
297	1	3.93614615256414\\
297	2	3.68183356128989\\
297	3	1.84394296574641\\
297	4	1.81420716151384\\
297	5	2.3285150343368\\
297	6	3.82404703465414\\
297	7	1.87181999156733\\
297	8	2.99943123065554\\
297	9	3.54616543169704\\
297	10	1.95343333820861\\
297	11	2.38795000645426\\
297	12	2.06289437418436\\
297	13	1.18620632523567\\
297	14	1.63526674615283\\
297	15	2.0226838911732\\
297	16	1.08422335239796\\
297	17	2.99876025560359\\
297	18	0.796854845048478\\
297	19	2.70670914802529\\
297	20	1.52490257397455\\
298	1	3.03532941462997\\
298	2	2.35704179343737\\
298	3	4.53196289905337\\
298	4	2.14213792475965\\
298	5	2.27386280484183\\
298	6	2.26776244193847\\
298	7	2.78888021681143\\
298	8	3.05940152284274\\
298	9	1.95499248429177\\
298	10	3.65489314687742\\
298	11	2.5161561801108\\
298	12	2.43048571892311\\
298	13	2.10077940846837\\
298	14	1.4668798827837\\
298	15	1.54215379836919\\
298	16	1.46119213102812\\
298	17	2.24060665879578\\
298	18	1.58299856526806\\
298	19	2.24835537408962\\
298	20	1.53937830729368\\
299	1	2.24185869910167\\
299	2	2.3754626674707\\
299	3	2.20859649572405\\
299	4	3.06297538478647\\
299	5	5.02645715021059\\
299	6	1.60069645159969\\
299	7	1.84457885761328\\
299	8	2.7882037508754\\
299	9	3.42455718090819\\
299	10	1.60984347850002\\
299	11	2.98936127844399\\
299	12	3.79720152756617\\
299	13	2.05889038690924\\
299	14	2.39298001244244\\
299	15	1.84081747421783\\
299	16	0.987335810206918\\
299	17	3.11169616229622\\
299	18	0.40071848698956\\
299	19	1.87222549471527\\
299	20	2.28321793715631\\
300	1	2.28735386096182\\
300	2	2.28635341460188\\
300	3	2.34682483902542\\
300	4	2.90507390787658\\
300	5	1.64584542282163\\
300	6	3.54836091732334\\
300	7	4.08215463070909\\
300	8	1.82903826739884\\
300	9	1.66007399327423\\
300	10	3.58593323617473\\
300	11	3.08459844913396\\
300	12	1.15318117090042\\
300	13	3.65652028490442\\
300	14	3.68742296135615\\
300	15	1.76278648622893\\
300	16	2.13684226414293\\
300	17	2.380728854557\\
300	18	0.802024498558563\\
300	19	2.25711814875005\\
300	20	1.52490257397455\\
};
\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> Images/_CellDensity70png.tex <==
\begin{tikzpicture}
\begin{axis}[%
    xlabel style={font=\color{white!15!black}},
    xlabel={Time [min]},
    xtick={175,1250,2345,3415},
    xticklabels={{4},{21},{39},{56}},
    ylabel style={font=\color{white!15!black}},
    ylabel={Position [km]},
    ytick={2, 7.63, 13.36, 19},
    yticklabels={{0.5},{1.4},{2.2},{3.2}},
    enlargelimits=false, 
    axis on top,
    width=6.5cm,
    colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
    colorbar,
    colorbar style={
        ytick = {0.1, 0.5, 0.9},
        yticklabels = {Low, Med., High},
    }
    ]
\addplot graphics [%
    xmin=155,
    xmax=3446,
    ymin=1,
    ymax=20] {Images/CellDensity70.png};
\end{axis}
\end{tikzpicture}

==> Images/_EVEfficiency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.181cm,
height=4.875cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={CAV Penetration (\%)},
ymin=-1,
ymax=9,
ylabel style={font=\color{white!15!black}},
ylabel={Electricity Savings (\%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
10	0.506269164152073\\
20	0.488177903466323\\
30	0.852886528754894\\
40	1.08346261547187\\
50	0.762119319626365\\
60	0.869705817880686\\
70	1.25826248780795\\
80	1.29291213130827\\
90	1.42968353333882\\
100	1.49799273460145\\
};
\addlegendentry[color=black]{500 veh/h}

\addplot [color=mycolor2, dashed, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
10	0.232253165864819\\
20	0.860827112587387\\
30	1.80367966246062\\
40	2.15457411747688\\
50	2.55848676323799\\
60	3.01619588542349\\
70	3.13567786438274\\
80	3.40924908450364\\
90	3.81749908675954\\
100	4.06287112484179\\
};
\addlegendentry[color=black]{1000 veh/h}

\addplot [color=mycolor3, dashdotted, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
10	0.158934297222729\\
20	0.307162714251234\\
30	1.36204344705276\\
40	2.23607812430906\\
50	2.56274987183164\\
60	3.23013822397148\\
70	3.99572371322147\\
80	4.32902719239173\\
90	4.84650923199426\\
100	5.44884667302296\\
};
\addlegendentry[color=black]{1500 veh/h}

\addplot [color=mycolor4, dotted, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
10	0.274176785465684\\
20	-0.702024811972848\\
30	-0.970403153609965\\
40	3.47357798401741\\
50	3.22107364315794\\
60	3.166864700673\\
70	4.60373112764189\\
80	5.78010947977737\\
90	7.72107229738268\\
100	8.3760604786017\\
};
\addlegendentry[color=black]{2000 veh/h}

\end{axis}

\begin{axis}[%
width=7.975cm,
height=5.982cm,
at={(-1.037cm,-0.658cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Images/_FuelEfficiency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,0.50000}%
\definecolor{mycolor2}{rgb}{0.00000,0.90476,0.54762}%
\definecolor{mycolor3}{rgb}{0.00000,0.66667,0.66667}%
\definecolor{mycolor4}{rgb}{0.00000,0.55556,0.72222}%
\definecolor{mycolor5}{rgb}{0.00000,0.41270,0.79365}%
\definecolor{mycolor6}{rgb}{0.00000,0.31746,0.84127}%
\definecolor{mycolor7}{rgb}{0.00000,0.93651,0.53175}%
\definecolor{mycolor8}{rgb}{0.00000,0.82540,0.58730}%
\definecolor{mycolor9}{rgb}{0.00000,0.38095,0.80952}%
\definecolor{mycolor10}{rgb}{0.00000,0.63492,0.68254}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.798cm,
height=3.998cm,
at={(-0.398cm,0.438cm)},
scale only axis,
plot box ratio=1.618 1.502 1,
point meta min=0.488038346955858,
point meta max=26.4058598481387,
xmin=6,
xmax=104,
xtick={  0,  20,  40,  60,  80, 100},
tick align=outside,
xlabel style={font=\color{black}},
xlabel={CAV Fleet Penetration [\%]},
ymin=400,
ymax=2100,
ytick={500, 1250, 2000},
ylabel style={font=\color{black}},
ylabel={Volume per Hour},
zmin=0,
zmax=30,
ztick={0, 10, 20, 30},
zlabel style={font=\color{black}},
zlabel={Fuel Improvement [\%]},
view={-45}{25},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=black}
]

\addplot3[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y	z\\
96	1900	26.4058598481387\\
96	2100	26.4058598481387\\
104	2100	26.4058598481387\\
104	1900	26.4058598481387\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y	z\\
96	1900	0\\
96	1900	26.4058598481387\\
104	1900	26.4058598481387\\
104	1900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y	z\\
96	1900	0\\
96	1900	26.4058598481387\\
96	2100	26.4058598481387\\
96	2100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y	z\\
96	1650	23.608694886701\\
96	1850	23.608694886701\\
104	1850	23.608694886701\\
104	1650	23.608694886701\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y	z\\
96	1650	0\\
96	1650	23.608694886701\\
104	1650	23.608694886701\\
104	1650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y	z\\
96	1650	0\\
96	1650	23.608694886701\\
96	1850	23.608694886701\\
96	1850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3]
table[row sep=crcr] {%
x	y	z\\
96	1400	17.6809650008984\\
96	1600	17.6809650008984\\
104	1600	17.6809650008984\\
104	1400	17.6809650008984\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3]
table[row sep=crcr] {%
x	y	z\\
96	1400	0\\
96	1400	17.6809650008984\\
104	1400	17.6809650008984\\
104	1400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3]
table[row sep=crcr] {%
x	y	z\\
96	1400	0\\
96	1400	17.6809650008984\\
96	1600	17.6809650008984\\
96	1600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4]
table[row sep=crcr] {%
x	y	z\\
96	1150	14.8262165486294\\
96	1350	14.8262165486294\\
104	1350	14.8262165486294\\
104	1150	14.8262165486294\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4]
table[row sep=crcr] {%
x	y	z\\
96	1150	0\\
96	1150	14.8262165486294\\
104	1150	14.8262165486294\\
104	1150	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4]
table[row sep=crcr] {%
x	y	z\\
96	1150	0\\
96	1150	14.8262165486294\\
96	1350	14.8262165486294\\
96	1350	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5]
table[row sep=crcr] {%
x	y	z\\
96	900	11.3900905536951\\
96	1100	11.3900905536951\\
104	1100	11.3900905536951\\
104	900	11.3900905536951\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5]
table[row sep=crcr] {%
x	y	z\\
96	900	0\\
96	900	11.3900905536951\\
104	900	11.3900905536951\\
104	900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5]
table[row sep=crcr] {%
x	y	z\\
96	900	0\\
96	900	11.3900905536951\\
96	1100	11.3900905536951\\
96	1100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor6]
table[row sep=crcr] {%
x	y	z\\
96	650	8.84857082995803\\
96	850	8.84857082995803\\
104	850	8.84857082995803\\
104	650	8.84857082995803\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor6]
table[row sep=crcr] {%
x	y	z\\
96	650	0\\
96	650	8.84857082995803\\
104	650	8.84857082995803\\
104	650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor6]
table[row sep=crcr] {%
x	y	z\\
96	650	0\\
96	650	8.84857082995803\\
96	850	8.84857082995803\\
96	850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!60!mycolor4]
table[row sep=crcr] {%
x	y	z\\
96	400	6.42579951503154\\
96	600	6.42579951503154\\
104	600	6.42579951503154\\
104	400	6.42579951503154\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!60!mycolor4]
table[row sep=crcr] {%
x	y	z\\
96	400	0\\
96	400	6.42579951503154\\
104	400	6.42579951503154\\
104	400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!60!mycolor4]
table[row sep=crcr] {%
x	y	z\\
96	400	0\\
96	400	6.42579951503154\\
96	600	6.42579951503154\\
96	600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor7]
table[row sep=crcr] {%
x	y	z\\
86	1900	24.6469425292037\\
86	2100	24.6469425292037\\
94	2100	24.6469425292037\\
94	1900	24.6469425292037\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor7]
table[row sep=crcr] {%
x	y	z\\
86	1900	0\\
86	1900	24.6469425292037\\
94	1900	24.6469425292037\\
94	1900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor7]
table[row sep=crcr] {%
x	y	z\\
86	1900	0\\
86	1900	24.6469425292037\\
86	2100	24.6469425292037\\
86	2100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor8]
table[row sep=crcr] {%
x	y	z\\
86	1650	21.7526318427958\\
86	1850	21.7526318427958\\
94	1850	21.7526318427958\\
94	1650	21.7526318427958\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor8]
table[row sep=crcr] {%
x	y	z\\
86	1650	0\\
86	1650	21.7526318427958\\
94	1650	21.7526318427958\\
94	1650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor8]
table[row sep=crcr] {%
x	y	z\\
86	1650	0\\
86	1650	21.7526318427958\\
86	1850	21.7526318427958\\
86	1850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3!75!mycolor5]
table[row sep=crcr] {%
x	y	z\\
86	1400	16.1786537553731\\
86	1600	16.1786537553731\\
94	1600	16.1786537553731\\
94	1400	16.1786537553731\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3!75!mycolor5]
table[row sep=crcr] {%
x	y	z\\
86	1400	0\\
86	1400	16.1786537553731\\
94	1400	16.1786537553731\\
94	1400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3!75!mycolor5]
table[row sep=crcr] {%
x	y	z\\
86	1400	0\\
86	1400	16.1786537553731\\
86	1600	16.1786537553731\\
86	1600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3!50!mycolor6]
table[row sep=crcr] {%
x	y	z\\
86	1150	13.3805143859668\\
86	1350	13.3805143859668\\
94	1350	13.3805143859668\\
94	1150	13.3805143859668\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3!50!mycolor6]
table[row sep=crcr] {%
x	y	z\\
86	1150	0\\
86	1150	13.3805143859668\\
94	1150	13.3805143859668\\
94	1150	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3!50!mycolor6]
table[row sep=crcr] {%
x	y	z\\
86	1150	0\\
86	1150	13.3805143859668\\
86	1350	13.3805143859668\\
86	1350	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor9]
table[row sep=crcr] {%
x	y	z\\
86	900	10.5069092433467\\
86	1100	10.5069092433467\\
94	1100	10.5069092433467\\
94	900	10.5069092433467\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor9]
table[row sep=crcr] {%
x	y	z\\
86	900	0\\
86	900	10.5069092433467\\
94	900	10.5069092433467\\
94	900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor9]
table[row sep=crcr] {%
x	y	z\\
86	900	0\\
86	900	10.5069092433467\\
86	1100	10.5069092433467\\
86	1100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!10!mycolor6]
table[row sep=crcr] {%
x	y	z\\
86	650	7.97969644822222\\
86	850	7.97969644822222\\
94	850	7.97969644822222\\
94	650	7.97969644822222\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!10!mycolor6]
table[row sep=crcr] {%
x	y	z\\
86	650	0\\
86	650	7.97969644822222\\
94	650	7.97969644822222\\
94	650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!10!mycolor6]
table[row sep=crcr] {%
x	y	z\\
86	650	0\\
86	650	7.97969644822222\\
86	850	7.97969644822222\\
86	850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor5]
table[row sep=crcr] {%
x	y	z\\
86	400	5.86513701840304\\
86	600	5.86513701840304\\
94	600	5.86513701840304\\
94	400	5.86513701840304\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor5]
table[row sep=crcr] {%
x	y	z\\
86	400	0\\
86	400	5.86513701840304\\
94	400	5.86513701840304\\
94	400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor5]
table[row sep=crcr] {%
x	y	z\\
86	400	0\\
86	400	5.86513701840304\\
86	600	5.86513701840304\\
86	600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor8]
table[row sep=crcr] {%
x	y	z\\
76	1900	21.8542944487165\\
76	2100	21.8542944487165\\
84	2100	21.8542944487165\\
84	1900	21.8542944487165\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor8]
table[row sep=crcr] {%
x	y	z\\
76	1900	0\\
76	1900	21.8542944487165\\
84	1900	21.8542944487165\\
84	1900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor8]
table[row sep=crcr] {%
x	y	z\\
76	1900	0\\
76	1900	21.8542944487165\\
76	2100	21.8542944487165\\
76	2100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor2!20!mycolor3]
table[row sep=crcr] {%
x	y	z\\
76	1650	18.9736362347399\\
76	1850	18.9736362347399\\
84	1850	18.9736362347399\\
84	1650	18.9736362347399\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor2!20!mycolor3]
table[row sep=crcr] {%
x	y	z\\
76	1650	0\\
76	1650	18.9736362347399\\
84	1650	18.9736362347399\\
84	1650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor2!20!mycolor3]
table[row sep=crcr] {%
x	y	z\\
76	1650	0\\
76	1650	18.9736362347399\\
76	1850	18.9736362347399\\
76	1850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4]
table[row sep=crcr] {%
x	y	z\\
76	1400	14.6623231879687\\
76	1600	14.6623231879687\\
84	1600	14.6623231879687\\
84	1400	14.6623231879687\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4]
table[row sep=crcr] {%
x	y	z\\
76	1400	0\\
76	1400	14.6623231879687\\
84	1400	14.6623231879687\\
84	1400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
76	1400	0\\
76	1400	14.6623231879687\\
76	1600	14.6623231879687\\
76	1600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!20!mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
76	1150	12.0282394522115\\
76	1350	12.0282394522115\\
84	1350	12.0282394522115\\
84	1150	12.0282394522115\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!20!mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
76	1150	0\\
76	1150	12.0282394522115\\
84	1150	12.0282394522115\\
84	1150	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!20!mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
76	1150	0\\
76	1150	12.0282394522115\\
76	1350	12.0282394522115\\
76	1350	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor6!50!mycolor9, forget plot]
table[row sep=crcr] {%
x	y	z\\
76	900	9.51890718323176\\
76	1100	9.51890718323176\\
84	1100	9.51890718323176\\
84	900	9.51890718323176\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor6!50!mycolor9, forget plot]
table[row sep=crcr] {%
x	y	z\\
76	900	0\\
76	900	9.51890718323176\\
84	900	9.51890718323176\\
84	900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor6!50!mycolor9, forget plot]
table[row sep=crcr] {%
x	y	z\\
76	900	0\\
76	900	9.51890718323176\\
76	1100	9.51890718323176\\
76	1100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!20!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
76	650	7.33587167900816\\
76	850	7.33587167900816\\
84	850	7.33587167900816\\
84	650	7.33587167900816\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!20!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
76	650	0\\
76	650	7.33587167900816\\
84	650	7.33587167900816\\
84	650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!20!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
76	650	0\\
76	650	7.33587167900816\\
76	850	7.33587167900816\\
76	850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!40!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
76	400	5.45702299337062\\
76	600	5.45702299337062\\
84	600	5.45702299337062\\
84	400	5.45702299337062\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!40!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
76	400	0\\
76	400	5.45702299337062\\
84	400	5.45702299337062\\
84	400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!40!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
76	400	0\\
76	400	5.45702299337062\\
76	600	5.45702299337062\\
76	600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor2!50!mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	1900	19.3471420757766\\
66	2100	19.3471420757766\\
74	2100	19.3471420757766\\
74	1900	19.3471420757766\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor2!50!mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	1900	0\\
66	1900	19.3471420757766\\
74	1900	19.3471420757766\\
74	1900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor2!50!mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	1900	0\\
66	1900	19.3471420757766\\
66	2100	19.3471420757766\\
66	2100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!25!mycolor8, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	1650	16.6436209608153\\
66	1850	16.6436209608153\\
74	1850	16.6436209608153\\
74	1650	16.6436209608153\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!25!mycolor8, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	1650	0\\
66	1650	16.6436209608153\\
74	1650	16.6436209608153\\
74	1650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!25!mycolor8, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	1650	0\\
66	1650	16.6436209608153\\
66	1850	16.6436209608153\\
66	1850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3!50!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	1400	13.0955872002595\\
66	1600	13.0955872002595\\
74	1600	13.0955872002595\\
74	1400	13.0955872002595\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3!50!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	1400	0\\
66	1400	13.0955872002595\\
74	1400	13.0955872002595\\
74	1400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3!50!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	1400	0\\
66	1400	13.0955872002595\\
66	1600	13.0955872002595\\
66	1600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5!50!mycolor9, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	1150	10.6481704691226\\
66	1350	10.6481704691226\\
74	1350	10.6481704691226\\
74	1150	10.6481704691226\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5!50!mycolor9, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	1150	0\\
66	1150	10.6481704691226\\
74	1150	10.6481704691226\\
74	1150	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5!50!mycolor9, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	1150	0\\
66	1150	10.6481704691226\\
66	1350	10.6481704691226\\
66	1350	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	900	8.62032542912262\\
66	1100	8.62032542912262\\
74	1100	8.62032542912262\\
74	900	8.62032542912262\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	900	0\\
66	900	8.62032542912262\\
74	900	8.62032542912262\\
74	900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	900	0\\
66	900	8.62032542912262\\
66	1100	8.62032542912262\\
66	1100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!25!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	650	6.64756262954635\\
66	850	6.64756262954635\\
74	850	6.64756262954635\\
74	650	6.64756262954635\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!25!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	650	0\\
66	650	6.64756262954635\\
74	650	6.64756262954635\\
74	650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!25!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	650	0\\
66	650	6.64756262954635\\
66	850	6.64756262954635\\
66	850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!45!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	400	5.0338849995675\\
66	600	5.0338849995675\\
74	600	5.0338849995675\\
74	400	5.0338849995675\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!45!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	400	0\\
66	400	5.0338849995675\\
74	400	5.0338849995675\\
74	400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!45!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	400	0\\
66	400	5.0338849995675\\
66	600	5.0338849995675\\
66	600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor10, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	1900	16.8184066193532\\
56	2100	16.8184066193532\\
64	2100	16.8184066193532\\
64	1900	16.8184066193532\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor10, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	1900	0\\
56	1900	16.8184066193532\\
64	1900	16.8184066193532\\
64	1900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor10, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	1900	0\\
56	1900	16.8184066193532\\
56	2100	16.8184066193532\\
56	2100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!15!mycolor10, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	1650	14.5101107479655\\
56	1850	14.5101107479655\\
64	1850	14.5101107479655\\
64	1650	14.5101107479655\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!15!mycolor10, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	1650	0\\
56	1650	14.5101107479655\\
64	1650	14.5101107479655\\
64	1650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!15!mycolor10, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	1650	0\\
56	1650	14.5101107479655\\
56	1850	14.5101107479655\\
56	1850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!20!mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	1400	12.0708586565456\\
56	1600	12.0708586565456\\
64	1600	12.0708586565456\\
64	1400	12.0708586565456\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!20!mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	1400	0\\
56	1400	12.0708586565456\\
64	1400	12.0708586565456\\
64	1400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!20!mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	1400	0\\
56	1400	12.0708586565456\\
56	1600	12.0708586565456\\
56	1600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!45!mycolor10, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	1150	9.70940859972909\\
56	1350	9.70940859972909\\
64	1350	9.70940859972909\\
64	1150	9.70940859972909\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!45!mycolor10, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	1150	0\\
56	1150	9.70940859972909\\
64	1150	9.70940859972909\\
64	1150	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!45!mycolor10, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	1150	0\\
56	1150	9.70940859972909\\
56	1350	9.70940859972909\\
56	1350	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!10!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	900	8.09374522091529\\
56	1100	8.09374522091529\\
64	1100	8.09374522091529\\
64	900	8.09374522091529\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!10!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	900	0\\
56	900	8.09374522091529\\
64	900	8.09374522091529\\
64	900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!10!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	900	0\\
56	900	8.09374522091529\\
56	1100	8.09374522091529\\
56	1100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!60!mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	650	6.25428963979301\\
56	850	6.25428963979301\\
64	850	6.25428963979301\\
64	650	6.25428963979301\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!60!mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	650	0\\
56	650	6.25428963979301\\
64	650	6.25428963979301\\
64	650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!60!mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	650	0\\
56	650	6.25428963979301\\
56	850	6.25428963979301\\
56	850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!55!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	400	4.52781527787771\\
56	600	4.52781527787771\\
64	600	4.52781527787771\\
64	400	4.52781527787771\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!55!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	400	0\\
56	400	4.52781527787771\\
64	400	4.52781527787771\\
64	400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!55!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	400	0\\
56	400	4.52781527787771\\
56	600	4.52781527787771\\
56	600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	1900	14.6739440975378\\
46	2100	14.6739440975378\\
54	2100	14.6739440975378\\
54	1900	14.6739440975378\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	1900	0\\
46	1900	14.6739440975378\\
54	1900	14.6739440975378\\
54	1900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	1900	0\\
46	1900	14.6739440975378\\
46	2100	14.6739440975378\\
46	2100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!20!mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	1650	12.1528454340512\\
46	1850	12.1528454340512\\
54	1850	12.1528454340512\\
54	1650	12.1528454340512\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!20!mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	1650	0\\
46	1650	12.1528454340512\\
54	1650	12.1528454340512\\
54	1650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!20!mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	1650	0\\
46	1650	12.1528454340512\\
46	1850	12.1528454340512\\
46	1850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	1400	8.8115612793442\\
46	1600	8.8115612793442\\
54	1600	8.8115612793442\\
54	1400	8.8115612793442\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	1400	0\\
46	1400	8.8115612793442\\
54	1400	8.8115612793442\\
54	1400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	1400	0\\
46	1400	8.8115612793442\\
46	1600	8.8115612793442\\
46	1600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!10!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	1150	8.0370554588025\\
46	1350	8.0370554588025\\
54	1350	8.0370554588025\\
54	1150	8.0370554588025\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!10!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	1150	0\\
46	1150	8.0370554588025\\
54	1150	8.0370554588025\\
54	1150	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!10!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	1150	0\\
46	1150	8.0370554588025\\
46	1350	8.0370554588025\\
46	1350	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!25!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	900	6.79201433662141\\
46	1100	6.79201433662141\\
54	1100	6.79201433662141\\
54	900	6.79201433662141\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!25!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	900	0\\
46	900	6.79201433662141\\
54	900	6.79201433662141\\
54	900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!25!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	900	0\\
46	900	6.79201433662141\\
46	1100	6.79201433662141\\
46	1100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!45!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	650	4.97131742389232\\
46	850	4.97131742389232\\
54	850	4.97131742389232\\
54	650	4.97131742389232\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!45!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	650	0\\
46	650	4.97131742389232\\
54	650	4.97131742389232\\
54	650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!45!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	650	0\\
46	650	4.97131742389232\\
46	850	4.97131742389232\\
46	850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!60!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	400	4.01839061599713\\
46	600	4.01839061599713\\
54	600	4.01839061599713\\
54	400	4.01839061599713\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!60!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	400	0\\
46	400	4.01839061599713\\
54	400	4.01839061599713\\
54	400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!60!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	400	0\\
46	400	4.01839061599713\\
46	600	4.01839061599713\\
46	600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	1900	11.3509330768541\\
36	2100	11.3509330768541\\
44	2100	11.3509330768541\\
44	1900	11.3509330768541\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	1900	0\\
36	1900	11.3509330768541\\
44	1900	11.3509330768541\\
44	1900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	1900	0\\
36	1900	11.3509330768541\\
36	2100	11.3509330768541\\
36	2100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	1650	9.25064509564812\\
36	1850	9.25064509564812\\
44	1850	9.25064509564812\\
44	1650	9.25064509564812\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	1650	0\\
36	1650	9.25064509564812\\
44	1650	9.25064509564812\\
44	1650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	1650	0\\
36	1650	9.25064509564812\\
36	1850	9.25064509564812\\
36	1850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!10!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	1400	7.81479439237579\\
36	1600	7.81479439237579\\
44	1600	7.81479439237579\\
44	1400	7.81479439237579\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!10!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	1400	0\\
36	1400	7.81479439237579\\
44	1400	7.81479439237579\\
44	1400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!10!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	1400	0\\
36	1400	7.81479439237579\\
36	1600	7.81479439237579\\
36	1600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!25!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	1150	6.71094978419984\\
36	1350	6.71094978419984\\
44	1350	6.71094978419984\\
44	1150	6.71094978419984\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!25!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	1150	0\\
36	1150	6.71094978419984\\
44	1150	6.71094978419984\\
44	1150	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!25!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	1150	0\\
36	1150	6.71094978419984\\
36	1350	6.71094978419984\\
36	1350	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!40!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	900	5.61563482511598\\
36	1100	5.61563482511598\\
44	1100	5.61563482511598\\
44	900	5.61563482511598\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!40!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	900	0\\
36	900	5.61563482511598\\
44	900	5.61563482511598\\
44	900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!40!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	900	0\\
36	900	5.61563482511598\\
36	1100	5.61563482511598\\
36	1100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	650	4.64442383719619\\
36	850	4.64442383719619\\
44	850	4.64442383719619\\
44	650	4.64442383719619\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	650	0\\
36	650	4.64442383719619\\
44	650	4.64442383719619\\
44	650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	650	0\\
36	650	4.64442383719619\\
36	850	4.64442383719619\\
36	850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!60!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	400	3.77165473435531\\
36	600	3.77165473435531\\
44	600	3.77165473435531\\
44	400	3.77165473435531\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!60!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	400	0\\
36	400	3.77165473435531\\
44	400	3.77165473435531\\
44	400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!60!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	400	0\\
36	400	3.77165473435531\\
36	600	3.77165473435531\\
36	600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	1900	4.56997559697284\\
26	2100	4.56997559697284\\
34	2100	4.56997559697284\\
34	1900	4.56997559697284\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	1900	0\\
26	1900	4.56997559697284\\
34	1900	4.56997559697284\\
34	1900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	1900	0\\
26	1900	4.56997559697284\\
26	2100	4.56997559697284\\
26	2100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!60!mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	1650	6.56116533612683\\
26	1850	6.56116533612683\\
34	1850	6.56116533612683\\
34	1650	6.56116533612683\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!60!mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	1650	0\\
26	1650	6.56116533612683\\
34	1650	6.56116533612683\\
34	1650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!60!mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	1650	0\\
26	1650	6.56116533612683\\
26	1850	6.56116533612683\\
26	1850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!45!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	1400	5.0223864376895\\
26	1600	5.0223864376895\\
34	1600	5.0223864376895\\
34	1400	5.0223864376895\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!45!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	1400	0\\
26	1400	5.0223864376895\\
34	1400	5.0223864376895\\
34	1400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!45!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	1400	0\\
26	1400	5.0223864376895\\
26	1600	5.0223864376895\\
26	1600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	1150	4.8925466758741\\
26	1350	4.8925466758741\\
34	1350	4.8925466758741\\
34	1150	4.8925466758741\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	1150	0\\
26	1150	4.8925466758741\\
34	1150	4.8925466758741\\
34	1150	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	1150	0\\
26	1150	4.8925466758741\\
26	1350	4.8925466758741\\
26	1350	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!55!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	900	4.43473256782934\\
26	1100	4.43473256782934\\
34	1100	4.43473256782934\\
34	900	4.43473256782934\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!55!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	900	0\\
26	900	4.43473256782934\\
34	900	4.43473256782934\\
34	900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!55!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	900	0\\
26	900	4.43473256782934\\
26	1100	4.43473256782934\\
26	1100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!80!mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	650	3.71127570902422\\
26	850	3.71127570902422\\
34	850	3.71127570902422\\
34	650	3.71127570902422\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!80!mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	650	0\\
26	650	3.71127570902422\\
34	650	3.71127570902422\\
34	650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!80!mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	650	0\\
26	650	3.71127570902422\\
26	850	3.71127570902422\\
26	850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!70!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	400	3.08285828293676\\
26	600	3.08285828293676\\
34	600	3.08285828293676\\
34	400	3.08285828293676\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!70!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	400	0\\
26	400	3.08285828293676\\
34	400	3.08285828293676\\
34	400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!70!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	400	0\\
26	400	3.08285828293676\\
26	600	3.08285828293676\\
26	600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!75!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	1900	2.86465562871334\\
16	2100	2.86465562871334\\
24	2100	2.86465562871334\\
24	1900	2.86465562871334\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!75!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	1900	0\\
16	1900	2.86465562871334\\
24	1900	2.86465562871334\\
24	1900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!75!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	1900	0\\
16	1900	2.86465562871334\\
16	2100	2.86465562871334\\
16	2100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!70!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	1650	3.18311333135825\\
16	1850	3.18311333135825\\
24	1850	3.18311333135825\\
24	1650	3.18311333135825\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!70!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	1650	0\\
16	1650	3.18311333135825\\
24	1650	3.18311333135825\\
24	1650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!70!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	1650	0\\
16	1650	3.18311333135825\\
16	1850	3.18311333135825\\
16	1850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!80!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	1400	2.36488274053988\\
16	1600	2.36488274053988\\
24	1600	2.36488274053988\\
24	1400	2.36488274053988\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!80!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	1400	0\\
16	1400	2.36488274053988\\
24	1400	2.36488274053988\\
24	1400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!80!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	1400	0\\
16	1400	2.36488274053988\\
16	1600	2.36488274053988\\
16	1600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!70!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	1150	3.04900691985191\\
16	1350	3.04900691985191\\
24	1350	3.04900691985191\\
24	1150	3.04900691985191\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!70!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	1150	0\\
16	1150	3.04900691985191\\
24	1150	3.04900691985191\\
24	1150	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!70!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	1150	0\\
16	1150	3.04900691985191\\
16	1350	3.04900691985191\\
16	1350	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!80!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	900	2.27727946997119\\
16	1100	2.27727946997119\\
24	1100	2.27727946997119\\
24	900	2.27727946997119\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!80!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	900	0\\
16	900	2.27727946997119\\
24	900	2.27727946997119\\
24	900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!80!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	900	0\\
16	900	2.27727946997119\\
16	1100	2.27727946997119\\
16	1100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!85!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	650	2.08404657313042\\
16	850	2.08404657313042\\
24	850	2.08404657313042\\
24	650	2.08404657313042\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!85!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	650	0\\
16	650	2.08404657313042\\
24	650	2.08404657313042\\
24	650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!85!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	650	0\\
16	650	2.08404657313042\\
16	850	2.08404657313042\\
16	850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!80!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	400	2.12298392883101\\
16	600	2.12298392883101\\
24	600	2.12298392883101\\
24	400	2.12298392883101\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!80!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	400	0\\
16	400	2.12298392883101\\
24	400	2.12298392883101\\
24	400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!80!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	400	0\\
16	400	2.12298392883101\\
16	600	2.12298392883101\\
16	600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	1900	0.488038346955858\\
6	2100	0.488038346955858\\
14	2100	0.488038346955858\\
14	1900	0.488038346955858\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	1900	0\\
6	1900	0.488038346955858\\
14	1900	0.488038346955858\\
14	1900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	1900	0\\
6	1900	0.488038346955858\\
6	2100	0.488038346955858\\
6	2100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	1650	0.562296970545657\\
6	1850	0.562296970545657\\
14	1850	0.562296970545657\\
14	1650	0.562296970545657\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	1650	0\\
6	1650	0.562296970545657\\
14	1650	0.562296970545657\\
14	1650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	1650	0\\
6	1650	0.562296970545657\\
6	1850	0.562296970545657\\
6	1850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	1400	0.694590697689928\\
6	1600	0.694590697689928\\
14	1600	0.694590697689928\\
14	1400	0.694590697689928\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	1400	0\\
6	1400	0.694590697689928\\
14	1400	0.694590697689928\\
14	1400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	1400	0\\
6	1400	0.694590697689928\\
6	1600	0.694590697689928\\
6	1600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!95!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	1150	0.925217687835567\\
6	1350	0.925217687835567\\
14	1350	0.925217687835567\\
14	1150	0.925217687835567\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!95!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	1150	0\\
6	1150	0.925217687835567\\
14	1150	0.925217687835567\\
14	1150	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!95!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	1150	0\\
6	1150	0.925217687835567\\
6	1350	0.925217687835567\\
6	1350	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!95!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	900	0.89428954832714\\
6	1100	0.89428954832714\\
14	1100	0.89428954832714\\
14	900	0.89428954832714\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!95!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	900	0\\
6	900	0.89428954832714\\
14	900	0.89428954832714\\
14	900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!95!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	900	0\\
6	900	0.89428954832714\\
6	1100	0.89428954832714\\
6	1100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!95!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	650	1.0851102225505\\
6	850	1.0851102225505\\
14	850	1.0851102225505\\
14	650	1.0851102225505\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!95!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	650	0\\
6	650	1.0851102225505\\
14	650	1.0851102225505\\
14	650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!95!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	650	0\\
6	650	1.0851102225505\\
6	850	1.0851102225505\\
6	850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!90!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	400	1.42181800959083\\
6	600	1.42181800959083\\
14	600	1.42181800959083\\
14	400	1.42181800959083\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!90!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	400	0\\
6	400	1.42181800959083\\
14	400	1.42181800959083\\
14	400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!90!mycolor6, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	400	0\\
6	400	1.42181800959083\\
6	600	1.42181800959083\\
6	600	0\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> Images/_FuelHistogram0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,0.50000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755cm,
height=3.75cm,
at={(0cm,0cm)},
scale only axis,
% bar shift auto,
xmin=5,
xmax=11,
xtick={ 5,  6,  7,  8,  9, 10, 11},
xlabel style={font=\color{white!15!black}},
xlabel={L/100km},
ymin=0,
ymax=600,
ylabel style={font=\color{white!15!black}},
ylabel={Vehicle Count},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=6, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
5	1\\
5.42857142857143	0\\
5.85714285714286	31\\
6.28571428571429	59\\
6.71428571428571	74\\
7.14285714285714	113\\
7.57142857142857	158\\
8	254\\
8.42857142857143	441\\
8.85714285714286	548\\
9.28571428571428	230\\
9.71428571428572	52\\
10.1428571428571	6\\
10.5714285714286	0\\
11	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
5	0\\
11	0\\
};
\addlegendentry[color=black]{WIE}

\addplot [color=black, dashdotted, line width=1.3pt]
  table[row sep=crcr]{%
8.53737735282175	0\\
8.53737735282175	600\\
};
\addlegendentry[color=black]{WIE-A}

\end{axis}
\end{tikzpicture}%

==> Images/_FuelHistogram100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755cm,
height=3.75cm,
at={(0cm,0cm)},
scale only axis,
% bar shift auto,
xmin=5,
xmax=11,
xtick={ 5,  6,  7,  8,  9, 10, 11},
xlabel style={font=\color{white!15!black}},
xlabel={L/100km},
ymin=0,
ymax=2000,
ylabel style={font=\color{white!15!black}},
ylabel={Vehicle Count},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=6, fill=blue, draw=black, area legend] table[row sep=crcr] {%
5	0\\
5.42857142857143	0\\
5.85714285714286	40\\
6.28571428571429	1950\\
6.71428571428571	0\\
7.14285714285714	0\\
7.57142857142857	0\\
8	0\\
8.42857142857143	0\\
8.85714285714286	0\\
9.28571428571428	0\\
9.71428571428572	0\\
10.1428571428571	0\\
10.5714285714286	0\\
11	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
5	0\\
11	0\\
};
\addlegendentry[color=black]{CAV}

\addplot [color=black, dashed, line width=1.3pt]
  table[row sep=crcr]{%
6.28803814197158	0\\
6.28803814197158	2000\\
};
\addlegendentry[color=black]{CAV-A}

\end{axis}
\end{tikzpicture}%

==> Images/_FuelHistogram30.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,0.50000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755cm,
height=3.75cm,
at={(0cm,0cm)},
scale only axis,
% bar shift auto,
xmin=5,
xmax=11,
xtick={ 5,  6,  7,  8,  9, 10, 11},
xlabel style={font=\color{white!15!black}},
xlabel={L/100km},
ymin=0,
ymax=450,
ylabel style={font=\color{white!15!black}},
ylabel={Vehicle Count},
axis background/.style={fill=white},
legend style={at={(0.83,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=6, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
5	0\\
5.42857142857143	5\\
5.85714285714286	18\\
6.28571428571429	132\\
6.71428571428571	193\\
7.14285714285714	189\\
7.57142857142857	234\\
8	297\\
8.42857142857143	442\\
8.85714285714286	355\\
9.28571428571428	99\\
9.71428571428572	20\\
10.1428571428571	1\\
10.5714285714286	0\\
11	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
5	0\\
11	0\\
};
\addlegendentry[color=black]{WIE}

\addplot[ybar, bar width=6, fill=blue, draw=black, area legend] table[row sep=crcr] {%
5	0\\
5.42857142857143	5\\
5.85714285714286	16\\
6.28571428571429	101\\
6.71428571428571	146\\
7.14285714285714	122\\
7.57142857142857	155\\
8	45\\
8.42857142857143	8\\
8.85714285714286	1\\
9.28571428571428	0\\
9.71428571428572	0\\
10.1428571428571	0\\
10.5714285714286	0\\
11	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
5	0\\
11	0\\
};
\addlegendentry[color=black]{CAV}

\addplot [color=black, dashdotted, line width=1.3pt]
  table[row sep=crcr]{%
8.53494537772241	0\\
8.53494537772241	450\\
};
\addlegendentry[color=black]{WIE-A}

\addplot [color=black, dashed, line width=1.3pt]
  table[row sep=crcr]{%
7.25988012761758	0\\
7.25988012761758	450\\
};
\addlegendentry[color=black]{CAV-A}

\end{axis}
\end{tikzpicture}%

==> Images/_FuelHistogram70.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,0.50000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755cm,
height=3.75cm,
at={(0cm,0cm)},
scale only axis,
% bar shift auto,
xmin=5,
xmax=11,
xtick={ 5,  6,  7,  8,  9, 10, 11},
xlabel style={font=\color{white!15!black}},
xlabel={L/100km},
ymin=0,
ymax=1400,
ylabel style={font=\color{white!15!black}},
ylabel={Vehicle Count},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=6, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
5	0\\
5.42857142857143	3\\
5.85714285714286	103\\
6.28571428571429	1287\\
6.71428571428571	61\\
7.14285714285714	100\\
7.57142857142857	144\\
8	128\\
8.42857142857143	71\\
8.85714285714286	66\\
9.28571428571428	22\\
9.71428571428572	3\\
10.1428571428571	0\\
10.5714285714286	1\\
11	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
5	0\\
11	0\\
};
\addlegendentry[color=black]{WIE}

\addplot[ybar, bar width=6, fill=blue, draw=black, area legend] table[row sep=crcr] {%
5	0\\
5.42857142857143	3\\
5.85714285714286	96\\
6.28571428571429	1267\\
6.71428571428571	17\\
7.14285714285714	0\\
7.57142857142857	0\\
8	0\\
8.42857142857143	0\\
8.85714285714286	0\\
9.28571428571428	0\\
9.71428571428572	0\\
10.1428571428571	0\\
10.5714285714286	0\\
11	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
5	0\\
11	0\\
};
\addlegendentry[color=black]{CAV}

\addplot [color=black, dashdotted, line width=1.3pt]
  table[row sep=crcr]{%
7.99765209573093	0\\
7.99765209573093	1400\\
};
\addlegendentry[color=black]{WIE-A}

\addplot [color=black, dashed, line width=1.3pt]
  table[row sep=crcr]{%
6.4081477491693	0\\
6.4081477491693	1400\\
};
\addlegendentry[color=black]{CAV-A}

\end{axis}
\end{tikzpicture}%

==> Images/_HEVEfficiency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.181cm,
height=4.875cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={CAV Penetration (\%)},
ymin=0,
ymax=14,
ylabel style={font=\color{white!15!black}},
ylabel={Fuel Savings (\%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
10	0.606886847925225\\
20	0.718103646233146\\
30	1.10039994271989\\
40	1.45516866026496\\
50	1.30689004460483\\
60	1.57176159262221\\
70	1.95984831049965\\
80	2.14654938918137\\
90	2.36309600088285\\
100	2.59227659805494\\
};
\addlegendentry[color=black]{500 veh/h}

\addplot [color=mycolor2, dashed, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
10	0.324667590811472\\
20	1.14406858067927\\
30	2.28164567179887\\
40	2.82687212104355\\
50	3.42417287542989\\
60	4.21515070872864\\
70	4.51411790382892\\
80	5.0868396991916\\
90	5.7172649330101\\
100	6.20014123520222\\
};
\addlegendentry[color=black]{1000 veh/h}

\addplot [color=mycolor3, dashdotted, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
10	0.539869269451259\\
20	1.00353938404993\\
30	2.29528764382003\\
40	3.45437967945432\\
50	3.74610451934575\\
60	5.14794509523855\\
70	5.93197629952081\\
80	6.56132244207942\\
90	7.37543079504522\\
100	8.22201929940834\\
};
\addlegendentry[color=black]{1500 veh/h}

\addplot [color=mycolor4, dotted, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
10	1.1577865030944\\
20	1.32278809985281\\
30	1.61469255198712\\
40	5.86841420762347\\
50	6.24249928696385\\
60	6.49007957036012\\
70	7.90579700422161\\
80	9.24948704837033\\
90	11.2180780415779\\
100	12.0133185903705\\
};
\addlegendentry[color=black]{2000 veh/h}

\end{axis}

\begin{axis}[%
width=7.975cm,
height=5.982cm,
at={(-1.037cm,-0.658cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Images/_MeasuredFlux.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,0.50000}%
\definecolor{mycolor2}{rgb}{0.00000,0.84127,0.57937}%
\definecolor{mycolor3}{rgb}{0.00000,0.66667,0.66667}%
\definecolor{mycolor4}{rgb}{0.00000,0.47619,0.76190}%
\definecolor{mycolor5}{rgb}{0.00000,0.15873,0.92063}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.816cm,
height=4.013cm,
at={(-0.395cm,0.431cm)},
scale only axis,
plot box ratio=1.618 1.502 1,
point meta min=522.145040288969,
point meta max=1997.55487635454,
xmin=-4,
xmax=104,
xtick={  0,  20,  40,  60,  80, 100},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={CAV Fleet Penetration [\%]},
ymin=400,
ymax=2100,
ylabel style={font=\color{white!15!black}},
ylabel={Input Vehicle / Hour},
ytick={500, 1250, 2000},
zmin=400,
zmax=2100,
zlabel style={font=\color{white!15!black}},
zlabel={Supported Vehicle / Hour},
ztick={ 500, 1250, 2000 },
view={-45}{25},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,
}
]

\addplot3[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y	z\\
96	1900	1997.55487635454\\
96	2100	1997.55487635454\\
104	2100	1997.55487635454\\
104	1900	1997.55487635454\\
}--cycle;
%\addlegendentry{data1}


\addplot3[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y	z\\
96	1900	0\\
96	1900	1997.55487635454\\
104	1900	1997.55487635454\\
104	1900	0\\
}--cycle;
%\addlegendentry{data2}


\addplot3[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y	z\\
96	1900	0\\
96	1900	1997.55487635454\\
96	2100	1997.55487635454\\
96	2100	0\\
}--cycle;
%\addlegendentry{data3}


\addplot3[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y	z\\
96	1650	1762.48958043901\\
96	1850	1762.48958043901\\
104	1850	1762.48958043901\\
104	1650	1762.48958043901\\
}--cycle;
%\addlegendentry{data4}


\addplot3[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y	z\\
96	1650	0\\
96	1650	1762.48958043901\\
104	1650	1762.48958043901\\
104	1650	0\\
}--cycle;
%\addlegendentry{data5}


\addplot3[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y	z\\
96	1650	0\\
96	1650	1762.48958043901\\
96	1850	1762.48958043901\\
96	1850	0\\
}--cycle;
%\addlegendentry{data6}


\addplot3[area legend, draw=black, fill=mycolor3]
table[row sep=crcr] {%
x	y	z\\
96	1400	1497.41594887469\\
96	1600	1497.41594887469\\
104	1600	1497.41594887469\\
104	1400	1497.41594887469\\
}--cycle;
%\addlegendentry{data7}


\addplot3[area legend, draw=black, fill=mycolor3]
table[row sep=crcr] {%
x	y	z\\
96	1400	0\\
96	1400	1497.41594887469\\
104	1400	1497.41594887469\\
104	1400	0\\
}--cycle;
%\addlegendentry{data8}


\addplot3[area legend, draw=black, fill=mycolor3]
table[row sep=crcr] {%
x	y	z\\
96	1400	0\\
96	1400	1497.41594887469\\
96	1600	1497.41594887469\\
96	1600	0\\
}--cycle;
%\addlegendentry{data9}


\addplot3[area legend, draw=black, fill=mycolor4]
table[row sep=crcr] {%
x	y	z\\
96	1150	1231.3420394554\\
96	1350	1231.3420394554\\
104	1350	1231.3420394554\\
104	1150	1231.3420394554\\
}--cycle;
%\addlegendentry{data10}


\addplot3[area legend, draw=black, fill=mycolor4]
table[row sep=crcr] {%
x	y	z\\
96	1150	0\\
96	1150	1231.3420394554\\
104	1150	1231.3420394554\\
104	1150	0\\
}--cycle;
%\addlegendentry{data11}


\addplot3[area legend, draw=black, fill=mycolor4]
table[row sep=crcr] {%
x	y	z\\
96	1150	0\\
96	1150	1231.3420394554\\
96	1350	1231.3420394554\\
96	1350	0\\
}--cycle;
%\addlegendentry{data12}


\addplot3[area legend, draw=black, fill=blue!50!mycolor3]
table[row sep=crcr] {%
x	y	z\\
96	900	1012.28118921923\\
96	1100	1012.28118921923\\
104	1100	1012.28118921923\\
104	900	1012.28118921923\\
}--cycle;
%\addlegendentry{data13}


\addplot3[area legend, draw=black, fill=blue!50!mycolor3]
table[row sep=crcr] {%
x	y	z\\
96	900	0\\
96	900	1012.28118921923\\
104	900	1012.28118921923\\
104	900	0\\
}--cycle;
%\addlegendentry{data14}


\addplot3[area legend, draw=black, fill=blue!50!mycolor3]
table[row sep=crcr] {%
x	y	z\\
96	900	0\\
96	900	1012.28118921923\\
96	1100	1012.28118921923\\
96	1100	0\\
}--cycle;
%\addlegendentry{data15}


\addplot3[area legend, draw=black, fill=mycolor5]
table[row sep=crcr] {%
x	y	z\\
96	650	768.213392609058\\
96	850	768.213392609058\\
104	850	768.213392609058\\
104	650	768.213392609058\\
}--cycle;
%\addlegendentry{data16}


\addplot3[area legend, draw=black, fill=mycolor5]
table[row sep=crcr] {%
x	y	z\\
96	650	0\\
96	650	768.213392609058\\
104	650	768.213392609058\\
104	650	0\\
}--cycle;
%\addlegendentry{data17}


\addplot3[area legend, draw=black, fill=mycolor5]
table[row sep=crcr] {%
x	y	z\\
96	650	0\\
96	650	768.213392609058\\
96	850	768.213392609058\\
96	850	0\\
}--cycle;
%\addlegendentry{data18}


\addplot3[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y	z\\
96	400	522.145040288969\\
96	600	522.145040288969\\
104	600	522.145040288969\\
104	400	522.145040288969\\
}--cycle;
%\addlegendentry{data19}


\addplot3[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y	z\\
96	400	0\\
96	400	522.145040288969\\
104	400	522.145040288969\\
104	400	0\\
}--cycle;
%\addlegendentry{data20}


\addplot3[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y	z\\
96	400	0\\
96	400	522.145040288969\\
96	600	522.145040288969\\
96	600	0\\
}--cycle;
%\addlegendentry{data21}


\addplot3[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y	z\\
86	1900	1996.55459849958\\
86	2100	1996.55459849958\\
94	2100	1996.55459849958\\
94	1900	1996.55459849958\\
}--cycle;
%\addlegendentry{data22}


\addplot3[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y	z\\
86	1900	0\\
86	1900	1996.55459849958\\
94	1900	1996.55459849958\\
94	1900	0\\
}--cycle;
%\addlegendentry{data23}


\addplot3[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y	z\\
86	1900	0\\
86	1900	1996.55459849958\\
86	2100	1996.55459849958\\
86	2100	0\\
}--cycle;
%\addlegendentry{data24}


\addplot3[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y	z\\
86	1650	1762.48958043901\\
86	1850	1762.48958043901\\
94	1850	1762.48958043901\\
94	1650	1762.48958043901\\
}--cycle;
%\addlegendentry{data25}


\addplot3[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y	z\\
86	1650	0\\
86	1650	1762.48958043901\\
94	1650	1762.48958043901\\
94	1650	0\\
}--cycle;
%\addlegendentry{data26}


\addplot3[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y	z\\
86	1650	0\\
86	1650	1762.48958043901\\
86	1850	1762.48958043901\\
86	1850	0\\
}--cycle;
%\addlegendentry{data27}


\addplot3[area legend, draw=black, fill=mycolor3]
table[row sep=crcr] {%
x	y	z\\
86	1400	1497.41594887469\\
86	1600	1497.41594887469\\
94	1600	1497.41594887469\\
94	1400	1497.41594887469\\
}--cycle;
%\addlegendentry{data28}


\addplot3[area legend, draw=black, fill=mycolor3]
table[row sep=crcr] {%
x	y	z\\
86	1400	0\\
86	1400	1497.41594887469\\
94	1400	1497.41594887469\\
94	1400	0\\
}--cycle;
%\addlegendentry{data29}


\addplot3[area legend, draw=black, fill=mycolor3]
table[row sep=crcr] {%
x	y	z\\
86	1400	0\\
86	1400	1497.41594887469\\
86	1600	1497.41594887469\\
86	1600	0\\
}--cycle;
%\addlegendentry{data30}


\addplot3[area legend, draw=black, fill=mycolor4]
table[row sep=crcr] {%
x	y	z\\
86	1150	1231.3420394554\\
86	1350	1231.3420394554\\
94	1350	1231.3420394554\\
94	1150	1231.3420394554\\
}--cycle;
%\addlegendentry{data31}


\addplot3[area legend, draw=black, fill=mycolor4]
table[row sep=crcr] {%
x	y	z\\
86	1150	0\\
86	1150	1231.3420394554\\
94	1150	1231.3420394554\\
94	1150	0\\
}--cycle;
%\addlegendentry{data32}


\addplot3[area legend, draw=black, fill=mycolor4]
table[row sep=crcr] {%
x	y	z\\
86	1150	0\\
86	1150	1231.3420394554\\
86	1350	1231.3420394554\\
86	1350	0\\
}--cycle;
%\addlegendentry{data33}


\addplot3[area legend, draw=black, fill=blue!50!mycolor3]
table[row sep=crcr] {%
x	y	z\\
86	900	1012.28118921923\\
86	1100	1012.28118921923\\
94	1100	1012.28118921923\\
94	900	1012.28118921923\\
}--cycle;
%\addlegendentry{data34}


\addplot3[area legend, draw=black, fill=blue!50!mycolor3]
table[row sep=crcr] {%
x	y	z\\
86	900	0\\
86	900	1012.28118921923\\
94	900	1012.28118921923\\
94	900	0\\
}--cycle;
%\addlegendentry{data35}


\addplot3[area legend, draw=black, fill=blue!50!mycolor3]
table[row sep=crcr] {%
x	y	z\\
86	900	0\\
86	900	1012.28118921923\\
86	1100	1012.28118921923\\
86	1100	0\\
}--cycle;
%\addlegendentry{data36}


\addplot3[area legend, draw=black, fill=mycolor5]
table[row sep=crcr] {%
x	y	z\\
86	650	768.213392609058\\
86	850	768.213392609058\\
94	850	768.213392609058\\
94	650	768.213392609058\\
}--cycle;
%\addlegendentry{data37}


\addplot3[area legend, draw=black, fill=mycolor5]
table[row sep=crcr] {%
x	y	z\\
86	650	0\\
86	650	768.213392609058\\
94	650	768.213392609058\\
94	650	0\\
}--cycle;
%\addlegendentry{data38}


\addplot3[area legend, draw=black, fill=mycolor5]
table[row sep=crcr] {%
x	y	z\\
86	650	0\\
86	650	768.213392609058\\
86	850	768.213392609058\\
86	850	0\\
}--cycle;
%\addlegendentry{data39}


\addplot3[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y	z\\
86	400	522.145040288969\\
86	600	522.145040288969\\
94	600	522.145040288969\\
94	400	522.145040288969\\
}--cycle;
%\addlegendentry{data40}


\addplot3[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y	z\\
86	400	0\\
86	400	522.145040288969\\
94	400	522.145040288969\\
94	400	0\\
}--cycle;
%\addlegendentry{data41}


\addplot3[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y	z\\
86	400	0\\
86	400	522.145040288969\\
86	600	522.145040288969\\
86	600	0\\
}--cycle;
%\addlegendentry{data42}


\addplot3[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y	z\\
76	1900	1996.55459849958\\
76	2100	1996.55459849958\\
84	2100	1996.55459849958\\
84	1900	1996.55459849958\\
}--cycle;
%\addlegendentry{data43}


\addplot3[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y	z\\
76	1900	0\\
76	1900	1996.55459849958\\
84	1900	1996.55459849958\\
84	1900	0\\
}--cycle;
%\addlegendentry{data44}


\addplot3[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y	z\\
76	1900	0\\
76	1900	1996.55459849958\\
76	2100	1996.55459849958\\
76	2100	0\\
}--cycle;
%\addlegendentry{data45}


\addplot3[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y	z\\
76	1650	1762.48958043901\\
76	1850	1762.48958043901\\
84	1850	1762.48958043901\\
84	1650	1762.48958043901\\
}--cycle;
%\addlegendentry{data46}


\addplot3[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y	z\\
76	1650	0\\
76	1650	1762.48958043901\\
84	1650	1762.48958043901\\
84	1650	0\\
}--cycle;
%\addlegendentry{data47}


\addplot3[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y	z\\
76	1650	0\\
76	1650	1762.48958043901\\
76	1850	1762.48958043901\\
76	1850	0\\
}--cycle;
%\addlegendentry{data48}


\addplot3[area legend, draw=black, fill=mycolor3]
table[row sep=crcr] {%
x	y	z\\
76	1400	1497.41594887469\\
76	1600	1497.41594887469\\
84	1600	1497.41594887469\\
84	1400	1497.41594887469\\
}--cycle;
%\addlegendentry{data49}


\addplot3[area legend, draw=black, fill=mycolor3]
table[row sep=crcr] {%
x	y	z\\
76	1400	0\\
76	1400	1497.41594887469\\
84	1400	1497.41594887469\\
84	1400	0\\
}--cycle;
%\addlegendentry{data50}


\addplot3[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
76	1400	0\\
76	1400	1497.41594887469\\
76	1600	1497.41594887469\\
76	1600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
76	1150	1231.3420394554\\
76	1350	1231.3420394554\\
84	1350	1231.3420394554\\
84	1150	1231.3420394554\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
76	1150	0\\
76	1150	1231.3420394554\\
84	1150	1231.3420394554\\
84	1150	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
76	1150	0\\
76	1150	1231.3420394554\\
76	1350	1231.3420394554\\
76	1350	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
76	900	1012.28118921923\\
76	1100	1012.28118921923\\
84	1100	1012.28118921923\\
84	900	1012.28118921923\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
76	900	0\\
76	900	1012.28118921923\\
84	900	1012.28118921923\\
84	900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
76	900	0\\
76	900	1012.28118921923\\
76	1100	1012.28118921923\\
76	1100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y	z\\
76	650	768.213392609058\\
76	850	768.213392609058\\
84	850	768.213392609058\\
84	650	768.213392609058\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y	z\\
76	650	0\\
76	650	768.213392609058\\
84	650	768.213392609058\\
84	650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y	z\\
76	650	0\\
76	650	768.213392609058\\
76	850	768.213392609058\\
76	850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
76	400	522.145040288969\\
76	600	522.145040288969\\
84	600	522.145040288969\\
84	400	522.145040288969\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
76	400	0\\
76	400	522.145040288969\\
84	400	522.145040288969\\
84	400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
76	400	0\\
76	400	522.145040288969\\
76	600	522.145040288969\\
76	600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	1900	1995.55432064462\\
66	2100	1995.55432064462\\
74	2100	1995.55432064462\\
74	1900	1995.55432064462\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	1900	0\\
66	1900	1995.55432064462\\
74	1900	1995.55432064462\\
74	1900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	1900	0\\
66	1900	1995.55432064462\\
66	2100	1995.55432064462\\
66	2100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	1650	1762.48958043901\\
66	1850	1762.48958043901\\
74	1850	1762.48958043901\\
74	1650	1762.48958043901\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	1650	0\\
66	1650	1762.48958043901\\
74	1650	1762.48958043901\\
74	1650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	1650	0\\
66	1650	1762.48958043901\\
66	1850	1762.48958043901\\
66	1850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	1400	1497.41594887469\\
66	1600	1497.41594887469\\
74	1600	1497.41594887469\\
74	1400	1497.41594887469\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	1400	0\\
66	1400	1497.41594887469\\
74	1400	1497.41594887469\\
74	1400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	1400	0\\
66	1400	1497.41594887469\\
66	1600	1497.41594887469\\
66	1600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	1150	1231.3420394554\\
66	1350	1231.3420394554\\
74	1350	1231.3420394554\\
74	1150	1231.3420394554\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	1150	0\\
66	1150	1231.3420394554\\
74	1150	1231.3420394554\\
74	1150	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	1150	0\\
66	1150	1231.3420394554\\
66	1350	1231.3420394554\\
66	1350	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	900	1012.28118921923\\
66	1100	1012.28118921923\\
74	1100	1012.28118921923\\
74	900	1012.28118921923\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	900	0\\
66	900	1012.28118921923\\
74	900	1012.28118921923\\
74	900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	900	0\\
66	900	1012.28118921923\\
66	1100	1012.28118921923\\
66	1100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	650	768.213392609058\\
66	850	768.213392609058\\
74	850	768.213392609058\\
74	650	768.213392609058\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	650	0\\
66	650	768.213392609058\\
74	650	768.213392609058\\
74	650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	650	0\\
66	650	768.213392609058\\
66	850	768.213392609058\\
66	850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	400	522.145040288969\\
66	600	522.145040288969\\
74	600	522.145040288969\\
74	400	522.145040288969\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	400	0\\
66	400	522.145040288969\\
74	400	522.145040288969\\
74	400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
66	400	0\\
66	400	522.145040288969\\
66	600	522.145040288969\\
66	600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	1900	1995.55432064462\\
56	2100	1995.55432064462\\
64	2100	1995.55432064462\\
64	1900	1995.55432064462\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	1900	0\\
56	1900	1995.55432064462\\
64	1900	1995.55432064462\\
64	1900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	1900	0\\
56	1900	1995.55432064462\\
56	2100	1995.55432064462\\
56	2100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	1650	1762.48958043901\\
56	1850	1762.48958043901\\
64	1850	1762.48958043901\\
64	1650	1762.48958043901\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	1650	0\\
56	1650	1762.48958043901\\
64	1650	1762.48958043901\\
64	1650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	1650	0\\
56	1650	1762.48958043901\\
56	1850	1762.48958043901\\
56	1850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	1400	1496.41567101973\\
56	1600	1496.41567101973\\
64	1600	1496.41567101973\\
64	1400	1496.41567101973\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	1400	0\\
56	1400	1496.41567101973\\
64	1400	1496.41567101973\\
64	1400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	1400	0\\
56	1400	1496.41567101973\\
56	1600	1496.41567101973\\
56	1600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	1150	1231.3420394554\\
56	1350	1231.3420394554\\
64	1350	1231.3420394554\\
64	1150	1231.3420394554\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	1150	0\\
56	1150	1231.3420394554\\
64	1150	1231.3420394554\\
64	1150	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	1150	0\\
56	1150	1231.3420394554\\
56	1350	1231.3420394554\\
56	1350	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	900	1012.28118921923\\
56	1100	1012.28118921923\\
64	1100	1012.28118921923\\
64	900	1012.28118921923\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	900	0\\
56	900	1012.28118921923\\
64	900	1012.28118921923\\
64	900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	900	0\\
56	900	1012.28118921923\\
56	1100	1012.28118921923\\
56	1100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	650	768.213392609058\\
56	850	768.213392609058\\
64	850	768.213392609058\\
64	650	768.213392609058\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	650	0\\
56	650	768.213392609058\\
64	650	768.213392609058\\
64	650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	650	0\\
56	650	768.213392609058\\
56	850	768.213392609058\\
56	850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	400	522.145040288969\\
56	600	522.145040288969\\
64	600	522.145040288969\\
64	400	522.145040288969\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	400	0\\
56	400	522.145040288969\\
64	400	522.145040288969\\
64	400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
56	400	0\\
56	400	522.145040288969\\
56	600	522.145040288969\\
56	600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	1900	1993.5537649347\\
46	2100	1993.5537649347\\
54	2100	1993.5537649347\\
54	1900	1993.5537649347\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	1900	0\\
46	1900	1993.5537649347\\
54	1900	1993.5537649347\\
54	1900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	1900	0\\
46	1900	1993.5537649347\\
46	2100	1993.5537649347\\
46	2100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	1650	1762.48958043901\\
46	1850	1762.48958043901\\
54	1850	1762.48958043901\\
54	1650	1762.48958043901\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	1650	0\\
46	1650	1762.48958043901\\
54	1650	1762.48958043901\\
54	1650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	1650	0\\
46	1650	1762.48958043901\\
46	1850	1762.48958043901\\
46	1850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	1400	1496.41567101973\\
46	1600	1496.41567101973\\
54	1600	1496.41567101973\\
54	1400	1496.41567101973\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	1400	0\\
46	1400	1496.41567101973\\
54	1400	1496.41567101973\\
54	1400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	1400	0\\
46	1400	1496.41567101973\\
46	1600	1496.41567101973\\
46	1600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	1150	1231.3420394554\\
46	1350	1231.3420394554\\
54	1350	1231.3420394554\\
54	1150	1231.3420394554\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	1150	0\\
46	1150	1231.3420394554\\
54	1150	1231.3420394554\\
54	1150	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	1150	0\\
46	1150	1231.3420394554\\
46	1350	1231.3420394554\\
46	1350	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	900	1012.28118921923\\
46	1100	1012.28118921923\\
54	1100	1012.28118921923\\
54	900	1012.28118921923\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	900	0\\
46	900	1012.28118921923\\
54	900	1012.28118921923\\
54	900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	900	0\\
46	900	1012.28118921923\\
46	1100	1012.28118921923\\
46	1100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	650	768.213392609058\\
46	850	768.213392609058\\
54	850	768.213392609058\\
54	650	768.213392609058\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	650	0\\
46	650	768.213392609058\\
54	650	768.213392609058\\
54	650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	650	0\\
46	650	768.213392609058\\
46	850	768.213392609058\\
46	850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	400	522.145040288969\\
46	600	522.145040288969\\
54	600	522.145040288969\\
54	400	522.145040288969\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	400	0\\
46	400	522.145040288969\\
54	400	522.145040288969\\
54	400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
46	400	0\\
46	400	522.145040288969\\
46	600	522.145040288969\\
46	600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	1900	1994.55404278966\\
36	2100	1994.55404278966\\
44	2100	1994.55404278966\\
44	1900	1994.55404278966\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	1900	0\\
36	1900	1994.55404278966\\
44	1900	1994.55404278966\\
44	1900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	1900	0\\
36	1900	1994.55404278966\\
36	2100	1994.55404278966\\
36	2100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	1650	1761.48930258405\\
36	1850	1761.48930258405\\
44	1850	1761.48930258405\\
44	1650	1761.48930258405\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	1650	0\\
36	1650	1761.48930258405\\
44	1650	1761.48930258405\\
44	1650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	1650	0\\
36	1650	1761.48930258405\\
36	1850	1761.48930258405\\
36	1850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	1400	1496.41567101973\\
36	1600	1496.41567101973\\
44	1600	1496.41567101973\\
44	1400	1496.41567101973\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	1400	0\\
36	1400	1496.41567101973\\
44	1400	1496.41567101973\\
44	1400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	1400	0\\
36	1400	1496.41567101973\\
36	1600	1496.41567101973\\
36	1600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	1150	1231.3420394554\\
36	1350	1231.3420394554\\
44	1350	1231.3420394554\\
44	1150	1231.3420394554\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	1150	0\\
36	1150	1231.3420394554\\
44	1150	1231.3420394554\\
44	1150	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	1150	0\\
36	1150	1231.3420394554\\
36	1350	1231.3420394554\\
36	1350	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	900	1012.28118921923\\
36	1100	1012.28118921923\\
44	1100	1012.28118921923\\
44	900	1012.28118921923\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	900	0\\
36	900	1012.28118921923\\
44	900	1012.28118921923\\
44	900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	900	0\\
36	900	1012.28118921923\\
36	1100	1012.28118921923\\
36	1100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	650	768.213392609058\\
36	850	768.213392609058\\
44	850	768.213392609058\\
44	650	768.213392609058\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	650	0\\
36	650	768.213392609058\\
44	650	768.213392609058\\
44	650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	650	0\\
36	650	768.213392609058\\
36	850	768.213392609058\\
36	850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	400	522.145040288969\\
36	600	522.145040288969\\
44	600	522.145040288969\\
44	400	522.145040288969\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	400	0\\
36	400	522.145040288969\\
44	400	522.145040288969\\
44	400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
36	400	0\\
36	400	522.145040288969\\
36	600	522.145040288969\\
36	600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	1900	1990.55293136983\\
26	2100	1990.55293136983\\
34	2100	1990.55293136983\\
34	1900	1990.55293136983\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	1900	0\\
26	1900	1990.55293136983\\
34	1900	1990.55293136983\\
34	1900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	1900	0\\
26	1900	1990.55293136983\\
26	2100	1990.55293136983\\
26	2100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	1650	1761.48930258405\\
26	1850	1761.48930258405\\
34	1850	1761.48930258405\\
34	1650	1761.48930258405\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	1650	0\\
26	1650	1761.48930258405\\
34	1650	1761.48930258405\\
34	1650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	1650	0\\
26	1650	1761.48930258405\\
26	1850	1761.48930258405\\
26	1850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	1400	1497.41594887469\\
26	1600	1497.41594887469\\
34	1600	1497.41594887469\\
34	1400	1497.41594887469\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	1400	0\\
26	1400	1497.41594887469\\
34	1400	1497.41594887469\\
34	1400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	1400	0\\
26	1400	1497.41594887469\\
26	1600	1497.41594887469\\
26	1600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	1150	1231.3420394554\\
26	1350	1231.3420394554\\
34	1350	1231.3420394554\\
34	1150	1231.3420394554\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	1150	0\\
26	1150	1231.3420394554\\
34	1150	1231.3420394554\\
34	1150	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	1150	0\\
26	1150	1231.3420394554\\
26	1350	1231.3420394554\\
26	1350	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	900	1012.28118921923\\
26	1100	1012.28118921923\\
34	1100	1012.28118921923\\
34	900	1012.28118921923\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	900	0\\
26	900	1012.28118921923\\
34	900	1012.28118921923\\
34	900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	900	0\\
26	900	1012.28118921923\\
26	1100	1012.28118921923\\
26	1100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	650	769.213670464018\\
26	850	769.213670464018\\
34	850	769.213670464018\\
34	650	769.213670464018\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	650	0\\
26	650	769.213670464018\\
34	650	769.213670464018\\
34	650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	650	0\\
26	650	769.213670464018\\
26	850	769.213670464018\\
26	850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	400	522.145040288969\\
26	600	522.145040288969\\
34	600	522.145040288969\\
34	400	522.145040288969\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	400	0\\
26	400	522.145040288969\\
34	400	522.145040288969\\
34	400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
26	400	0\\
26	400	522.145040288969\\
26	600	522.145040288969\\
26	600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor1!90!mycolor2, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	1900	1963.54542928591\\
16	2100	1963.54542928591\\
24	2100	1963.54542928591\\
24	1900	1963.54542928591\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor1!90!mycolor2, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	1900	0\\
16	1900	1963.54542928591\\
24	1900	1963.54542928591\\
24	1900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor1!90!mycolor2, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	1900	0\\
16	1900	1963.54542928591\\
16	2100	1963.54542928591\\
16	2100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	1650	1760.48902472909\\
16	1850	1760.48902472909\\
24	1850	1760.48902472909\\
24	1650	1760.48902472909\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	1650	0\\
16	1650	1760.48902472909\\
24	1650	1760.48902472909\\
24	1650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	1650	0\\
16	1650	1760.48902472909\\
16	1850	1760.48902472909\\
16	1850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	1400	1497.41594887469\\
16	1600	1497.41594887469\\
24	1600	1497.41594887469\\
24	1400	1497.41594887469\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	1400	0\\
16	1400	1497.41594887469\\
24	1400	1497.41594887469\\
24	1400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	1400	0\\
16	1400	1497.41594887469\\
16	1600	1497.41594887469\\
16	1600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	1150	1231.3420394554\\
16	1350	1231.3420394554\\
24	1350	1231.3420394554\\
24	1150	1231.3420394554\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	1150	0\\
16	1150	1231.3420394554\\
24	1150	1231.3420394554\\
24	1150	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	1150	0\\
16	1150	1231.3420394554\\
16	1350	1231.3420394554\\
16	1350	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	900	1012.28118921923\\
16	1100	1012.28118921923\\
24	1100	1012.28118921923\\
24	900	1012.28118921923\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	900	0\\
16	900	1012.28118921923\\
24	900	1012.28118921923\\
24	900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	900	0\\
16	900	1012.28118921923\\
16	1100	1012.28118921923\\
16	1100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	650	769.213670464018\\
16	850	769.213670464018\\
24	850	769.213670464018\\
24	650	769.213670464018\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	650	0\\
16	650	769.213670464018\\
24	650	769.213670464018\\
24	650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	650	0\\
16	650	769.213670464018\\
16	850	769.213670464018\\
16	850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	400	522.145040288969\\
16	600	522.145040288969\\
24	600	522.145040288969\\
24	400	522.145040288969\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	400	0\\
16	400	522.145040288969\\
24	400	522.145040288969\\
24	400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
16	400	0\\
16	400	522.145040288969\\
16	600	522.145040288969\\
16	600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor1!80!mycolor2, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	1900	1948.54126146152\\
6	2100	1948.54126146152\\
14	2100	1948.54126146152\\
14	1900	1948.54126146152\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor1!80!mycolor2, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	1900	0\\
6	1900	1948.54126146152\\
14	1900	1948.54126146152\\
14	1900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor1!80!mycolor2, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	1900	0\\
6	1900	1948.54126146152\\
6	2100	1948.54126146152\\
6	2100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	1650	1760.48902472909\\
6	1850	1760.48902472909\\
14	1850	1760.48902472909\\
14	1650	1760.48902472909\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	1650	0\\
6	1650	1760.48902472909\\
14	1650	1760.48902472909\\
14	1650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	1650	0\\
6	1650	1760.48902472909\\
6	1850	1760.48902472909\\
6	1850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	1400	1497.41594887469\\
6	1600	1497.41594887469\\
14	1600	1497.41594887469\\
14	1400	1497.41594887469\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	1400	0\\
6	1400	1497.41594887469\\
14	1400	1497.41594887469\\
14	1400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	1400	0\\
6	1400	1497.41594887469\\
6	1600	1497.41594887469\\
6	1600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	1150	1231.3420394554\\
6	1350	1231.3420394554\\
14	1350	1231.3420394554\\
14	1150	1231.3420394554\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	1150	0\\
6	1150	1231.3420394554\\
14	1150	1231.3420394554\\
14	1150	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	1150	0\\
6	1150	1231.3420394554\\
6	1350	1231.3420394554\\
6	1350	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	900	1012.28118921923\\
6	1100	1012.28118921923\\
14	1100	1012.28118921923\\
14	900	1012.28118921923\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	900	0\\
6	900	1012.28118921923\\
14	900	1012.28118921923\\
14	900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	900	0\\
6	900	1012.28118921923\\
6	1100	1012.28118921923\\
6	1100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	650	769.213670464018\\
6	850	769.213670464018\\
14	850	769.213670464018\\
14	650	769.213670464018\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	650	0\\
6	650	769.213670464018\\
14	650	769.213670464018\\
14	650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	650	0\\
6	650	769.213670464018\\
6	850	769.213670464018\\
6	850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	400	522.145040288969\\
6	600	522.145040288969\\
14	600	522.145040288969\\
14	400	522.145040288969\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	400	0\\
6	400	522.145040288969\\
14	400	522.145040288969\\
14	400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
6	400	0\\
6	400	522.145040288969\\
6	600	522.145040288969\\
6	600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor1!90!mycolor2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4	1900	1953.54820783551\\
-4	2100	1953.54820783551\\
4	2100	1953.54820783551\\
4	1900	1953.54820783551\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor1!90!mycolor2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4	1900	0\\
-4	1900	1953.54820783551\\
4	1900	1953.54820783551\\
4	1900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor1!90!mycolor2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4	1900	0\\
-4	1900	1953.54820783551\\
-4	2100	1953.54820783551\\
-4	2100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4	1650	1762.48958043901\\
-4	1850	1762.48958043901\\
4	1850	1762.48958043901\\
4	1650	1762.48958043901\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4	1650	0\\
-4	1650	1762.48958043901\\
4	1650	1762.48958043901\\
4	1650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4	1650	0\\
-4	1650	1762.48958043901\\
-4	1850	1762.48958043901\\
-4	1850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4	1400	1497.41594887469\\
-4	1600	1497.41594887469\\
4	1600	1497.41594887469\\
4	1400	1497.41594887469\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4	1400	0\\
-4	1400	1497.41594887469\\
4	1400	1497.41594887469\\
4	1400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4	1400	0\\
-4	1400	1497.41594887469\\
-4	1600	1497.41594887469\\
-4	1600	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4	1150	1231.3420394554\\
-4	1350	1231.3420394554\\
4	1350	1231.3420394554\\
4	1150	1231.3420394554\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4	1150	0\\
-4	1150	1231.3420394554\\
4	1150	1231.3420394554\\
4	1150	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4	1150	0\\
-4	1150	1231.3420394554\\
-4	1350	1231.3420394554\\
-4	1350	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4	900	1012.28118921923\\
-4	1100	1012.28118921923\\
4	1100	1012.28118921923\\
4	900	1012.28118921923\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4	900	0\\
-4	900	1012.28118921923\\
4	900	1012.28118921923\\
4	900	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue!50!mycolor3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4	900	0\\
-4	900	1012.28118921923\\
-4	1100	1012.28118921923\\
-4	1100	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4	650	769.213670464018\\
-4	850	769.213670464018\\
4	850	769.213670464018\\
4	650	769.213670464018\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4	650	0\\
-4	650	769.213670464018\\
4	650	769.213670464018\\
4	650	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4	650	0\\
-4	650	769.213670464018\\
-4	850	769.213670464018\\
-4	850	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4	400	522.145040288969\\
-4	600	522.145040288969\\
4	600	522.145040288969\\
4	400	522.145040288969\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4	400	0\\
-4	400	522.145040288969\\
4	400	522.145040288969\\
4	400	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4	400	0\\
-4	400	522.145040288969\\
-4	600	522.145040288969\\
-4	600	0\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> Images/_Salpha.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.882cm,
height=4.875cm,
at={(-0.218cm,0cm)},
scale only axis,
point meta min=-20,
point meta max=60,
unbounded coords=jump,
xmin=1,
xmax=10,
tick align=outside,
xtick={1,5,10},
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0.50,
ymax=0.99,
ytick={0.50,0.75,0.99},
ylabel style={font=\color{white!15!black}},
ylabel={$\alpha$},
zmin=0,
zmax=60,
zlabel style={font=\color{white!15!black}},
zlabel={$F_{\tilde{S}_r}^{-1}$ [m]},
view={-35}{20},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
% xlabel shift = -3pt
%legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
fill opacity=1.0, shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0,0,1); rgb(63pt)=(0,1,0.5)}, mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	0.47952	-0.0038952	-0.0038952\\
1	0.52048	0.003895	0.003895\\
1	0.56143	0.011727	0.011727\\
1	0.60238	0.019686	0.019686\\
1	0.64333	0.027868	0.027868\\
1	0.68429	0.036389	0.036389\\
1	0.72524	0.045398	0.045398\\
1	0.76619	0.055098	0.055098\\
1	0.80714	0.065798	0.065798\\
1	0.84809	0.078002	0.078002\\
1	0.88905	0.092656	0.092656\\
1	0.93	0.11195	0.11195\\
1	0.937	0.11606	0.11606\\
1	0.944	0.12055	0.12055\\
1	0.951	0.12551	0.12551\\
1	0.958	0.13107	0.13107\\
1	0.965	0.13744	0.13744\\
1	0.972	0.14496	0.14496\\
1	0.979	0.15425	0.15425\\
1	0.986	0.16668	0.16668\\
1	0.993	0.18639	0.18639\\
1	0.99324	0.18735	0.18735\\
1	0.99348	0.18833	0.18833\\
1	0.99372	0.18935	0.18935\\
1	0.99396	0.1904	0.1904\\
1	0.99421	0.19149	0.19149\\
1	0.99445	0.19263	0.19263\\
1	0.99469	0.1938	0.1938\\
1	0.99493	0.19503	0.19503\\
1	0.99517	0.19631	0.19631\\
1	0.99541	0.19764	0.19764\\
1	0.99565	0.19904	0.19904\\
1	0.9959	0.20051	0.20051\\
1	0.99614	0.20207	0.20207\\
1	0.99638	0.20371	0.20371\\
1	0.99662	0.20545	0.20545\\
1	0.99686	0.20731	0.20731\\
1	0.9971	0.2093	0.2093\\
1	0.99734	0.21145	0.21145\\
1	0.99759	0.21378	0.21378\\
1	0.99783	0.21633	0.21633\\
1	0.99807	0.21915	0.21915\\
1	0.99831	0.22232	0.22232\\
1	0.99855	0.22592	0.22592\\
1	0.99879	0.23012	0.23012\\
1	0.99903	0.23518	0.23518\\
1	0.99927	0.24156	0.24156\\
1	0.99952	0.25031	0.25031\\
1	0.99976	0.26466	0.26466\\
1	1	0.36058	0.36058\\
2	0.47952	-0.04869	-0.04869\\
2	0.52048	0.048688	0.048688\\
2	0.56143	0.14658	0.14658\\
2	0.60238	0.24607	0.24607\\
2	0.64333	0.34835	0.34835\\
2	0.68429	0.45487	0.45487\\
2	0.72524	0.56747	0.56747\\
2	0.76619	0.68873	0.68873\\
2	0.80714	0.82249	0.82249\\
2	0.84809	0.97501	0.97501\\
2	0.88905	1.1582	1.1582\\
2	0.93	1.3994	1.3994\\
2	0.937	1.4508	1.4508\\
2	0.944	1.507	1.507\\
2	0.951	1.5689	1.5689\\
2	0.958	1.6384	1.6384\\
2	0.965	1.7181	1.7181\\
2	0.972	1.812	1.812\\
2	0.979	1.9282	1.9282\\
2	0.986	2.0835	2.0835\\
2	0.993	2.3299	2.3299\\
2	0.99324	2.3418	2.3418\\
2	0.99348	2.3542	2.3542\\
2	0.99372	2.3669	2.3669\\
2	0.99396	2.38	2.38\\
2	0.99421	2.3937	2.3937\\
2	0.99445	2.4078	2.4078\\
2	0.99469	2.4225	2.4225\\
2	0.99493	2.4378	2.4378\\
2	0.99517	2.4538	2.4538\\
2	0.99541	2.4706	2.4706\\
2	0.99565	2.488	2.488\\
2	0.9959	2.5064	2.5064\\
2	0.99614	2.5259	2.5259\\
2	0.99638	2.5463	2.5463\\
2	0.99662	2.5681	2.5681\\
2	0.99686	2.5913	2.5913\\
2	0.9971	2.6162	2.6162\\
2	0.99734	2.6431	2.6431\\
2	0.99759	2.6722	2.6722\\
2	0.99783	2.7042	2.7042\\
2	0.99807	2.7394	2.7394\\
2	0.99831	2.779	2.779\\
2	0.99855	2.824	2.824\\
2	0.99879	2.8765	2.8765\\
2	0.99903	2.9398	2.9398\\
2	0.99927	3.0195	3.0195\\
2	0.99952	3.1289	3.1289\\
2	0.99976	3.3083	3.3083\\
2	1	4.5072	4.5072\\
3	0.47952	-0.14023	-0.14023\\
3	0.52048	0.14022	0.14022\\
3	0.56143	0.42216	0.42216\\
3	0.60238	0.70868	0.70868\\
3	0.64333	1.0033	1.0033\\
3	0.68429	1.31	1.31\\
3	0.72524	1.6343	1.6343\\
3	0.76619	1.9835	1.9835\\
3	0.80714	2.3687	2.3687\\
3	0.84809	2.8081	2.8081\\
3	0.88905	3.3356	3.3356\\
3	0.93	4.0301	4.0301\\
3	0.937	4.1783	4.1783\\
3	0.944	4.34	4.34\\
3	0.951	4.5185	4.5185\\
3	0.958	4.7186	4.7186\\
3	0.965	4.948	4.948\\
3	0.972	5.2186	5.2186\\
3	0.979	5.5531	5.5531\\
3	0.986	6.0003	6.0003\\
3	0.993	6.7102	6.7102\\
3	0.99324	6.7445	6.7445\\
3	0.99348	6.78	6.78\\
3	0.99372	6.8166	6.8166\\
3	0.99396	6.8545	6.8545\\
3	0.99421	6.8938	6.8938\\
3	0.99445	6.9345	6.9345\\
3	0.99469	6.9769	6.9769\\
3	0.99493	7.021	7.021\\
3	0.99517	7.067	7.067\\
3	0.99541	7.1151	7.1151\\
3	0.99565	7.1655	7.1655\\
3	0.9959	7.2185	7.2185\\
3	0.99614	7.2744	7.2744\\
3	0.99638	7.3334	7.3334\\
3	0.99662	7.3962	7.3962\\
3	0.99686	7.4631	7.4631\\
3	0.9971	7.5347	7.5347\\
3	0.99734	7.612	7.612\\
3	0.99759	7.6959	7.6959\\
3	0.99783	7.7878	7.7878\\
3	0.99807	7.8895	7.8895\\
3	0.99831	8.0034	8.0034\\
3	0.99855	8.1332	8.1332\\
3	0.99879	8.2845	8.2845\\
3	0.99903	8.4664	8.4664\\
3	0.99927	8.6962	8.6962\\
3	0.99952	9.0112	9.0112\\
3	0.99976	9.5279	9.5279\\
3	1	12.981	12.981\\
4	0.47952	-0.2824	-0.2824\\
4	0.52048	0.28239	0.28239\\
4	0.56143	0.85018	0.85018\\
4	0.60238	1.4272	1.4272\\
4	0.64333	2.0204	2.0204\\
4	0.68429	2.6382	2.6382\\
4	0.72524	3.2913	3.2913\\
4	0.76619	3.9947	3.9947\\
4	0.80714	4.7704	4.7704\\
4	0.84809	5.6551	5.6551\\
4	0.88905	6.7175	6.7175\\
4	0.93	8.1162	8.1162\\
4	0.937	8.4146	8.4146\\
4	0.944	8.7402	8.7402\\
4	0.951	9.0999	9.0999\\
4	0.958	9.5029	9.5029\\
4	0.965	9.9647	9.9647\\
4	0.972	10.51	10.51\\
4	0.979	11.184	11.184\\
4	0.986	12.084	12.084\\
4	0.993	13.514	13.514\\
4	0.99324	13.582	13.582\\
4	0.99348	13.654	13.654\\
4	0.99372	13.727	13.727\\
4	0.99396	13.805	13.805\\
4	0.99421	13.883	13.883\\
4	0.99445	13.965	13.965\\
4	0.99469	14.05	14.05\\
4	0.99493	14.139	14.139\\
4	0.99517	14.232	14.232\\
4	0.99541	14.329	14.329\\
4	0.99565	14.431	14.431\\
4	0.9959	14.538	14.538\\
4	0.99614	14.649	14.649\\
4	0.99638	14.768	14.768\\
4	0.99662	14.895	14.895\\
4	0.99686	15.03	15.03\\
4	0.9971	15.174	15.174\\
4	0.99734	15.33	15.33\\
4	0.99759	15.499	15.499\\
4	0.99783	15.684	15.684\\
4	0.99807	15.889	15.889\\
4	0.99831	16.118	16.118\\
4	0.99855	16.38	16.38\\
4	0.99879	16.684	16.684\\
4	0.99903	17.05	17.05\\
4	0.99927	17.513	17.513\\
4	0.99952	18.148	18.148\\
4	0.99976	19.188	19.188\\
4	1	26.142	26.142\\
5	0.47952	-0.47132	-0.47132\\
5	0.52048	0.4713	0.4713\\
5	0.56143	1.4189	1.4189\\
5	0.60238	2.382	2.382\\
5	0.64333	3.372	3.372\\
5	0.68429	4.4031	4.4031\\
5	0.72524	5.4931	5.4931\\
5	0.76619	6.6669	6.6669\\
5	0.80714	7.9616	7.9616\\
5	0.84809	9.4383	9.4383\\
5	0.88905	11.211	11.211\\
5	0.93	13.546	13.546\\
5	0.937	14.044	14.044\\
5	0.944	14.587	14.587\\
5	0.951	15.187	15.187\\
5	0.958	15.86	15.86\\
5	0.965	16.631	16.631\\
5	0.972	17.54	17.54\\
5	0.979	18.665	18.665\\
5	0.986	20.168	20.168\\
5	0.993	22.554	22.554\\
5	0.99324	22.669	22.669\\
5	0.99348	22.788	22.788\\
5	0.99372	22.911	22.911\\
5	0.99396	23.039	23.039\\
5	0.99421	23.171	23.171\\
5	0.99445	23.308	23.308\\
5	0.99469	23.45	23.45\\
5	0.99493	23.598	23.598\\
5	0.99517	23.753	23.753\\
5	0.99541	23.915	23.915\\
5	0.99565	24.084	24.084\\
5	0.9959	24.262	24.262\\
5	0.99614	24.45	24.45\\
5	0.99638	24.649	24.649\\
5	0.99662	24.859	24.859\\
5	0.99686	25.084	25.084\\
5	0.9971	25.325	25.325\\
5	0.99734	25.585	25.585\\
5	0.99759	25.867	25.867\\
5	0.99783	26.176	26.176\\
5	0.99807	26.517	26.517\\
5	0.99831	26.9	26.9\\
5	0.99855	27.337	27.337\\
5	0.99879	27.845	27.845\\
5	0.99903	28.457	28.457\\
5	0.99927	29.229	29.229\\
5	0.99952	30.288	30.288\\
5	0.99976	32.024	32.024\\
5	1	43.63	43.63\\
6	0.47952	-0.71088	-0.71088\\
6	0.52048	0.71084	0.71084\\
6	0.56143	2.1401	2.1401\\
6	0.60238	3.5926	3.5926\\
6	0.64333	5.0859	5.0859\\
6	0.68429	6.641	6.641\\
6	0.72524	8.2851	8.2851\\
6	0.76619	10.055	10.055\\
6	0.80714	12.008	12.008\\
6	0.84809	14.235	14.235\\
6	0.88905	16.91	16.91\\
6	0.93	20.431	20.431\\
6	0.937	21.182	21.182\\
6	0.944	22.002	22.002\\
6	0.951	22.906	22.906\\
6	0.958	23.921	23.921\\
6	0.965	25.084	25.084\\
6	0.972	26.456	26.456\\
6	0.979	28.151	28.151\\
6	0.986	30.418	30.418\\
6	0.993	34.017	34.017\\
6	0.99324	34.191	34.191\\
6	0.99348	34.37	34.37\\
6	0.99372	34.556	34.556\\
6	0.99396	34.748	34.748\\
6	0.99421	34.948	34.948\\
6	0.99445	35.154	35.154\\
6	0.99469	35.369	35.369\\
6	0.99493	35.593	35.593\\
6	0.99517	35.826	35.826\\
6	0.99541	36.07	36.07\\
6	0.99565	36.325	36.325\\
6	0.9959	36.594	36.594\\
6	0.99614	36.877	36.877\\
6	0.99638	37.177	37.177\\
6	0.99662	37.495	37.495\\
6	0.99686	37.834	37.834\\
6	0.9971	38.197	38.197\\
6	0.99734	38.588	38.588\\
6	0.99759	39.014	39.014\\
6	0.99783	39.48	39.48\\
6	0.99807	39.995	39.995\\
6	0.99831	40.572	40.572\\
6	0.99855	41.231	41.231\\
6	0.99879	41.998	41.998\\
6	0.99903	42.92	42.92\\
6	0.99927	44.085	44.085\\
6	0.99952	45.681	45.681\\
6	0.99976	48.301	48.301\\
6	1	65.805	65.805\\
7	0.47952	-0.99717	-0.99717\\
7	0.52048	0.99712	0.99712\\
7	0.56143	3.002	3.002\\
7	0.60238	5.0395	5.0395\\
7	0.64333	7.1342	7.1342\\
7	0.68429	9.3157	9.3157\\
7	0.72524	11.622	11.622\\
7	0.76619	14.105	14.105\\
7	0.80714	16.844	16.844\\
7	0.84809	19.969	19.969\\
7	0.88905	23.72	23.72\\
7	0.93	28.658	28.658\\
7	0.937	29.712	29.712\\
7	0.944	30.862	30.862\\
7	0.951	32.131	32.131\\
7	0.958	33.555	33.555\\
7	0.965	35.185	35.185\\
7	0.972	37.11	37.11\\
7	0.979	39.489	39.489\\
7	0.986	42.669	42.669\\
7	0.993	47.717	47.717\\
7	0.99324	47.961	47.961\\
7	0.99348	48.213	48.213\\
7	0.99372	48.474	48.474\\
7	0.99396	48.743	48.743\\
7	0.99421	49.022	49.022\\
7	0.99445	49.312	49.312\\
7	0.99469	49.613	49.613\\
7	0.99493	49.927	49.927\\
7	0.99517	50.254	50.254\\
7	0.99541	50.596	50.596\\
7	0.99565	50.955	50.955\\
7	0.9959	51.332	51.332\\
7	0.99614	51.729	51.729\\
7	0.99638	52.149	52.149\\
7	0.99662	52.595	52.595\\
7	0.99686	53.071	53.071\\
7	0.9971	53.58	53.58\\
7	0.99734	54.13	54.13\\
7	0.99759	54.727	54.727\\
7	0.99783	55.38	55.38\\
7	0.99807	56.103	56.103\\
7	0.99831	56.913	56.913\\
7	0.99855	57.836	57.836\\
7	0.99879	58.912	58.912\\
7	0.99903	60.206	60.206\\
7	0.99927	61.839	61.839\\
7	0.99952	64.079	64.079\\
7	0.99976	67.754	67.754\\
7	1	92.307	92.307\\
8	0.47952	-1.3341	-1.3341\\
8	0.52048	1.334	1.334\\
8	0.56143	4.0164	4.0164\\
8	0.60238	6.7423	6.7423\\
8	0.64333	9.5447	9.5447\\
8	0.68429	12.463	12.463\\
8	0.72524	15.549	15.549\\
8	0.76619	18.871	18.871\\
8	0.80714	22.536	22.536\\
8	0.84809	26.716	26.716\\
8	0.88905	31.735	31.735\\
8	0.93	38.342	38.342\\
8	0.937	39.752	39.752\\
8	0.944	41.29	41.29\\
8	0.951	42.988	42.988\\
8	0.958	44.892	44.892\\
8	0.965	47.075	47.075\\
8	0.972	49.65	49.65\\
8	0.979	52.832	52.832\\
8	0.986	57.087	57.087\\
8	0.993	63.84	63.84\\
8	0.99324	64.167	64.167\\
8	0.99348	64.504	64.504\\
8	0.99372	64.853	64.853\\
8	0.99396	65.214	65.214\\
8	0.99421	65.587	65.587\\
8	0.99445	65.975	65.975\\
8	0.99469	66.377	66.377\\
8	0.99493	66.797	66.797\\
8	0.99517	67.234	67.234\\
8	0.99541	67.692	67.692\\
8	0.99565	68.172	68.172\\
8	0.9959	68.677	68.677\\
8	0.99614	69.207	69.207\\
8	0.99638	69.769	69.769\\
8	0.99662	70.367	70.367\\
8	0.99686	71.003	71.003\\
8	0.9971	71.685	71.685\\
8	0.99734	72.42	72.42\\
8	0.99759	73.219	73.219\\
8	0.99783	74.093	74.093\\
8	0.99807	75.059	75.059\\
8	0.99831	76.143	76.143\\
8	0.99855	77.379	77.379\\
8	0.99879	78.817	78.817\\
8	0.99903	80.549	80.549\\
8	0.99927	82.734	82.734\\
8	0.99952	85.731	85.731\\
8	0.99976	90.648	90.648\\
8	1	nan	nan\\
9	0.47952	-1.7178	-1.7178\\
9	0.52048	1.7177	1.7177\\
9	0.56143	5.1714	5.1714\\
9	0.60238	8.6814	8.6814\\
9	0.64333	12.29	12.29\\
9	0.68429	16.048	16.048\\
9	0.72524	20.02	20.02\\
9	0.76619	24.298	24.298\\
9	0.80714	29.017	29.017\\
9	0.84809	34.399	34.399\\
9	0.88905	40.861	40.861\\
9	0.93	49.369	49.369\\
9	0.937	51.184	51.184\\
9	0.944	53.165	53.165\\
9	0.951	55.351	55.351\\
9	0.958	57.803	57.803\\
9	0.965	60.613	60.613\\
9	0.972	63.928	63.928\\
9	0.979	68.026	68.026\\
9	0.986	73.504	73.504\\
9	0.993	82.2	82.2\\
9	0.99324	82.621	82.621\\
9	0.99348	83.055	83.055\\
9	0.99372	83.504	83.504\\
9	0.99396	83.968	83.968\\
9	0.99421	84.449	84.449\\
9	0.99445	84.948	84.948\\
9	0.99469	85.467	85.467\\
9	0.99493	86.007	86.007\\
9	0.99517	86.571	86.571\\
9	0.99541	87.16	87.16\\
9	0.99565	87.778	87.778\\
9	0.9959	88.427	88.427\\
9	0.99614	89.111	89.111\\
9	0.99638	89.835	89.835\\
9	0.99662	90.603	90.603\\
9	0.99686	91.422	91.422\\
9	0.9971	92.301	92.301\\
9	0.99734	93.247	93.247\\
9	0.99759	94.275	94.275\\
9	0.99783	95.401	95.401\\
9	0.99807	96.646	96.646\\
9	0.99831	98.041	98.041\\
9	0.99855	99.631	99.631\\
9	0.99879	nan	nan\\
9	0.99903	nan	nan\\
9	0.99927	nan	nan\\
9	0.99952	nan	nan\\
9	0.99976	nan	nan\\
9	1	nan	nan\\
10	0.47952	-2.1521	-2.1521\\
10	0.52048	2.152	2.152\\
10	0.56143	6.479	6.479\\
10	0.60238	10.877	10.877\\
10	0.64333	15.397	15.397\\
10	0.68429	20.105	20.105\\
10	0.72524	25.082	25.082\\
10	0.76619	30.442	30.442\\
10	0.80714	36.353	36.353\\
10	0.84809	43.096	43.096\\
10	0.88905	51.192	51.192\\
10	0.93	61.85	61.85\\
10	0.937	64.126	64.126\\
10	0.944	66.606	66.606\\
10	0.951	69.346	69.346\\
10	0.958	72.418	72.418\\
10	0.965	75.938	75.938\\
10	0.972	80.091	80.091\\
10	0.979	85.225	85.225\\
10	0.986	92.088	92.088\\
10	0.993	nan	nan\\
10	0.99324	nan	nan\\
10	0.99348	nan	nan\\
10	0.99372	nan	nan\\
10	0.99396	nan	nan\\
10	0.99421	nan	nan\\
10	0.99445	nan	nan\\
10	0.99469	nan	nan\\
10	0.99493	nan	nan\\
10	0.99517	nan	nan\\
10	0.99541	nan	nan\\
10	0.99565	nan	nan\\
10	0.9959	nan	nan\\
10	0.99614	nan	nan\\
10	0.99638	nan	nan\\
10	0.99662	nan	nan\\
10	0.99686	nan	nan\\
10	0.9971	nan	nan\\
10	0.99734	nan	nan\\
10	0.99759	nan	nan\\
10	0.99783	nan	nan\\
10	0.99807	nan	nan\\
10	0.99831	nan	nan\\
10	0.99855	nan	nan\\
10	0.99879	nan	nan\\
10	0.99903	nan	nan\\
10	0.99927	nan	nan\\
10	0.99952	nan	nan\\
10	0.99976	nan	nan\\
10	1	nan	nan\\
};

\addplot3 [color=black, line width=1.5pt]
 table[row sep=crcr] {%
1	0.99	0.177942857142858\\
2	0.935555555555556	1.44019365079365\\
3	0.88111111111111	3.23335967068142\\
4	0.826666666666666	5.19226183150183\\
5	0.772222222222222	6.85761839099172\\
6	0.717777777777778	7.98549952245286\\
7	0.663333333333334	8.19956307779948\\
8	0.608888888888888	7.18773370506037\\
9	0.554444444444444	4.58224216795551\\
10	0.5	-5.00000000034362e-05\\
};

\addplot3 [color=black, dashed, line width=1.5pt]
 table[row sep=crcr] {%
1	0.924999999999997	0.109594200244203\\
2	0.924999999999997	1.36994945054945\\
3	0.924999999999997	3.94530146520147\\
4	0.924999999999997	7.94541855921856\\
5	0.924999999999997	13.2608962148962\\
6	0.924999999999997	20.0010854700855\\
7	0.924999999999997	28.0550695970696\\
8	0.924999999999997	37.5352844932845\\
9	0.924999999999997	48.3301721611722\\
10	0.924999999999997	60.5486568986569\\
};
\end{axis}

\begin{axis}[%
width=7.975cm,
height=5.982cm,
at={(-1.037cm,-0.658cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
%
\draw [black, thick, ->] (47, 39) -- (44, 33);
\node [black, align=center] at (47, 42) {$\alpha \in [0.99,\, 0.50]$};
%
\draw [black, thick, ->] (47.5, 58) -- (43, 64);
\node [black, align=center] at (47.5, 55) {$\alpha = 0.90$};
%
\end{axis}
\end{tikzpicture}%

==> Images/_TimeEfficiency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.423cm,
height=3.875cm,
at={(0cm,0cm)},
scale only axis,
point meta min=-2.30230136975845,
point meta max=1.13919786451641,
xmin=0,
xmax=100,
xtick={  0,  20,  40,  60,  80, 100},
xlabel style={font=\color{white!15!black}},
xlabel={CAV Fleet Penetration [\%]},
ymin=500,
ymax=2000,
ylabel style={font=\color{white!15!black}},
ylabel={Volume per Hour},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=black},
colormap={mymap}{[1pt] rgb(0pt)=(0,0,1); rgb(63pt)=(0,1,0.5)},
colorbar,
colorbar style={
    fill opacity=0.75, 
    font=\color{black},
    ylabel={Change [\%]},
    }
]

\addplot[%
surf,
fill opacity=0.75, shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0,0,1); rgb(63pt)=(0,1,0.5)}, mesh/rows=11]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	500	-0\\
0	750	-0\\
0	1000	-0\\
0	1250	-0\\
0	1500	-0\\
0	1750	-0\\
0	2000	-0\\
10	500	-0.114627372242239\\
10	750	-0.171651481113011\\
10	1000	-0.230403078248318\\
10	1250	-0.16616567676077\\
10	1500	-0.542718291741387\\
10	1750	-1.11234841595145\\
10	2000	-1.31231235403737\\
20	500	-0.0105424276846239\\
20	750	-0.164158535813829\\
20	1000	-0.435200748625045\\
20	1250	0.217642766259378\\
20	1500	-0.920101687014554\\
20	1750	-1.71374469706189\\
20	2000	-2.10230136975845\\
30	500	-0.112039001877661\\
30	750	-0.241320177926594\\
30	1000	-0.467494617061579\\
30	1250	0.0319757737937206\\
30	1500	-1.08818068775644\\
30	1750	-1.64786200891352\\
30	2000	-1.90736760716591\\
40	500	-0.14946477608647\\
40	750	-0.283688102180122\\
40	1000	-0.541750443926889\\
40	1250	-0.337074135290174\\
40	1500	-0.510348178353074\\
40	1750	-1.19518865452681\\
40	2000	-0.63664190334785\\
50	500	0.00237660694198003\\
50	750	-0.148579463727528\\
50	1000	-0.492552026417142\\
50	1250	-1.11303057375188\\
50	1500	-0.433899989141218\\
50	1750	-1.13296501232655\\
50	2000	0.300536237981692\\
60	500	0.129770984867249\\
60	750	-0.0316114101753973\\
60	1000	-0.444682701823065\\
60	1250	-0.977134372821979\\
60	1500	0.228185056064535\\
60	1750	-0.572654373104496\\
60	2000	1.13919786451641\\
70	500	-0.0913656906254493\\
70	750	-0.156545537018505\\
70	1000	-0.546106497163274\\
70	1250	-1.07101083175736\\
70	1500	-0.163094768271254\\
70	1750	-0.835774070655008\\
70	2000	0.779683551173689\\
80	500	-0.0691021201512222\\
80	750	-0.147311503776777\\
80	1000	-0.573906486839498\\
80	1250	-1.08049828338031\\
80	1500	0.00254220752058623\\
80	1750	-1.17918088914426\\
80	2000	0.717504764684503\\
90	500	-0.0878062600077528\\
90	750	-0.179544274072621\\
90	1000	-0.603040503407599\\
90	1250	-1.12974868364141\\
90	1500	0.0697671470445288\\
90	1750	-2.36744896431851\\
90	2000	-0.259510616471579\\
100	500	1.86440688365756e-05\\
100	750	-0.0817448596825653\\
100	1000	-0.492075399053114\\
100	1250	-1.06575809485724\\
100	1500	0.169533940914272\\
100	1750	-2.27250794917229\\
100	2000	-0.10732679841472\\
};
% \addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> Images/_Traction.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.181cm,
height=4.875cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=-1,
xmax=54,
xtick={0,10,20,30,40,50},
xticklabels={0, 6, 12, 18, 24, 30},
xlabel style={font=\color{black}},
xlabel={Vehicle Velocity [m/s]},
ymin=-0.2,
ymax=0.45,
ytick={-0.2,0,0.2,0.4},
yticklabels={{}, 0, 3, 6},
ylabel style={font=\color{black}},
ylabel={Vehicle Acceleration [m/s$^2$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=black},
% xlabel shift = -1 pt,
% ylabel shift = -1 pt
]

\addplot[%
surf,
fill opacity=0.55, shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0,0,1); rgb(63pt)=(0,1,0.5)}, mesh/rows=75]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	-0.23252168266864	6\\
0	-0.21995294306493	6\\
0	-0.207384203461219	6\\
0	-0.194815463857509	6\\
0	-0.182246724253799	6\\
0	-0.169677984650089	6\\
0	-0.157109245046378	6\\
0	-0.144540505442668	6\\
0	-0.131971765838958	6\\
0	-0.119403026235247	6\\
0	-0.106834286631537	6\\
0	-0.094265547027827	6\\
0	-0.0816968074241167	6\\
0	-0.0691280678204065	6\\
0	-0.0565593282166962	6\\
0	-0.0439905886129859	6\\
0	-0.0314218490092757	6\\
0	-0.0188531094055654	6\\
0	-0.00628436980185512	6\\
0	0.00628436980185515	0.630426628235248\\
0	0.0188531094055654	1\\
0	0.0314218490092756	1\\
0	0.0439905886129859	1\\
0	0.0565593282166962	1\\
0	0.0691280678204065	1\\
0	0.0816968074241168	1\\
0	0.0942655470278269	1\\
0	0.106834286631537	1\\
0	0.119403026235247	1\\
0	0.131971765838958	1\\
0	0.144540505442668	1\\
0	0.157109245046378	1\\
0	0.169677984650089	1\\
0	0.182246724253799	1\\
0	0.194815463857509	1\\
0	0.207384203461219	1\\
0	0.21995294306493	1\\
0	0.23252168266864	1\\
0	0.24509042227235	nan\\
0	0.25765916187606	nan\\
0	0.270227901479771	nan\\
0	0.282796641083481	nan\\
0	0.295365380687191	nan\\
0	0.307934120290901	nan\\
0	0.320502859894612	nan\\
0	0.333071599498322	nan\\
0	0.345640339102032	nan\\
0	0.358209078705742	nan\\
0	0.370777818309453	nan\\
0	0.383346557913163	nan\\
0	0.395915297516873	nan\\
0	0.408484037120583	nan\\
0	0.421052776724294	nan\\
0	0.433621516328004	nan\\
0	0.446190255931714	nan\\
0	0.458758995535425	nan\\
0	0.471327735139135	nan\\
0	0.483896474742845	nan\\
0	0.496465214346555	nan\\
0	0.509033953950266	nan\\
0	0.521602693553976	nan\\
0	0.534171433157686	nan\\
0	0.546740172761396	nan\\
0	0.559308912365107	nan\\
0	0.571877651968817	nan\\
0	0.584446391572527	nan\\
0	0.597015131176238	nan\\
0	0.609583870779948	nan\\
0	0.622152610383658	nan\\
0	0.634721349987368	nan\\
0	0.647290089591078	nan\\
0	0.659858829194789	nan\\
0	0.672427568798499	nan\\
0	0.684996308402209	nan\\
0	0.69756504800592	nan\\
0.743163399754366	-0.23252168266864	6\\
0.743163399754366	-0.21995294306493	6\\
0.743163399754366	-0.207384203461219	6\\
0.743163399754366	-0.194815463857509	6\\
0.743163399754366	-0.182246724253799	6\\
0.743163399754366	-0.169677984650089	6\\
0.743163399754366	-0.157109245046378	6\\
0.743163399754366	-0.144540505442668	6\\
0.743163399754366	-0.131971765838958	6\\
0.743163399754366	-0.119403026235247	6\\
0.743163399754366	-0.106834286631537	6\\
0.743163399754366	-0.094265547027827	6\\
0.743163399754366	-0.0816968074241167	6\\
0.743163399754366	-0.0691280678204065	6\\
0.743163399754366	-0.0565593282166962	6\\
0.743163399754366	-0.0439905886129859	6\\
0.743163399754366	-0.0314218490092757	6\\
0.743163399754366	-0.0188531094055654	6\\
0.743163399754366	-0.00628436980185512	6\\
0.743163399754366	0.00628436980185515	0.630426628235248\\
0.743163399754366	0.0188531094055654	1\\
0.743163399754366	0.0314218490092756	1\\
0.743163399754366	0.0439905886129859	1\\
0.743163399754366	0.0565593282166962	1\\
0.743163399754366	0.0691280678204065	1\\
0.743163399754366	0.0816968074241168	1\\
0.743163399754366	0.0942655470278269	1\\
0.743163399754366	0.106834286631537	1\\
0.743163399754366	0.119403026235247	1\\
0.743163399754366	0.131971765838958	1\\
0.743163399754366	0.144540505442668	1\\
0.743163399754366	0.157109245046378	1\\
0.743163399754366	0.169677984650089	1\\
0.743163399754366	0.182246724253799	1\\
0.743163399754366	0.194815463857509	1\\
0.743163399754366	0.207384203461219	1\\
0.743163399754366	0.21995294306493	1\\
0.743163399754366	0.23252168266864	1\\
0.743163399754366	0.24509042227235	nan\\
0.743163399754366	0.25765916187606	nan\\
0.743163399754366	0.270227901479771	nan\\
0.743163399754366	0.282796641083481	nan\\
0.743163399754366	0.295365380687191	nan\\
0.743163399754366	0.307934120290901	nan\\
0.743163399754366	0.320502859894612	nan\\
0.743163399754366	0.333071599498322	nan\\
0.743163399754366	0.345640339102032	nan\\
0.743163399754366	0.358209078705742	nan\\
0.743163399754366	0.370777818309453	nan\\
0.743163399754366	0.383346557913163	nan\\
0.743163399754366	0.395915297516873	nan\\
0.743163399754366	0.408484037120583	nan\\
0.743163399754366	0.421052776724294	nan\\
0.743163399754366	0.433621516328004	nan\\
0.743163399754366	0.446190255931714	nan\\
0.743163399754366	0.458758995535425	nan\\
0.743163399754366	0.471327735139135	nan\\
0.743163399754366	0.483896474742845	nan\\
0.743163399754366	0.496465214346555	nan\\
0.743163399754366	0.509033953950266	nan\\
0.743163399754366	0.521602693553976	nan\\
0.743163399754366	0.534171433157686	nan\\
0.743163399754366	0.546740172761396	nan\\
0.743163399754366	0.559308912365107	nan\\
0.743163399754366	0.571877651968817	nan\\
0.743163399754366	0.584446391572527	nan\\
0.743163399754366	0.597015131176238	nan\\
0.743163399754366	0.609583870779948	nan\\
0.743163399754366	0.622152610383658	nan\\
0.743163399754366	0.634721349987368	nan\\
0.743163399754366	0.647290089591078	nan\\
0.743163399754366	0.659858829194789	nan\\
0.743163399754366	0.672427568798499	nan\\
0.743163399754366	0.684996308402209	nan\\
0.743163399754366	0.69756504800592	nan\\
1.48632679950873	-0.23252168266864	6\\
1.48632679950873	-0.21995294306493	6\\
1.48632679950873	-0.207384203461219	6\\
1.48632679950873	-0.194815463857509	6\\
1.48632679950873	-0.182246724253799	6\\
1.48632679950873	-0.169677984650089	6\\
1.48632679950873	-0.157109245046378	6\\
1.48632679950873	-0.144540505442668	6\\
1.48632679950873	-0.131971765838958	6\\
1.48632679950873	-0.119403026235247	6\\
1.48632679950873	-0.106834286631537	6\\
1.48632679950873	-0.094265547027827	6\\
1.48632679950873	-0.0816968074241167	6\\
1.48632679950873	-0.0691280678204065	6\\
1.48632679950873	-0.0565593282166962	6\\
1.48632679950873	-0.0439905886129859	6\\
1.48632679950873	-0.0314218490092757	6\\
1.48632679950873	-0.0188531094055654	6\\
1.48632679950873	-0.00628436980185512	6\\
1.48632679950873	0.00628436980185515	0.630426628235248\\
1.48632679950873	0.0188531094055654	1\\
1.48632679950873	0.0314218490092756	1\\
1.48632679950873	0.0439905886129859	1\\
1.48632679950873	0.0565593282166962	1\\
1.48632679950873	0.0691280678204065	1\\
1.48632679950873	0.0816968074241168	1\\
1.48632679950873	0.0942655470278269	1\\
1.48632679950873	0.106834286631537	1\\
1.48632679950873	0.119403026235247	1\\
1.48632679950873	0.131971765838958	1\\
1.48632679950873	0.144540505442668	1\\
1.48632679950873	0.157109245046378	1\\
1.48632679950873	0.169677984650089	1\\
1.48632679950873	0.182246724253799	1\\
1.48632679950873	0.194815463857509	1\\
1.48632679950873	0.207384203461219	1\\
1.48632679950873	0.21995294306493	1\\
1.48632679950873	0.23252168266864	1\\
1.48632679950873	0.24509042227235	nan\\
1.48632679950873	0.25765916187606	nan\\
1.48632679950873	0.270227901479771	nan\\
1.48632679950873	0.282796641083481	nan\\
1.48632679950873	0.295365380687191	nan\\
1.48632679950873	0.307934120290901	nan\\
1.48632679950873	0.320502859894612	nan\\
1.48632679950873	0.333071599498322	nan\\
1.48632679950873	0.345640339102032	nan\\
1.48632679950873	0.358209078705742	nan\\
1.48632679950873	0.370777818309453	nan\\
1.48632679950873	0.383346557913163	nan\\
1.48632679950873	0.395915297516873	nan\\
1.48632679950873	0.408484037120583	nan\\
1.48632679950873	0.421052776724294	nan\\
1.48632679950873	0.433621516328004	nan\\
1.48632679950873	0.446190255931714	nan\\
1.48632679950873	0.458758995535425	nan\\
1.48632679950873	0.471327735139135	nan\\
1.48632679950873	0.483896474742845	nan\\
1.48632679950873	0.496465214346555	nan\\
1.48632679950873	0.509033953950266	nan\\
1.48632679950873	0.521602693553976	nan\\
1.48632679950873	0.534171433157686	nan\\
1.48632679950873	0.546740172761396	nan\\
1.48632679950873	0.559308912365107	nan\\
1.48632679950873	0.571877651968817	nan\\
1.48632679950873	0.584446391572527	nan\\
1.48632679950873	0.597015131176238	nan\\
1.48632679950873	0.609583870779948	nan\\
1.48632679950873	0.622152610383658	nan\\
1.48632679950873	0.634721349987368	nan\\
1.48632679950873	0.647290089591078	nan\\
1.48632679950873	0.659858829194789	nan\\
1.48632679950873	0.672427568798499	nan\\
1.48632679950873	0.684996308402209	nan\\
1.48632679950873	0.69756504800592	nan\\
2.2294901992631	-0.23252168266864	6\\
2.2294901992631	-0.21995294306493	6\\
2.2294901992631	-0.207384203461219	6\\
2.2294901992631	-0.194815463857509	6\\
2.2294901992631	-0.182246724253799	6\\
2.2294901992631	-0.169677984650089	6\\
2.2294901992631	-0.157109245046378	6\\
2.2294901992631	-0.144540505442668	6\\
2.2294901992631	-0.131971765838958	6\\
2.2294901992631	-0.119403026235247	6\\
2.2294901992631	-0.106834286631537	6\\
2.2294901992631	-0.094265547027827	6\\
2.2294901992631	-0.0816968074241167	6\\
2.2294901992631	-0.0691280678204065	6\\
2.2294901992631	-0.0565593282166962	6\\
2.2294901992631	-0.0439905886129859	6\\
2.2294901992631	-0.0314218490092757	6\\
2.2294901992631	-0.0188531094055654	6\\
2.2294901992631	-0.00628436980185512	6\\
2.2294901992631	0.00628436980185515	1.70993847302291\\
2.2294901992631	0.0188531094055654	2.00521193216591\\
2.2294901992631	0.0314218490092756	2.00521193216591\\
2.2294901992631	0.0439905886129859	2.00521193216591\\
2.2294901992631	0.0565593282166962	2.00521193216591\\
2.2294901992631	0.0691280678204065	2.00521193216591\\
2.2294901992631	0.0816968074241168	2.00521193216591\\
2.2294901992631	0.0942655470278269	1.98821975800149\\
2.2294901992631	0.106834286631537	1.92967840009476\\
2.2294901992631	0.119403026235247	1.92967840009476\\
2.2294901992631	0.131971765838958	1.92967840009476\\
2.2294901992631	0.144540505442668	0.923574114016148\\
2.2294901992631	0.157109245046378	1.00078776287016\\
2.2294901992631	0.169677984650089	1\\
2.2294901992631	0.182246724253799	1\\
2.2294901992631	0.194815463857509	1\\
2.2294901992631	0.207384203461219	1\\
2.2294901992631	0.21995294306493	1\\
2.2294901992631	0.23252168266864	1\\
2.2294901992631	0.24509042227235	1\\
2.2294901992631	0.25765916187606	1\\
2.2294901992631	0.270227901479771	1\\
2.2294901992631	0.282796641083481	nan\\
2.2294901992631	0.295365380687191	nan\\
2.2294901992631	0.307934120290901	nan\\
2.2294901992631	0.320502859894612	nan\\
2.2294901992631	0.333071599498322	nan\\
2.2294901992631	0.345640339102032	nan\\
2.2294901992631	0.358209078705742	nan\\
2.2294901992631	0.370777818309453	nan\\
2.2294901992631	0.383346557913163	nan\\
2.2294901992631	0.395915297516873	nan\\
2.2294901992631	0.408484037120583	nan\\
2.2294901992631	0.421052776724294	nan\\
2.2294901992631	0.433621516328004	nan\\
2.2294901992631	0.446190255931714	nan\\
2.2294901992631	0.458758995535425	nan\\
2.2294901992631	0.471327735139135	nan\\
2.2294901992631	0.483896474742845	nan\\
2.2294901992631	0.496465214346555	nan\\
2.2294901992631	0.509033953950266	nan\\
2.2294901992631	0.521602693553976	nan\\
2.2294901992631	0.534171433157686	nan\\
2.2294901992631	0.546740172761396	nan\\
2.2294901992631	0.559308912365107	nan\\
2.2294901992631	0.571877651968817	nan\\
2.2294901992631	0.584446391572527	nan\\
2.2294901992631	0.597015131176238	nan\\
2.2294901992631	0.609583870779948	nan\\
2.2294901992631	0.622152610383658	nan\\
2.2294901992631	0.634721349987368	nan\\
2.2294901992631	0.647290089591078	nan\\
2.2294901992631	0.659858829194789	nan\\
2.2294901992631	0.672427568798499	nan\\
2.2294901992631	0.684996308402209	nan\\
2.2294901992631	0.69756504800592	nan\\
2.97265359901746	-0.23252168266864	6\\
2.97265359901746	-0.21995294306493	6\\
2.97265359901746	-0.207384203461219	6\\
2.97265359901746	-0.194815463857509	6\\
2.97265359901746	-0.182246724253799	6\\
2.97265359901746	-0.169677984650089	6\\
2.97265359901746	-0.157109245046378	6\\
2.97265359901746	-0.144540505442668	6\\
2.97265359901746	-0.131971765838958	6\\
2.97265359901746	-0.119403026235247	6\\
2.97265359901746	-0.106834286631537	6\\
2.97265359901746	-0.094265547027827	6\\
2.97265359901746	-0.0816968074241167	6\\
2.97265359901746	-0.0691280678204065	6\\
2.97265359901746	-0.0565593282166962	6\\
2.97265359901746	-0.0439905886129859	6\\
2.97265359901746	-0.0314218490092757	6\\
2.97265359901746	-0.0188531094055654	6\\
2.97265359901746	-0.00628436980185512	6\\
2.97265359901746	0.00628436980185515	2.55274990467621\\
2.97265359901746	0.0188531094055654	2.14151185517146\\
2.97265359901746	0.0314218490092756	2.14151185517146\\
2.97265359901746	0.0439905886129859	2.14151185517146\\
2.97265359901746	0.0565593282166962	2.1432306175401\\
2.97265359901746	0.0691280678204065	1.98425741931863\\
2.97265359901746	0.0816968074241168	1.99396582583954\\
2.97265359901746	0.0942655470278269	2\\
2.97265359901746	0.106834286631537	2\\
2.97265359901746	0.119403026235247	2\\
2.97265359901746	0.131971765838958	2\\
2.97265359901746	0.144540505442668	1.99981215845995\\
2.97265359901746	0.157109245046378	1.17971890782374\\
2.97265359901746	0.169677984650089	1\\
2.97265359901746	0.182246724253799	1\\
2.97265359901746	0.194815463857509	1\\
2.97265359901746	0.207384203461219	1\\
2.97265359901746	0.21995294306493	1\\
2.97265359901746	0.23252168266864	1\\
2.97265359901746	0.24509042227235	1\\
2.97265359901746	0.25765916187606	1\\
2.97265359901746	0.270227901479771	1\\
2.97265359901746	0.282796641083481	1\\
2.97265359901746	0.295365380687191	1\\
2.97265359901746	0.307934120290901	1\\
2.97265359901746	0.320502859894612	1\\
2.97265359901746	0.333071599498322	1\\
2.97265359901746	0.345640339102032	1\\
2.97265359901746	0.358209078705742	1\\
2.97265359901746	0.370777818309453	1\\
2.97265359901746	0.383346557913163	nan\\
2.97265359901746	0.395915297516873	nan\\
2.97265359901746	0.408484037120583	nan\\
2.97265359901746	0.421052776724294	nan\\
2.97265359901746	0.433621516328004	nan\\
2.97265359901746	0.446190255931714	nan\\
2.97265359901746	0.458758995535425	nan\\
2.97265359901746	0.471327735139135	nan\\
2.97265359901746	0.483896474742845	nan\\
2.97265359901746	0.496465214346555	nan\\
2.97265359901746	0.509033953950266	nan\\
2.97265359901746	0.521602693553976	nan\\
2.97265359901746	0.534171433157686	nan\\
2.97265359901746	0.546740172761396	nan\\
2.97265359901746	0.559308912365107	nan\\
2.97265359901746	0.571877651968817	nan\\
2.97265359901746	0.584446391572527	nan\\
2.97265359901746	0.597015131176238	nan\\
2.97265359901746	0.609583870779948	nan\\
2.97265359901746	0.622152610383658	nan\\
2.97265359901746	0.634721349987368	nan\\
2.97265359901746	0.647290089591078	nan\\
2.97265359901746	0.659858829194789	nan\\
2.97265359901746	0.672427568798499	nan\\
2.97265359901746	0.684996308402209	nan\\
2.97265359901746	0.69756504800592	nan\\
3.71581699877183	-0.23252168266864	6\\
3.71581699877183	-0.21995294306493	6\\
3.71581699877183	-0.207384203461219	6\\
3.71581699877183	-0.194815463857509	6\\
3.71581699877183	-0.182246724253799	6\\
3.71581699877183	-0.169677984650089	6\\
3.71581699877183	-0.157109245046378	6\\
3.71581699877183	-0.144540505442668	6\\
3.71581699877183	-0.131971765838958	6\\
3.71581699877183	-0.119403026235247	6\\
3.71581699877183	-0.106834286631537	6\\
3.71581699877183	-0.094265547027827	6\\
3.71581699877183	-0.0816968074241167	6\\
3.71581699877183	-0.0691280678204065	6\\
3.71581699877183	-0.0565593282166962	6\\
3.71581699877183	-0.0439905886129859	6\\
3.71581699877183	-0.0314218490092757	6\\
3.71581699877183	-0.0188531094055654	6\\
3.71581699877183	-0.00628436980185512	6\\
3.71581699877183	0.00628436980185515	2.77825597694115\\
3.71581699877183	0.0188531094055654	3\\
3.71581699877183	0.0314218490092756	3\\
3.71581699877183	0.0439905886129859	3\\
3.71581699877183	0.0565593282166962	3\\
3.71581699877183	0.0691280678204065	3\\
3.71581699877183	0.0816968074241168	3.0374687888244\\
3.71581699877183	0.0942655470278269	2.82475072500999\\
3.71581699877183	0.106834286631537	2\\
3.71581699877183	0.119403026235247	2\\
3.71581699877183	0.131971765838958	2\\
3.71581699877183	0.144540505442668	2\\
3.71581699877183	0.157109245046378	1.6020969007378\\
3.71581699877183	0.169677984650089	1\\
3.71581699877183	0.182246724253799	1\\
3.71581699877183	0.194815463857509	1\\
3.71581699877183	0.207384203461219	1\\
3.71581699877183	0.21995294306493	1\\
3.71581699877183	0.23252168266864	1\\
3.71581699877183	0.24509042227235	1\\
3.71581699877183	0.25765916187606	1\\
3.71581699877183	0.270227901479771	1\\
3.71581699877183	0.282796641083481	1\\
3.71581699877183	0.295365380687191	1\\
3.71581699877183	0.307934120290901	1\\
3.71581699877183	0.320502859894612	1\\
3.71581699877183	0.333071599498322	1\\
3.71581699877183	0.345640339102032	1\\
3.71581699877183	0.358209078705742	1\\
3.71581699877183	0.370777818309453	1\\
3.71581699877183	0.383346557913163	1\\
3.71581699877183	0.395915297516873	1\\
3.71581699877183	0.408484037120583	1\\
3.71581699877183	0.421052776724294	1\\
3.71581699877183	0.433621516328004	1\\
3.71581699877183	0.446190255931714	1\\
3.71581699877183	0.458758995535425	nan\\
3.71581699877183	0.471327735139135	nan\\
3.71581699877183	0.483896474742845	nan\\
3.71581699877183	0.496465214346555	nan\\
3.71581699877183	0.509033953950266	nan\\
3.71581699877183	0.521602693553976	nan\\
3.71581699877183	0.534171433157686	nan\\
3.71581699877183	0.546740172761396	nan\\
3.71581699877183	0.559308912365107	nan\\
3.71581699877183	0.571877651968817	nan\\
3.71581699877183	0.584446391572527	nan\\
3.71581699877183	0.597015131176238	nan\\
3.71581699877183	0.609583870779948	nan\\
3.71581699877183	0.622152610383658	nan\\
3.71581699877183	0.634721349987368	nan\\
3.71581699877183	0.647290089591078	nan\\
3.71581699877183	0.659858829194789	nan\\
3.71581699877183	0.672427568798499	nan\\
3.71581699877183	0.684996308402209	nan\\
3.71581699877183	0.69756504800592	nan\\
4.4589803985262	-0.23252168266864	6\\
4.4589803985262	-0.21995294306493	6\\
4.4589803985262	-0.207384203461219	6\\
4.4589803985262	-0.194815463857509	6\\
4.4589803985262	-0.182246724253799	6\\
4.4589803985262	-0.169677984650089	6\\
4.4589803985262	-0.157109245046378	6\\
4.4589803985262	-0.144540505442668	6\\
4.4589803985262	-0.131971765838958	6\\
4.4589803985262	-0.119403026235247	6\\
4.4589803985262	-0.106834286631537	6\\
4.4589803985262	-0.094265547027827	6\\
4.4589803985262	-0.0816968074241167	6\\
4.4589803985262	-0.0691280678204065	6\\
4.4589803985262	-0.0565593282166962	6\\
4.4589803985262	-0.0439905886129859	6\\
4.4589803985262	-0.0314218490092757	6\\
4.4589803985262	-0.0188531094055654	6\\
4.4589803985262	-0.00628436980185512	6\\
4.4589803985262	0.00628436980185515	3.87184555342822\\
4.4589803985262	0.0188531094055654	4.01832073124988\\
4.4589803985262	0.0314218490092756	4.01832073124988\\
4.4589803985262	0.0439905886129859	3.81936088494305\\
4.4589803985262	0.0565593282166962	2.88245976892075\\
4.4589803985262	0.0691280678204065	2.99385735753246\\
4.4589803985262	0.0816968074241168	3\\
4.4589803985262	0.0942655470278269	3.03126167689534\\
4.4589803985262	0.106834286631537	1.99963813055174\\
4.4589803985262	0.119403026235247	2\\
4.4589803985262	0.131971765838958	2\\
4.4589803985262	0.144540505442668	2\\
4.4589803985262	0.157109245046378	2.07082329096454\\
4.4589803985262	0.169677984650089	1.00425986027258\\
4.4589803985262	0.182246724253799	1\\
4.4589803985262	0.194815463857509	1\\
4.4589803985262	0.207384203461219	1\\
4.4589803985262	0.21995294306493	1\\
4.4589803985262	0.23252168266864	1\\
4.4589803985262	0.24509042227235	1\\
4.4589803985262	0.25765916187606	1\\
4.4589803985262	0.270227901479771	1\\
4.4589803985262	0.282796641083481	1\\
4.4589803985262	0.295365380687191	1\\
4.4589803985262	0.307934120290901	1\\
4.4589803985262	0.320502859894612	1\\
4.4589803985262	0.333071599498322	1\\
4.4589803985262	0.345640339102032	1\\
4.4589803985262	0.358209078705742	1\\
4.4589803985262	0.370777818309453	1\\
4.4589803985262	0.383346557913163	1\\
4.4589803985262	0.395915297516873	1\\
4.4589803985262	0.408484037120583	1\\
4.4589803985262	0.421052776724294	1\\
4.4589803985262	0.433621516328004	1\\
4.4589803985262	0.446190255931714	1\\
4.4589803985262	0.458758995535425	1\\
4.4589803985262	0.471327735139135	1\\
4.4589803985262	0.483896474742845	1\\
4.4589803985262	0.496465214346555	1\\
4.4589803985262	0.509033953950266	nan\\
4.4589803985262	0.521602693553976	nan\\
4.4589803985262	0.534171433157686	nan\\
4.4589803985262	0.546740172761396	nan\\
4.4589803985262	0.559308912365107	nan\\
4.4589803985262	0.571877651968817	nan\\
4.4589803985262	0.584446391572527	nan\\
4.4589803985262	0.597015131176238	nan\\
4.4589803985262	0.609583870779948	nan\\
4.4589803985262	0.622152610383658	nan\\
4.4589803985262	0.634721349987368	nan\\
4.4589803985262	0.647290089591078	nan\\
4.4589803985262	0.659858829194789	nan\\
4.4589803985262	0.672427568798499	nan\\
4.4589803985262	0.684996308402209	nan\\
4.4589803985262	0.69756504800592	nan\\
5.20214379828056	-0.23252168266864	6\\
5.20214379828056	-0.21995294306493	6\\
5.20214379828056	-0.207384203461219	6\\
5.20214379828056	-0.194815463857509	6\\
5.20214379828056	-0.182246724253799	6\\
5.20214379828056	-0.169677984650089	6\\
5.20214379828056	-0.157109245046378	6\\
5.20214379828056	-0.144540505442668	6\\
5.20214379828056	-0.131971765838958	6\\
5.20214379828056	-0.119403026235247	6\\
5.20214379828056	-0.106834286631537	6\\
5.20214379828056	-0.094265547027827	6\\
5.20214379828056	-0.0816968074241167	6\\
5.20214379828056	-0.0691280678204065	6\\
5.20214379828056	-0.0565593282166962	6\\
5.20214379828056	-0.0439905886129859	6\\
5.20214379828056	-0.0314218490092757	6\\
5.20214379828056	-0.0188531094055654	6\\
5.20214379828056	-0.00628436980185512	6\\
5.20214379828056	0.00628436980185515	3.8521706512941\\
5.20214379828056	0.0188531094055654	4\\
5.20214379828056	0.0314218490092756	4\\
5.20214379828056	0.0439905886129859	4\\
5.20214379828056	0.0565593282166962	4\\
5.20214379828056	0.0691280678204065	3.09249205377766\\
5.20214379828056	0.0816968074241168	3\\
5.20214379828056	0.0942655470278269	3.02665192584842\\
5.20214379828056	0.106834286631537	1.99964464098869\\
5.20214379828056	0.119403026235247	2\\
5.20214379828056	0.131971765838958	2\\
5.20214379828056	0.144540505442668	2\\
5.20214379828056	0.157109245046378	2\\
5.20214379828056	0.169677984650089	2.01653828477236\\
5.20214379828056	0.182246724253799	0.932902352956995\\
5.20214379828056	0.194815463857509	1\\
5.20214379828056	0.207384203461219	1\\
5.20214379828056	0.21995294306493	1\\
5.20214379828056	0.23252168266864	1\\
5.20214379828056	0.24509042227235	1\\
5.20214379828056	0.25765916187606	1\\
5.20214379828056	0.270227901479771	1\\
5.20214379828056	0.282796641083481	1\\
5.20214379828056	0.295365380687191	1\\
5.20214379828056	0.307934120290901	1\\
5.20214379828056	0.320502859894612	1\\
5.20214379828056	0.333071599498322	1\\
5.20214379828056	0.345640339102032	1\\
5.20214379828056	0.358209078705742	1\\
5.20214379828056	0.370777818309453	1\\
5.20214379828056	0.383346557913163	1\\
5.20214379828056	0.395915297516873	1\\
5.20214379828056	0.408484037120583	1\\
5.20214379828056	0.421052776724294	1\\
5.20214379828056	0.433621516328004	1\\
5.20214379828056	0.446190255931714	1\\
5.20214379828056	0.458758995535425	1\\
5.20214379828056	0.471327735139135	1\\
5.20214379828056	0.483896474742845	1\\
5.20214379828056	0.496465214346555	1\\
5.20214379828056	0.509033953950266	nan\\
5.20214379828056	0.521602693553976	nan\\
5.20214379828056	0.534171433157686	nan\\
5.20214379828056	0.546740172761396	nan\\
5.20214379828056	0.559308912365107	nan\\
5.20214379828056	0.571877651968817	nan\\
5.20214379828056	0.584446391572527	nan\\
5.20214379828056	0.597015131176238	nan\\
5.20214379828056	0.609583870779948	nan\\
5.20214379828056	0.622152610383658	nan\\
5.20214379828056	0.634721349987368	nan\\
5.20214379828056	0.647290089591078	nan\\
5.20214379828056	0.659858829194789	nan\\
5.20214379828056	0.672427568798499	nan\\
5.20214379828056	0.684996308402209	nan\\
5.20214379828056	0.69756504800592	nan\\
5.94530719803493	-0.23252168266864	6\\
5.94530719803493	-0.21995294306493	6\\
5.94530719803493	-0.207384203461219	6\\
5.94530719803493	-0.194815463857509	6\\
5.94530719803493	-0.182246724253799	6\\
5.94530719803493	-0.169677984650089	6\\
5.94530719803493	-0.157109245046378	6\\
5.94530719803493	-0.144540505442668	6\\
5.94530719803493	-0.131971765838958	6\\
5.94530719803493	-0.119403026235247	6\\
5.94530719803493	-0.106834286631537	6\\
5.94530719803493	-0.094265547027827	6\\
5.94530719803493	-0.0816968074241167	6\\
5.94530719803493	-0.0691280678204065	6\\
5.94530719803493	-0.0565593282166962	6\\
5.94530719803493	-0.0439905886129859	6\\
5.94530719803493	-0.0314218490092757	6\\
5.94530719803493	-0.0188531094055654	6\\
5.94530719803493	-0.00628436980185512	6\\
5.94530719803493	0.00628436980185515	4.19883573369728\\
5.94530719803493	0.0188531094055654	5.07410485714028\\
5.94530719803493	0.0314218490092756	4.01347747635083\\
5.94530719803493	0.0439905886129859	4\\
5.94530719803493	0.0565593282166962	4\\
5.94530719803493	0.0691280678204065	3.09249205377766\\
5.94530719803493	0.0816968074241168	3\\
5.94530719803493	0.0942655470278269	2.99805160441797\\
5.94530719803493	0.106834286631537	2.01568200641302\\
5.94530719803493	0.119403026235247	2\\
5.94530719803493	0.131971765838958	2\\
5.94530719803493	0.144540505442668	2\\
5.94530719803493	0.157109245046378	2\\
5.94530719803493	0.169677984650089	2\\
5.94530719803493	0.182246724253799	2.02656224520313\\
5.94530719803493	0.194815463857509	0.991045893311378\\
5.94530719803493	0.207384203461219	1\\
5.94530719803493	0.21995294306493	1\\
5.94530719803493	0.23252168266864	1\\
5.94530719803493	0.24509042227235	1\\
5.94530719803493	0.25765916187606	1\\
5.94530719803493	0.270227901479771	1\\
5.94530719803493	0.282796641083481	1\\
5.94530719803493	0.295365380687191	1\\
5.94530719803493	0.307934120290901	1\\
5.94530719803493	0.320502859894612	1\\
5.94530719803493	0.333071599498322	1\\
5.94530719803493	0.345640339102032	1\\
5.94530719803493	0.358209078705742	1\\
5.94530719803493	0.370777818309453	1\\
5.94530719803493	0.383346557913163	1\\
5.94530719803493	0.395915297516873	1\\
5.94530719803493	0.408484037120583	1\\
5.94530719803493	0.421052776724294	1\\
5.94530719803493	0.433621516328004	1\\
5.94530719803493	0.446190255931714	1\\
5.94530719803493	0.458758995535425	1\\
5.94530719803493	0.471327735139135	1\\
5.94530719803493	0.483896474742845	1\\
5.94530719803493	0.496465214346555	1\\
5.94530719803493	0.509033953950266	nan\\
5.94530719803493	0.521602693553976	nan\\
5.94530719803493	0.534171433157686	nan\\
5.94530719803493	0.546740172761396	nan\\
5.94530719803493	0.559308912365107	nan\\
5.94530719803493	0.571877651968817	nan\\
5.94530719803493	0.584446391572527	nan\\
5.94530719803493	0.597015131176238	nan\\
5.94530719803493	0.609583870779948	nan\\
5.94530719803493	0.622152610383658	nan\\
5.94530719803493	0.634721349987368	nan\\
5.94530719803493	0.647290089591078	nan\\
5.94530719803493	0.659858829194789	nan\\
5.94530719803493	0.672427568798499	nan\\
5.94530719803493	0.684996308402209	nan\\
5.94530719803493	0.69756504800592	nan\\
6.6884705977893	-0.23252168266864	6\\
6.6884705977893	-0.21995294306493	6\\
6.6884705977893	-0.207384203461219	6\\
6.6884705977893	-0.194815463857509	6\\
6.6884705977893	-0.182246724253799	6\\
6.6884705977893	-0.169677984650089	6\\
6.6884705977893	-0.157109245046378	6\\
6.6884705977893	-0.144540505442668	6\\
6.6884705977893	-0.131971765838958	6\\
6.6884705977893	-0.119403026235247	6\\
6.6884705977893	-0.106834286631537	6\\
6.6884705977893	-0.094265547027827	6\\
6.6884705977893	-0.0816968074241167	6\\
6.6884705977893	-0.0691280678204065	6\\
6.6884705977893	-0.0565593282166962	6\\
6.6884705977893	-0.0439905886129859	6\\
6.6884705977893	-0.0314218490092757	6\\
6.6884705977893	-0.0188531094055654	6\\
6.6884705977893	-0.00628436980185512	6\\
6.6884705977893	0.00628436980185515	4.92608532564705\\
6.6884705977893	0.0188531094055654	5\\
6.6884705977893	0.0314218490092756	4.99752491147235\\
6.6884705977893	0.0439905886129859	4.93186531370345\\
6.6884705977893	0.0565593282166962	4\\
6.6884705977893	0.0691280678204065	3.09249205377766\\
6.6884705977893	0.0816968074241168	3\\
6.6884705977893	0.0942655470278269	3\\
6.6884705977893	0.106834286631537	2.01458946163109\\
6.6884705977893	0.119403026235247	2\\
6.6884705977893	0.131971765838958	2\\
6.6884705977893	0.144540505442668	2\\
6.6884705977893	0.157109245046378	2\\
6.6884705977893	0.169677984650089	2\\
6.6884705977893	0.182246724253799	2\\
6.6884705977893	0.194815463857509	2.0330369597096\\
6.6884705977893	0.207384203461219	1.75495655663262\\
6.6884705977893	0.21995294306493	0.944841644259663\\
6.6884705977893	0.23252168266864	1\\
6.6884705977893	0.24509042227235	1\\
6.6884705977893	0.25765916187606	1\\
6.6884705977893	0.270227901479771	1\\
6.6884705977893	0.282796641083481	1\\
6.6884705977893	0.295365380687191	1\\
6.6884705977893	0.307934120290901	1\\
6.6884705977893	0.320502859894612	1\\
6.6884705977893	0.333071599498322	1\\
6.6884705977893	0.345640339102032	1\\
6.6884705977893	0.358209078705742	1\\
6.6884705977893	0.370777818309453	1\\
6.6884705977893	0.383346557913163	1\\
6.6884705977893	0.395915297516873	1\\
6.6884705977893	0.408484037120583	1\\
6.6884705977893	0.421052776724294	1\\
6.6884705977893	0.433621516328004	1\\
6.6884705977893	0.446190255931714	1\\
6.6884705977893	0.458758995535425	1\\
6.6884705977893	0.471327735139135	1\\
6.6884705977893	0.483896474742845	1\\
6.6884705977893	0.496465214346555	1\\
6.6884705977893	0.509033953950266	nan\\
6.6884705977893	0.521602693553976	nan\\
6.6884705977893	0.534171433157686	nan\\
6.6884705977893	0.546740172761396	nan\\
6.6884705977893	0.559308912365107	nan\\
6.6884705977893	0.571877651968817	nan\\
6.6884705977893	0.584446391572527	nan\\
6.6884705977893	0.597015131176238	nan\\
6.6884705977893	0.609583870779948	nan\\
6.6884705977893	0.622152610383658	nan\\
6.6884705977893	0.634721349987368	nan\\
6.6884705977893	0.647290089591078	nan\\
6.6884705977893	0.659858829194789	nan\\
6.6884705977893	0.672427568798499	nan\\
6.6884705977893	0.684996308402209	nan\\
6.6884705977893	0.69756504800592	nan\\
7.43163399754366	-0.23252168266864	6\\
7.43163399754366	-0.21995294306493	6\\
7.43163399754366	-0.207384203461219	6\\
7.43163399754366	-0.194815463857509	6\\
7.43163399754366	-0.182246724253799	6\\
7.43163399754366	-0.169677984650089	6\\
7.43163399754366	-0.157109245046378	6\\
7.43163399754366	-0.144540505442668	6\\
7.43163399754366	-0.131971765838958	6\\
7.43163399754366	-0.119403026235247	6\\
7.43163399754366	-0.106834286631537	6\\
7.43163399754366	-0.094265547027827	6\\
7.43163399754366	-0.0816968074241167	6\\
7.43163399754366	-0.0691280678204065	6\\
7.43163399754366	-0.0565593282166962	6\\
7.43163399754366	-0.0439905886129859	6\\
7.43163399754366	-0.0314218490092757	6\\
7.43163399754366	-0.0188531094055654	6\\
7.43163399754366	-0.00628436980185512	6\\
7.43163399754366	0.00628436980185515	4.92608532564705\\
7.43163399754366	0.0188531094055654	5\\
7.43163399754366	0.0314218490092756	5\\
7.43163399754366	0.0439905886129859	5.05705486348291\\
7.43163399754366	0.0565593282166962	4\\
7.43163399754366	0.0691280678204065	3.09249205377766\\
7.43163399754366	0.0816968074241168	3\\
7.43163399754366	0.0942655470278269	3\\
7.43163399754366	0.106834286631537	2.99822967328704\\
7.43163399754366	0.119403026235247	2\\
7.43163399754366	0.131971765838958	2\\
7.43163399754366	0.144540505442668	2\\
7.43163399754366	0.157109245046378	2\\
7.43163399754366	0.169677984650089	2\\
7.43163399754366	0.182246724253799	2\\
7.43163399754366	0.194815463857509	2\\
7.43163399754366	0.207384203461219	2\\
7.43163399754366	0.21995294306493	2.00055470177764\\
7.43163399754366	0.23252168266864	0.987207075592759\\
7.43163399754366	0.24509042227235	1\\
7.43163399754366	0.25765916187606	1\\
7.43163399754366	0.270227901479771	1\\
7.43163399754366	0.282796641083481	1\\
7.43163399754366	0.295365380687191	1\\
7.43163399754366	0.307934120290901	1\\
7.43163399754366	0.320502859894612	1\\
7.43163399754366	0.333071599498322	1\\
7.43163399754366	0.345640339102032	1\\
7.43163399754366	0.358209078705742	1\\
7.43163399754366	0.370777818309453	1\\
7.43163399754366	0.383346557913163	1\\
7.43163399754366	0.395915297516873	1\\
7.43163399754366	0.408484037120583	1\\
7.43163399754366	0.421052776724294	1\\
7.43163399754366	0.433621516328004	1\\
7.43163399754366	0.446190255931714	1\\
7.43163399754366	0.458758995535425	1\\
7.43163399754366	0.471327735139135	1\\
7.43163399754366	0.483896474742845	1\\
7.43163399754366	0.496465214346555	1\\
7.43163399754366	0.509033953950266	nan\\
7.43163399754366	0.521602693553976	nan\\
7.43163399754366	0.534171433157686	nan\\
7.43163399754366	0.546740172761396	nan\\
7.43163399754366	0.559308912365107	nan\\
7.43163399754366	0.571877651968817	nan\\
7.43163399754366	0.584446391572527	nan\\
7.43163399754366	0.597015131176238	nan\\
7.43163399754366	0.609583870779948	nan\\
7.43163399754366	0.622152610383658	nan\\
7.43163399754366	0.634721349987368	nan\\
7.43163399754366	0.647290089591078	nan\\
7.43163399754366	0.659858829194789	nan\\
7.43163399754366	0.672427568798499	nan\\
7.43163399754366	0.684996308402209	nan\\
7.43163399754366	0.69756504800592	nan\\
8.17479739729803	-0.23252168266864	6\\
8.17479739729803	-0.21995294306493	6\\
8.17479739729803	-0.207384203461219	6\\
8.17479739729803	-0.194815463857509	6\\
8.17479739729803	-0.182246724253799	6\\
8.17479739729803	-0.169677984650089	6\\
8.17479739729803	-0.157109245046378	6\\
8.17479739729803	-0.144540505442668	6\\
8.17479739729803	-0.131971765838958	6\\
8.17479739729803	-0.119403026235247	6\\
8.17479739729803	-0.106834286631537	6\\
8.17479739729803	-0.094265547027827	6\\
8.17479739729803	-0.0816968074241167	6\\
8.17479739729803	-0.0691280678204065	6\\
8.17479739729803	-0.0565593282166962	6\\
8.17479739729803	-0.0439905886129859	6\\
8.17479739729803	-0.0314218490092757	6\\
8.17479739729803	-0.0188531094055654	6\\
8.17479739729803	-0.00628436980185512	6\\
8.17479739729803	0.00628436980185515	6.07727911452464\\
8.17479739729803	0.0188531094055654	5.19657782810779\\
8.17479739729803	0.0314218490092756	5.0005966731272\\
8.17479739729803	0.0439905886129859	5.05705486348291\\
8.17479739729803	0.0565593282166962	4\\
8.17479739729803	0.0691280678204065	4.05053994827552\\
8.17479739729803	0.0816968074241168	3\\
8.17479739729803	0.0942655470278269	3\\
8.17479739729803	0.106834286631537	3\\
8.17479739729803	0.119403026235247	2.03675856072151\\
8.17479739729803	0.131971765838958	2\\
8.17479739729803	0.144540505442668	2\\
8.17479739729803	0.157109245046378	2\\
8.17479739729803	0.169677984650089	2\\
8.17479739729803	0.182246724253799	2\\
8.17479739729803	0.194815463857509	2\\
8.17479739729803	0.207384203461219	2\\
8.17479739729803	0.21995294306493	2\\
8.17479739729803	0.23252168266864	2\\
8.17479739729803	0.24509042227235	1.99471802217397\\
8.17479739729803	0.25765916187606	0.923178972119315\\
8.17479739729803	0.270227901479771	1\\
8.17479739729803	0.282796641083481	1\\
8.17479739729803	0.295365380687191	1\\
8.17479739729803	0.307934120290901	1\\
8.17479739729803	0.320502859894612	1\\
8.17479739729803	0.333071599498322	1\\
8.17479739729803	0.345640339102032	1\\
8.17479739729803	0.358209078705742	1\\
8.17479739729803	0.370777818309453	1\\
8.17479739729803	0.383346557913163	1\\
8.17479739729803	0.395915297516873	1\\
8.17479739729803	0.408484037120583	1\\
8.17479739729803	0.421052776724294	1\\
8.17479739729803	0.433621516328004	1\\
8.17479739729803	0.446190255931714	1\\
8.17479739729803	0.458758995535425	1\\
8.17479739729803	0.471327735139135	1\\
8.17479739729803	0.483896474742845	1\\
8.17479739729803	0.496465214346555	1\\
8.17479739729803	0.509033953950266	nan\\
8.17479739729803	0.521602693553976	nan\\
8.17479739729803	0.534171433157686	nan\\
8.17479739729803	0.546740172761396	nan\\
8.17479739729803	0.559308912365107	nan\\
8.17479739729803	0.571877651968817	nan\\
8.17479739729803	0.584446391572527	nan\\
8.17479739729803	0.597015131176238	nan\\
8.17479739729803	0.609583870779948	nan\\
8.17479739729803	0.622152610383658	nan\\
8.17479739729803	0.634721349987368	nan\\
8.17479739729803	0.647290089591078	nan\\
8.17479739729803	0.659858829194789	nan\\
8.17479739729803	0.672427568798499	nan\\
8.17479739729803	0.684996308402209	nan\\
8.17479739729803	0.69756504800592	nan\\
8.91796079705239	-0.23252168266864	6\\
8.91796079705239	-0.21995294306493	6\\
8.91796079705239	-0.207384203461219	6\\
8.91796079705239	-0.194815463857509	6\\
8.91796079705239	-0.182246724253799	6\\
8.91796079705239	-0.169677984650089	6\\
8.91796079705239	-0.157109245046378	6\\
8.91796079705239	-0.144540505442668	6\\
8.91796079705239	-0.131971765838958	6\\
8.91796079705239	-0.119403026235247	6\\
8.91796079705239	-0.106834286631537	6\\
8.91796079705239	-0.094265547027827	6\\
8.91796079705239	-0.0816968074241167	6\\
8.91796079705239	-0.0691280678204065	6\\
8.91796079705239	-0.0565593282166962	6\\
8.91796079705239	-0.0439905886129859	6\\
8.91796079705239	-0.0314218490092757	6\\
8.91796079705239	-0.0188531094055654	6\\
8.91796079705239	-0.00628436980185512	6\\
8.91796079705239	0.00628436980185515	6\\
8.91796079705239	0.0188531094055654	5.99992666404363\\
8.91796079705239	0.0314218490092756	5.71792374219585\\
8.91796079705239	0.0439905886129859	5.05705486348291\\
8.91796079705239	0.0565593282166962	4\\
8.91796079705239	0.0691280678204065	4.05053994827552\\
8.91796079705239	0.0816968074241168	3\\
8.91796079705239	0.0942655470278269	3\\
8.91796079705239	0.106834286631537	3\\
8.91796079705239	0.119403026235247	2.23092825950641\\
8.91796079705239	0.131971765838958	2\\
8.91796079705239	0.144540505442668	2\\
8.91796079705239	0.157109245046378	2\\
8.91796079705239	0.169677984650089	2\\
8.91796079705239	0.182246724253799	2\\
8.91796079705239	0.194815463857509	2\\
8.91796079705239	0.207384203461219	2\\
8.91796079705239	0.21995294306493	2\\
8.91796079705239	0.23252168266864	2\\
8.91796079705239	0.24509042227235	2\\
8.91796079705239	0.25765916187606	1.90600389809527\\
8.91796079705239	0.270227901479771	1\\
8.91796079705239	0.282796641083481	1\\
8.91796079705239	0.295365380687191	1\\
8.91796079705239	0.307934120290901	1\\
8.91796079705239	0.320502859894612	1\\
8.91796079705239	0.333071599498322	1\\
8.91796079705239	0.345640339102032	1\\
8.91796079705239	0.358209078705742	1\\
8.91796079705239	0.370777818309453	1\\
8.91796079705239	0.383346557913163	1\\
8.91796079705239	0.395915297516873	1\\
8.91796079705239	0.408484037120583	1\\
8.91796079705239	0.421052776724294	1\\
8.91796079705239	0.433621516328004	1\\
8.91796079705239	0.446190255931714	1\\
8.91796079705239	0.458758995535425	1\\
8.91796079705239	0.471327735139135	1\\
8.91796079705239	0.483896474742845	1\\
8.91796079705239	0.496465214346555	1\\
8.91796079705239	0.509033953950266	nan\\
8.91796079705239	0.521602693553976	nan\\
8.91796079705239	0.534171433157686	nan\\
8.91796079705239	0.546740172761396	nan\\
8.91796079705239	0.559308912365107	nan\\
8.91796079705239	0.571877651968817	nan\\
8.91796079705239	0.584446391572527	nan\\
8.91796079705239	0.597015131176238	nan\\
8.91796079705239	0.609583870779948	nan\\
8.91796079705239	0.622152610383658	nan\\
8.91796079705239	0.634721349987368	nan\\
8.91796079705239	0.647290089591078	nan\\
8.91796079705239	0.659858829194789	nan\\
8.91796079705239	0.672427568798499	nan\\
8.91796079705239	0.684996308402209	nan\\
8.91796079705239	0.69756504800592	nan\\
9.66112419680676	-0.23252168266864	6\\
9.66112419680676	-0.21995294306493	6\\
9.66112419680676	-0.207384203461219	6\\
9.66112419680676	-0.194815463857509	6\\
9.66112419680676	-0.182246724253799	6\\
9.66112419680676	-0.169677984650089	6\\
9.66112419680676	-0.157109245046378	6\\
9.66112419680676	-0.144540505442668	6\\
9.66112419680676	-0.131971765838958	6\\
9.66112419680676	-0.119403026235247	6\\
9.66112419680676	-0.106834286631537	6\\
9.66112419680676	-0.094265547027827	6\\
9.66112419680676	-0.0816968074241167	6\\
9.66112419680676	-0.0691280678204065	6\\
9.66112419680676	-0.0565593282166962	6\\
9.66112419680676	-0.0439905886129859	6\\
9.66112419680676	-0.0314218490092757	6\\
9.66112419680676	-0.0188531094055654	6\\
9.66112419680676	-0.00628436980185512	6\\
9.66112419680676	0.00628436980185515	6\\
9.66112419680676	0.0188531094055654	6\\
9.66112419680676	0.0314218490092756	6.0696503662172\\
9.66112419680676	0.0439905886129859	5.05705486348291\\
9.66112419680676	0.0565593282166962	4\\
9.66112419680676	0.0691280678204065	4.05053994827552\\
9.66112419680676	0.0816968074241168	3\\
9.66112419680676	0.0942655470278269	3\\
9.66112419680676	0.106834286631537	3\\
9.66112419680676	0.119403026235247	3.077774757784\\
9.66112419680676	0.131971765838958	2.00369473532593\\
9.66112419680676	0.144540505442668	2\\
9.66112419680676	0.157109245046378	2\\
9.66112419680676	0.169677984650089	2\\
9.66112419680676	0.182246724253799	2\\
9.66112419680676	0.194815463857509	2\\
9.66112419680676	0.207384203461219	2\\
9.66112419680676	0.21995294306493	2\\
9.66112419680676	0.23252168266864	2\\
9.66112419680676	0.24509042227235	2\\
9.66112419680676	0.25765916187606	2.04886186405544\\
9.66112419680676	0.270227901479771	1\\
9.66112419680676	0.282796641083481	1\\
9.66112419680676	0.295365380687191	1\\
9.66112419680676	0.307934120290901	1\\
9.66112419680676	0.320502859894612	1\\
9.66112419680676	0.333071599498322	1\\
9.66112419680676	0.345640339102032	1\\
9.66112419680676	0.358209078705742	1\\
9.66112419680676	0.370777818309453	1\\
9.66112419680676	0.383346557913163	1\\
9.66112419680676	0.395915297516873	1\\
9.66112419680676	0.408484037120583	1\\
9.66112419680676	0.421052776724294	1\\
9.66112419680676	0.433621516328004	1\\
9.66112419680676	0.446190255931714	1\\
9.66112419680676	0.458758995535425	1\\
9.66112419680676	0.471327735139135	1\\
9.66112419680676	0.483896474742845	1\\
9.66112419680676	0.496465214346555	1\\
9.66112419680676	0.509033953950266	nan\\
9.66112419680676	0.521602693553976	nan\\
9.66112419680676	0.534171433157686	nan\\
9.66112419680676	0.546740172761396	nan\\
9.66112419680676	0.559308912365107	nan\\
9.66112419680676	0.571877651968817	nan\\
9.66112419680676	0.584446391572527	nan\\
9.66112419680676	0.597015131176238	nan\\
9.66112419680676	0.609583870779948	nan\\
9.66112419680676	0.622152610383658	nan\\
9.66112419680676	0.634721349987368	nan\\
9.66112419680676	0.647290089591078	nan\\
9.66112419680676	0.659858829194789	nan\\
9.66112419680676	0.672427568798499	nan\\
9.66112419680676	0.684996308402209	nan\\
9.66112419680676	0.69756504800592	nan\\
10.4042875965611	-0.23252168266864	6\\
10.4042875965611	-0.21995294306493	6\\
10.4042875965611	-0.207384203461219	6\\
10.4042875965611	-0.194815463857509	6\\
10.4042875965611	-0.182246724253799	6\\
10.4042875965611	-0.169677984650089	6\\
10.4042875965611	-0.157109245046378	6\\
10.4042875965611	-0.144540505442668	6\\
10.4042875965611	-0.131971765838958	6\\
10.4042875965611	-0.119403026235247	6\\
10.4042875965611	-0.106834286631537	6\\
10.4042875965611	-0.094265547027827	6\\
10.4042875965611	-0.0816968074241167	6\\
10.4042875965611	-0.0691280678204065	6\\
10.4042875965611	-0.0565593282166962	6\\
10.4042875965611	-0.0439905886129859	6\\
10.4042875965611	-0.0314218490092757	6\\
10.4042875965611	-0.0188531094055654	6\\
10.4042875965611	-0.00628436980185512	6\\
10.4042875965611	0.00628436980185515	6\\
10.4042875965611	0.0188531094055654	6\\
10.4042875965611	0.0314218490092756	6.06965036621721\\
10.4042875965611	0.0439905886129859	5.05705486348291\\
10.4042875965611	0.0565593282166962	4\\
10.4042875965611	0.0691280678204065	4.05053994827552\\
10.4042875965611	0.0816968074241168	3\\
10.4042875965611	0.0942655470278269	3\\
10.4042875965611	0.106834286631537	3\\
10.4042875965611	0.119403026235247	3\\
10.4042875965611	0.131971765838958	2.73772651260105\\
10.4042875965611	0.144540505442668	2.00037711425373\\
10.4042875965611	0.157109245046378	2\\
10.4042875965611	0.169677984650089	2\\
10.4042875965611	0.182246724253799	2\\
10.4042875965611	0.194815463857509	2\\
10.4042875965611	0.207384203461219	2\\
10.4042875965611	0.21995294306493	2\\
10.4042875965611	0.23252168266864	2\\
10.4042875965611	0.24509042227235	2\\
10.4042875965611	0.25765916187606	2.04886186405544\\
10.4042875965611	0.270227901479771	1\\
10.4042875965611	0.282796641083481	1\\
10.4042875965611	0.295365380687191	1\\
10.4042875965611	0.307934120290901	1\\
10.4042875965611	0.320502859894612	1\\
10.4042875965611	0.333071599498322	1\\
10.4042875965611	0.345640339102032	1\\
10.4042875965611	0.358209078705742	1\\
10.4042875965611	0.370777818309453	1\\
10.4042875965611	0.383346557913163	1\\
10.4042875965611	0.395915297516873	1\\
10.4042875965611	0.408484037120583	1\\
10.4042875965611	0.421052776724294	1\\
10.4042875965611	0.433621516328004	1\\
10.4042875965611	0.446190255931714	1\\
10.4042875965611	0.458758995535425	1\\
10.4042875965611	0.471327735139135	1\\
10.4042875965611	0.483896474742845	1\\
10.4042875965611	0.496465214346555	1\\
10.4042875965611	0.509033953950266	nan\\
10.4042875965611	0.521602693553976	nan\\
10.4042875965611	0.534171433157686	nan\\
10.4042875965611	0.546740172761396	nan\\
10.4042875965611	0.559308912365107	nan\\
10.4042875965611	0.571877651968817	nan\\
10.4042875965611	0.584446391572527	nan\\
10.4042875965611	0.597015131176238	nan\\
10.4042875965611	0.609583870779948	nan\\
10.4042875965611	0.622152610383658	nan\\
10.4042875965611	0.634721349987368	nan\\
10.4042875965611	0.647290089591078	nan\\
10.4042875965611	0.659858829194789	nan\\
10.4042875965611	0.672427568798499	nan\\
10.4042875965611	0.684996308402209	nan\\
10.4042875965611	0.69756504800592	nan\\
11.1474509963155	-0.23252168266864	6\\
11.1474509963155	-0.21995294306493	6\\
11.1474509963155	-0.207384203461219	6\\
11.1474509963155	-0.194815463857509	6\\
11.1474509963155	-0.182246724253799	6\\
11.1474509963155	-0.169677984650089	6\\
11.1474509963155	-0.157109245046378	6\\
11.1474509963155	-0.144540505442668	6\\
11.1474509963155	-0.131971765838958	6\\
11.1474509963155	-0.119403026235247	6\\
11.1474509963155	-0.106834286631537	6\\
11.1474509963155	-0.094265547027827	6\\
11.1474509963155	-0.0816968074241167	6\\
11.1474509963155	-0.0691280678204065	6\\
11.1474509963155	-0.0565593282166962	6\\
11.1474509963155	-0.0439905886129859	6\\
11.1474509963155	-0.0314218490092757	6\\
11.1474509963155	-0.0188531094055654	6\\
11.1474509963155	-0.00628436980185512	6\\
11.1474509963155	0.00628436980185515	6\\
11.1474509963155	0.0188531094055654	6\\
11.1474509963155	0.0314218490092756	6.06965036621721\\
11.1474509963155	0.0439905886129859	4.99617028535641\\
11.1474509963155	0.0565593282166962	3.93926289317\\
11.1474509963155	0.0691280678204065	3.9966075884126\\
11.1474509963155	0.0816968074241168	2.94337102214393\\
11.1474509963155	0.0942655470278269	3\\
11.1474509963155	0.106834286631537	3\\
11.1474509963155	0.119403026235247	3\\
11.1474509963155	0.131971765838958	3\\
11.1474509963155	0.144540505442668	2.40813145054237\\
11.1474509963155	0.157109245046378	2\\
11.1474509963155	0.169677984650089	2\\
11.1474509963155	0.182246724253799	2\\
11.1474509963155	0.194815463857509	2\\
11.1474509963155	0.207384203461219	2\\
11.1474509963155	0.21995294306493	2\\
11.1474509963155	0.23252168266864	2\\
11.1474509963155	0.24509042227235	2\\
11.1474509963155	0.25765916187606	1.99672022707858\\
11.1474509963155	0.270227901479771	0.898619415114727\\
11.1474509963155	0.282796641083481	1\\
11.1474509963155	0.295365380687191	1\\
11.1474509963155	0.307934120290901	1\\
11.1474509963155	0.320502859894612	1\\
11.1474509963155	0.333071599498322	1\\
11.1474509963155	0.345640339102032	1\\
11.1474509963155	0.358209078705742	1\\
11.1474509963155	0.370777818309453	1\\
11.1474509963155	0.383346557913163	1\\
11.1474509963155	0.395915297516873	1\\
11.1474509963155	0.408484037120583	1\\
11.1474509963155	0.421052776724294	1\\
11.1474509963155	0.433621516328004	1\\
11.1474509963155	0.446190255931714	1\\
11.1474509963155	0.458758995535425	1\\
11.1474509963155	0.471327735139135	1\\
11.1474509963155	0.483896474742845	1\\
11.1474509963155	0.496465214346555	1\\
11.1474509963155	0.509033953950266	nan\\
11.1474509963155	0.521602693553976	nan\\
11.1474509963155	0.534171433157686	nan\\
11.1474509963155	0.546740172761396	nan\\
11.1474509963155	0.559308912365107	nan\\
11.1474509963155	0.571877651968817	nan\\
11.1474509963155	0.584446391572527	nan\\
11.1474509963155	0.597015131176238	nan\\
11.1474509963155	0.609583870779948	nan\\
11.1474509963155	0.622152610383658	nan\\
11.1474509963155	0.634721349987368	nan\\
11.1474509963155	0.647290089591078	nan\\
11.1474509963155	0.659858829194789	nan\\
11.1474509963155	0.672427568798499	nan\\
11.1474509963155	0.684996308402209	nan\\
11.1474509963155	0.69756504800592	nan\\
11.8906143960699	-0.23252168266864	6\\
11.8906143960699	-0.21995294306493	6\\
11.8906143960699	-0.207384203461219	6\\
11.8906143960699	-0.194815463857509	6\\
11.8906143960699	-0.182246724253799	6\\
11.8906143960699	-0.169677984650089	6\\
11.8906143960699	-0.157109245046378	6\\
11.8906143960699	-0.144540505442668	6\\
11.8906143960699	-0.131971765838958	6\\
11.8906143960699	-0.119403026235247	6\\
11.8906143960699	-0.106834286631537	6\\
11.8906143960699	-0.094265547027827	6\\
11.8906143960699	-0.0816968074241167	6\\
11.8906143960699	-0.0691280678204065	6\\
11.8906143960699	-0.0565593282166962	6\\
11.8906143960699	-0.0439905886129859	6\\
11.8906143960699	-0.0314218490092757	6\\
11.8906143960699	-0.0188531094055654	6\\
11.8906143960699	-0.00628436980185512	6\\
11.8906143960699	0.00628436980185515	6\\
11.8906143960699	0.0188531094055654	6\\
11.8906143960699	0.0314218490092756	6.0696503662172\\
11.8906143960699	0.0439905886129859	5\\
11.8906143960699	0.0565593282166962	3.94308333168816\\
11.8906143960699	0.0691280678204065	4\\
11.8906143960699	0.0816968074241168	2.9142728861392\\
11.8906143960699	0.0942655470278269	3\\
11.8906143960699	0.106834286631537	3\\
11.8906143960699	0.119403026235247	3\\
11.8906143960699	0.131971765838958	3\\
11.8906143960699	0.144540505442668	3.00441499879343\\
11.8906143960699	0.157109245046378	1.90571703391622\\
11.8906143960699	0.169677984650089	2\\
11.8906143960699	0.182246724253799	2\\
11.8906143960699	0.194815463857509	2\\
11.8906143960699	0.207384203461219	2\\
11.8906143960699	0.21995294306493	2\\
11.8906143960699	0.23252168266864	2\\
11.8906143960699	0.24509042227235	2\\
11.8906143960699	0.25765916187606	2\\
11.8906143960699	0.270227901479771	2.00271245288492\\
11.8906143960699	0.282796641083481	1.80085087630245\\
11.8906143960699	0.295365380687191	0.877259868824929\\
11.8906143960699	0.307934120290901	1.00462566544834\\
11.8906143960699	0.320502859894612	1\\
11.8906143960699	0.333071599498322	1\\
11.8906143960699	0.345640339102032	1\\
11.8906143960699	0.358209078705742	1\\
11.8906143960699	0.370777818309453	1\\
11.8906143960699	0.383346557913163	1\\
11.8906143960699	0.395915297516873	1\\
11.8906143960699	0.408484037120583	1\\
11.8906143960699	0.421052776724294	1\\
11.8906143960699	0.433621516328004	1\\
11.8906143960699	0.446190255931714	1\\
11.8906143960699	0.458758995535425	1\\
11.8906143960699	0.471327735139135	1\\
11.8906143960699	0.483896474742845	1\\
11.8906143960699	0.496465214346555	1\\
11.8906143960699	0.509033953950266	nan\\
11.8906143960699	0.521602693553976	nan\\
11.8906143960699	0.534171433157686	nan\\
11.8906143960699	0.546740172761396	nan\\
11.8906143960699	0.559308912365107	nan\\
11.8906143960699	0.571877651968817	nan\\
11.8906143960699	0.584446391572527	nan\\
11.8906143960699	0.597015131176238	nan\\
11.8906143960699	0.609583870779948	nan\\
11.8906143960699	0.622152610383658	nan\\
11.8906143960699	0.634721349987368	nan\\
11.8906143960699	0.647290089591078	nan\\
11.8906143960699	0.659858829194789	nan\\
11.8906143960699	0.672427568798499	nan\\
11.8906143960699	0.684996308402209	nan\\
11.8906143960699	0.69756504800592	nan\\
12.6337777958242	-0.23252168266864	6\\
12.6337777958242	-0.21995294306493	6\\
12.6337777958242	-0.207384203461219	6\\
12.6337777958242	-0.194815463857509	6\\
12.6337777958242	-0.182246724253799	6\\
12.6337777958242	-0.169677984650089	6\\
12.6337777958242	-0.157109245046378	6\\
12.6337777958242	-0.144540505442668	6\\
12.6337777958242	-0.131971765838958	6\\
12.6337777958242	-0.119403026235247	6\\
12.6337777958242	-0.106834286631537	6\\
12.6337777958242	-0.094265547027827	6\\
12.6337777958242	-0.0816968074241167	6\\
12.6337777958242	-0.0691280678204065	6\\
12.6337777958242	-0.0565593282166962	6\\
12.6337777958242	-0.0439905886129859	6\\
12.6337777958242	-0.0314218490092757	6\\
12.6337777958242	-0.0188531094055654	6\\
12.6337777958242	-0.00628436980185512	6\\
12.6337777958242	0.00628436980185515	6\\
12.6337777958242	0.0188531094055654	6\\
12.6337777958242	0.0314218490092756	6.0696503662172\\
12.6337777958242	0.0439905886129859	5\\
12.6337777958242	0.0565593282166962	3.94308333168815\\
12.6337777958242	0.0691280678204065	4\\
12.6337777958242	0.0816968074241168	3.41494549000449\\
12.6337777958242	0.0942655470278269	3\\
12.6337777958242	0.106834286631537	3\\
12.6337777958242	0.119403026235247	3\\
12.6337777958242	0.131971765838958	3\\
12.6337777958242	0.144540505442668	3\\
12.6337777958242	0.157109245046378	2.99839386616377\\
12.6337777958242	0.169677984650089	1.93430647109966\\
12.6337777958242	0.182246724253799	2\\
12.6337777958242	0.194815463857509	2\\
12.6337777958242	0.207384203461219	2\\
12.6337777958242	0.21995294306493	2\\
12.6337777958242	0.23252168266864	2\\
12.6337777958242	0.24509042227235	2\\
12.6337777958242	0.25765916187606	2\\
12.6337777958242	0.270227901479771	2\\
12.6337777958242	0.282796641083481	2\\
12.6337777958242	0.295365380687191	2\\
12.6337777958242	0.307934120290901	2.00406594403963\\
12.6337777958242	0.320502859894612	1.08188525879573\\
12.6337777958242	0.333071599498322	0.999516632016707\\
12.6337777958242	0.345640339102032	1\\
12.6337777958242	0.358209078705742	1\\
12.6337777958242	0.370777818309453	1\\
12.6337777958242	0.383346557913163	1\\
12.6337777958242	0.395915297516873	1\\
12.6337777958242	0.408484037120583	1\\
12.6337777958242	0.421052776724294	1\\
12.6337777958242	0.433621516328004	1\\
12.6337777958242	0.446190255931714	1\\
12.6337777958242	0.458758995535425	1\\
12.6337777958242	0.471327735139135	1\\
12.6337777958242	0.483896474742845	1\\
12.6337777958242	0.496465214346555	1\\
12.6337777958242	0.509033953950266	nan\\
12.6337777958242	0.521602693553976	nan\\
12.6337777958242	0.534171433157686	nan\\
12.6337777958242	0.546740172761396	nan\\
12.6337777958242	0.559308912365107	nan\\
12.6337777958242	0.571877651968817	nan\\
12.6337777958242	0.584446391572527	nan\\
12.6337777958242	0.597015131176238	nan\\
12.6337777958242	0.609583870779948	nan\\
12.6337777958242	0.622152610383658	nan\\
12.6337777958242	0.634721349987368	nan\\
12.6337777958242	0.647290089591078	nan\\
12.6337777958242	0.659858829194789	nan\\
12.6337777958242	0.672427568798499	nan\\
12.6337777958242	0.684996308402209	nan\\
12.6337777958242	0.69756504800592	nan\\
13.3769411955786	-0.23252168266864	6\\
13.3769411955786	-0.21995294306493	6\\
13.3769411955786	-0.207384203461219	6\\
13.3769411955786	-0.194815463857509	6\\
13.3769411955786	-0.182246724253799	6\\
13.3769411955786	-0.169677984650089	6\\
13.3769411955786	-0.157109245046378	6\\
13.3769411955786	-0.144540505442668	6\\
13.3769411955786	-0.131971765838958	6\\
13.3769411955786	-0.119403026235247	6\\
13.3769411955786	-0.106834286631537	6\\
13.3769411955786	-0.094265547027827	6\\
13.3769411955786	-0.0816968074241167	6\\
13.3769411955786	-0.0691280678204065	6\\
13.3769411955786	-0.0565593282166962	6\\
13.3769411955786	-0.0439905886129859	6\\
13.3769411955786	-0.0314218490092757	6\\
13.3769411955786	-0.0188531094055654	6\\
13.3769411955786	-0.00628436980185512	6\\
13.3769411955786	0.00628436980185515	6\\
13.3769411955786	0.0188531094055654	6\\
13.3769411955786	0.0314218490092756	6.0696503662172\\
13.3769411955786	0.0439905886129859	5\\
13.3769411955786	0.0565593282166962	3.94308333168815\\
13.3769411955786	0.0691280678204065	4\\
13.3769411955786	0.0816968074241168	4.0696503662172\\
13.3769411955786	0.0942655470278269	3\\
13.3769411955786	0.106834286631537	3\\
13.3769411955786	0.119403026235247	3\\
13.3769411955786	0.131971765838958	3\\
13.3769411955786	0.144540505442668	3\\
13.3769411955786	0.157109245046378	3\\
13.3769411955786	0.169677984650089	1.93585769845814\\
13.3769411955786	0.182246724253799	2\\
13.3769411955786	0.194815463857509	2\\
13.3769411955786	0.207384203461219	2\\
13.3769411955786	0.21995294306493	2\\
13.3769411955786	0.23252168266864	2\\
13.3769411955786	0.24509042227235	2\\
13.3769411955786	0.25765916187606	2\\
13.3769411955786	0.270227901479771	2\\
13.3769411955786	0.282796641083481	2\\
13.3769411955786	0.295365380687191	2\\
13.3769411955786	0.307934120290901	2\\
13.3769411955786	0.320502859894612	2\\
13.3769411955786	0.333071599498322	1.34977197796772\\
13.3769411955786	0.345640339102032	1\\
13.3769411955786	0.358209078705742	1\\
13.3769411955786	0.370777818309453	1\\
13.3769411955786	0.383346557913163	1\\
13.3769411955786	0.395915297516873	1\\
13.3769411955786	0.408484037120583	1\\
13.3769411955786	0.421052776724294	1\\
13.3769411955786	0.433621516328004	1\\
13.3769411955786	0.446190255931714	1\\
13.3769411955786	0.458758995535425	1\\
13.3769411955786	0.471327735139135	1\\
13.3769411955786	0.483896474742845	nan\\
13.3769411955786	0.496465214346555	nan\\
13.3769411955786	0.509033953950266	nan\\
13.3769411955786	0.521602693553976	nan\\
13.3769411955786	0.534171433157686	nan\\
13.3769411955786	0.546740172761396	nan\\
13.3769411955786	0.559308912365107	nan\\
13.3769411955786	0.571877651968817	nan\\
13.3769411955786	0.584446391572527	nan\\
13.3769411955786	0.597015131176238	nan\\
13.3769411955786	0.609583870779948	nan\\
13.3769411955786	0.622152610383658	nan\\
13.3769411955786	0.634721349987368	nan\\
13.3769411955786	0.647290089591078	nan\\
13.3769411955786	0.659858829194789	nan\\
13.3769411955786	0.672427568798499	nan\\
13.3769411955786	0.684996308402209	nan\\
13.3769411955786	0.69756504800592	nan\\
14.120104595333	-0.23252168266864	6\\
14.120104595333	-0.21995294306493	6\\
14.120104595333	-0.207384203461219	6\\
14.120104595333	-0.194815463857509	6\\
14.120104595333	-0.182246724253799	6\\
14.120104595333	-0.169677984650089	6\\
14.120104595333	-0.157109245046378	6\\
14.120104595333	-0.144540505442668	6\\
14.120104595333	-0.131971765838958	6\\
14.120104595333	-0.119403026235247	6\\
14.120104595333	-0.106834286631537	6\\
14.120104595333	-0.094265547027827	6\\
14.120104595333	-0.0816968074241167	6\\
14.120104595333	-0.0691280678204065	6\\
14.120104595333	-0.0565593282166962	6\\
14.120104595333	-0.0439905886129859	6\\
14.120104595333	-0.0314218490092757	6\\
14.120104595333	-0.0188531094055654	6\\
14.120104595333	-0.00628436980185512	6\\
14.120104595333	0.00628436980185515	6\\
14.120104595333	0.0188531094055654	6\\
14.120104595333	0.0314218490092756	6.06965036621721\\
14.120104595333	0.0439905886129859	5\\
14.120104595333	0.0565593282166962	3.94308333168815\\
14.120104595333	0.0691280678204065	4\\
14.120104595333	0.0816968074241168	4.0696503662172\\
14.120104595333	0.0942655470278269	3\\
14.120104595333	0.106834286631537	3\\
14.120104595333	0.119403026235247	3\\
14.120104595333	0.131971765838958	3\\
14.120104595333	0.144540505442668	3\\
14.120104595333	0.157109245046378	3\\
14.120104595333	0.169677984650089	2.5401522582995\\
14.120104595333	0.182246724253799	2\\
14.120104595333	0.194815463857509	2\\
14.120104595333	0.207384203461219	2\\
14.120104595333	0.21995294306493	2\\
14.120104595333	0.23252168266864	2\\
14.120104595333	0.24509042227235	2\\
14.120104595333	0.25765916187606	2\\
14.120104595333	0.270227901479771	2\\
14.120104595333	0.282796641083481	2\\
14.120104595333	0.295365380687191	2\\
14.120104595333	0.307934120290901	2\\
14.120104595333	0.320502859894612	2\\
14.120104595333	0.333071599498322	1.34977197796772\\
14.120104595333	0.345640339102032	1\\
14.120104595333	0.358209078705742	1\\
14.120104595333	0.370777818309453	1\\
14.120104595333	0.383346557913163	1\\
14.120104595333	0.395915297516873	1\\
14.120104595333	0.408484037120583	1\\
14.120104595333	0.421052776724294	1\\
14.120104595333	0.433621516328004	1\\
14.120104595333	0.446190255931714	1\\
14.120104595333	0.458758995535425	1\\
14.120104595333	0.471327735139135	nan\\
14.120104595333	0.483896474742845	nan\\
14.120104595333	0.496465214346555	nan\\
14.120104595333	0.509033953950266	nan\\
14.120104595333	0.521602693553976	nan\\
14.120104595333	0.534171433157686	nan\\
14.120104595333	0.546740172761396	nan\\
14.120104595333	0.559308912365107	nan\\
14.120104595333	0.571877651968817	nan\\
14.120104595333	0.584446391572527	nan\\
14.120104595333	0.597015131176238	nan\\
14.120104595333	0.609583870779948	nan\\
14.120104595333	0.622152610383658	nan\\
14.120104595333	0.634721349987368	nan\\
14.120104595333	0.647290089591078	nan\\
14.120104595333	0.659858829194789	nan\\
14.120104595333	0.672427568798499	nan\\
14.120104595333	0.684996308402209	nan\\
14.120104595333	0.69756504800592	nan\\
14.8632679950873	-0.23252168266864	6\\
14.8632679950873	-0.21995294306493	6\\
14.8632679950873	-0.207384203461219	6\\
14.8632679950873	-0.194815463857509	6\\
14.8632679950873	-0.182246724253799	6\\
14.8632679950873	-0.169677984650089	6\\
14.8632679950873	-0.157109245046378	6\\
14.8632679950873	-0.144540505442668	6\\
14.8632679950873	-0.131971765838958	6\\
14.8632679950873	-0.119403026235247	6\\
14.8632679950873	-0.106834286631537	6\\
14.8632679950873	-0.094265547027827	6\\
14.8632679950873	-0.0816968074241167	6\\
14.8632679950873	-0.0691280678204065	6\\
14.8632679950873	-0.0565593282166962	6\\
14.8632679950873	-0.0439905886129859	6\\
14.8632679950873	-0.0314218490092757	6\\
14.8632679950873	-0.0188531094055654	6\\
14.8632679950873	-0.00628436980185512	6\\
14.8632679950873	0.00628436980185515	6\\
14.8632679950873	0.0188531094055654	6\\
14.8632679950873	0.0314218490092756	6.0696503662172\\
14.8632679950873	0.0439905886129859	5\\
14.8632679950873	0.0565593282166962	3.94308333168815\\
14.8632679950873	0.0691280678204065	4\\
14.8632679950873	0.0816968074241168	3.99990374655726\\
14.8632679950873	0.0942655470278269	2.92794035468807\\
14.8632679950873	0.106834286631537	3\\
14.8632679950873	0.119403026235247	3\\
14.8632679950873	0.131971765838958	3\\
14.8632679950873	0.144540505442668	3\\
14.8632679950873	0.157109245046378	3\\
14.8632679950873	0.169677984650089	2.51688942412098\\
14.8632679950873	0.182246724253799	2\\
14.8632679950873	0.194815463857509	2\\
14.8632679950873	0.207384203461219	2\\
14.8632679950873	0.21995294306493	2\\
14.8632679950873	0.23252168266864	2\\
14.8632679950873	0.24509042227235	2\\
14.8632679950873	0.25765916187606	2\\
14.8632679950873	0.270227901479771	2\\
14.8632679950873	0.282796641083481	2\\
14.8632679950873	0.295365380687191	2\\
14.8632679950873	0.307934120290901	2\\
14.8632679950873	0.320502859894612	2\\
14.8632679950873	0.333071599498322	1.34977197796772\\
14.8632679950873	0.345640339102032	1\\
14.8632679950873	0.358209078705742	1\\
14.8632679950873	0.370777818309453	1\\
14.8632679950873	0.383346557913163	1\\
14.8632679950873	0.395915297516873	1\\
14.8632679950873	0.408484037120583	1\\
14.8632679950873	0.421052776724294	1\\
14.8632679950873	0.433621516328004	1\\
14.8632679950873	0.446190255931714	nan\\
14.8632679950873	0.458758995535425	nan\\
14.8632679950873	0.471327735139135	nan\\
14.8632679950873	0.483896474742845	nan\\
14.8632679950873	0.496465214346555	nan\\
14.8632679950873	0.509033953950266	nan\\
14.8632679950873	0.521602693553976	nan\\
14.8632679950873	0.534171433157686	nan\\
14.8632679950873	0.546740172761396	nan\\
14.8632679950873	0.559308912365107	nan\\
14.8632679950873	0.571877651968817	nan\\
14.8632679950873	0.584446391572527	nan\\
14.8632679950873	0.597015131176238	nan\\
14.8632679950873	0.609583870779948	nan\\
14.8632679950873	0.622152610383658	nan\\
14.8632679950873	0.634721349987368	nan\\
14.8632679950873	0.647290089591078	nan\\
14.8632679950873	0.659858829194789	nan\\
14.8632679950873	0.672427568798499	nan\\
14.8632679950873	0.684996308402209	nan\\
14.8632679950873	0.69756504800592	nan\\
15.6064313948417	-0.23252168266864	6\\
15.6064313948417	-0.21995294306493	6\\
15.6064313948417	-0.207384203461219	6\\
15.6064313948417	-0.194815463857509	6\\
15.6064313948417	-0.182246724253799	6\\
15.6064313948417	-0.169677984650089	6\\
15.6064313948417	-0.157109245046378	6\\
15.6064313948417	-0.144540505442668	6\\
15.6064313948417	-0.131971765838958	6\\
15.6064313948417	-0.119403026235247	6\\
15.6064313948417	-0.106834286631537	6\\
15.6064313948417	-0.094265547027827	6\\
15.6064313948417	-0.0816968074241167	6\\
15.6064313948417	-0.0691280678204065	6\\
15.6064313948417	-0.0565593282166962	6\\
15.6064313948417	-0.0439905886129859	6\\
15.6064313948417	-0.0314218490092757	6\\
15.6064313948417	-0.0188531094055654	6\\
15.6064313948417	-0.00628436980185512	6\\
15.6064313948417	0.00628436980185515	6\\
15.6064313948417	0.0188531094055654	6\\
15.6064313948417	0.0314218490092756	6.0696503662172\\
15.6064313948417	0.0439905886129859	5\\
15.6064313948417	0.0565593282166962	3.92202430613872\\
15.6064313948417	0.0691280678204065	4\\
15.6064313948417	0.0816968074241168	4\\
15.6064313948417	0.0942655470278269	3.77503800367205\\
15.6064313948417	0.106834286631537	3\\
15.6064313948417	0.119403026235247	3\\
15.6064313948417	0.131971765838958	3\\
15.6064313948417	0.144540505442668	3\\
15.6064313948417	0.157109245046378	3\\
15.6064313948417	0.169677984650089	2.51688942412098\\
15.6064313948417	0.182246724253799	2\\
15.6064313948417	0.194815463857509	2\\
15.6064313948417	0.207384203461219	2\\
15.6064313948417	0.21995294306493	2\\
15.6064313948417	0.23252168266864	2\\
15.6064313948417	0.24509042227235	2\\
15.6064313948417	0.25765916187606	2\\
15.6064313948417	0.270227901479771	2\\
15.6064313948417	0.282796641083481	2\\
15.6064313948417	0.295365380687191	2\\
15.6064313948417	0.307934120290901	2\\
15.6064313948417	0.320502859894612	2\\
15.6064313948417	0.333071599498322	nan\\
15.6064313948417	0.345640339102032	nan\\
15.6064313948417	0.358209078705742	nan\\
15.6064313948417	0.370777818309453	nan\\
15.6064313948417	0.383346557913163	nan\\
15.6064313948417	0.395915297516873	nan\\
15.6064313948417	0.408484037120583	nan\\
15.6064313948417	0.421052776724294	nan\\
15.6064313948417	0.433621516328004	nan\\
15.6064313948417	0.446190255931714	nan\\
15.6064313948417	0.458758995535425	nan\\
15.6064313948417	0.471327735139135	nan\\
15.6064313948417	0.483896474742845	nan\\
15.6064313948417	0.496465214346555	nan\\
15.6064313948417	0.509033953950266	nan\\
15.6064313948417	0.521602693553976	nan\\
15.6064313948417	0.534171433157686	nan\\
15.6064313948417	0.546740172761396	nan\\
15.6064313948417	0.559308912365107	nan\\
15.6064313948417	0.571877651968817	nan\\
15.6064313948417	0.584446391572527	nan\\
15.6064313948417	0.597015131176238	nan\\
15.6064313948417	0.609583870779948	nan\\
15.6064313948417	0.622152610383658	nan\\
15.6064313948417	0.634721349987368	nan\\
15.6064313948417	0.647290089591078	nan\\
15.6064313948417	0.659858829194789	nan\\
15.6064313948417	0.672427568798499	nan\\
15.6064313948417	0.684996308402209	nan\\
15.6064313948417	0.69756504800592	nan\\
16.3495947945961	-0.23252168266864	6\\
16.3495947945961	-0.21995294306493	6\\
16.3495947945961	-0.207384203461219	6\\
16.3495947945961	-0.194815463857509	6\\
16.3495947945961	-0.182246724253799	6\\
16.3495947945961	-0.169677984650089	6\\
16.3495947945961	-0.157109245046378	6\\
16.3495947945961	-0.144540505442668	6\\
16.3495947945961	-0.131971765838958	6\\
16.3495947945961	-0.119403026235247	6\\
16.3495947945961	-0.106834286631537	6\\
16.3495947945961	-0.094265547027827	6\\
16.3495947945961	-0.0816968074241167	6\\
16.3495947945961	-0.0691280678204065	6\\
16.3495947945961	-0.0565593282166962	6\\
16.3495947945961	-0.0439905886129859	6\\
16.3495947945961	-0.0314218490092757	6\\
16.3495947945961	-0.0188531094055654	6\\
16.3495947945961	-0.00628436980185512	6\\
16.3495947945961	0.00628436980185515	6\\
16.3495947945961	0.0188531094055654	6\\
16.3495947945961	0.0314218490092756	6.0696503662172\\
16.3495947945961	0.0439905886129859	5\\
16.3495947945961	0.0565593282166962	4.88373837679901\\
16.3495947945961	0.0691280678204065	4\\
16.3495947945961	0.0816968074241168	4\\
16.3495947945961	0.0942655470278269	3.91357890528694\\
16.3495947945961	0.106834286631537	2.99980433611384\\
16.3495947945961	0.119403026235247	3\\
16.3495947945961	0.131971765838958	3\\
16.3495947945961	0.144540505442668	3\\
16.3495947945961	0.157109245046378	3\\
16.3495947945961	0.169677984650089	2.51688942412098\\
16.3495947945961	0.182246724253799	2\\
16.3495947945961	0.194815463857509	2\\
16.3495947945961	0.207384203461219	2\\
16.3495947945961	0.21995294306493	2\\
16.3495947945961	0.23252168266864	2\\
16.3495947945961	0.24509042227235	2\\
16.3495947945961	0.25765916187606	2\\
16.3495947945961	0.270227901479771	2\\
16.3495947945961	0.282796641083481	2\\
16.3495947945961	0.295365380687191	2\\
16.3495947945961	0.307934120290901	2\\
16.3495947945961	0.320502859894612	2\\
16.3495947945961	0.333071599498322	nan\\
16.3495947945961	0.345640339102032	nan\\
16.3495947945961	0.358209078705742	nan\\
16.3495947945961	0.370777818309453	nan\\
16.3495947945961	0.383346557913163	nan\\
16.3495947945961	0.395915297516873	nan\\
16.3495947945961	0.408484037120583	nan\\
16.3495947945961	0.421052776724294	nan\\
16.3495947945961	0.433621516328004	nan\\
16.3495947945961	0.446190255931714	nan\\
16.3495947945961	0.458758995535425	nan\\
16.3495947945961	0.471327735139135	nan\\
16.3495947945961	0.483896474742845	nan\\
16.3495947945961	0.496465214346555	nan\\
16.3495947945961	0.509033953950266	nan\\
16.3495947945961	0.521602693553976	nan\\
16.3495947945961	0.534171433157686	nan\\
16.3495947945961	0.546740172761396	nan\\
16.3495947945961	0.559308912365107	nan\\
16.3495947945961	0.571877651968817	nan\\
16.3495947945961	0.584446391572527	nan\\
16.3495947945961	0.597015131176238	nan\\
16.3495947945961	0.609583870779948	nan\\
16.3495947945961	0.622152610383658	nan\\
16.3495947945961	0.634721349987368	nan\\
16.3495947945961	0.647290089591078	nan\\
16.3495947945961	0.659858829194789	nan\\
16.3495947945961	0.672427568798499	nan\\
16.3495947945961	0.684996308402209	nan\\
16.3495947945961	0.69756504800592	nan\\
17.0927581943504	-0.23252168266864	6\\
17.0927581943504	-0.21995294306493	6\\
17.0927581943504	-0.207384203461219	6\\
17.0927581943504	-0.194815463857509	6\\
17.0927581943504	-0.182246724253799	6\\
17.0927581943504	-0.169677984650089	6\\
17.0927581943504	-0.157109245046378	6\\
17.0927581943504	-0.144540505442668	6\\
17.0927581943504	-0.131971765838958	6\\
17.0927581943504	-0.119403026235247	6\\
17.0927581943504	-0.106834286631537	6\\
17.0927581943504	-0.094265547027827	6\\
17.0927581943504	-0.0816968074241167	6\\
17.0927581943504	-0.0691280678204065	6\\
17.0927581943504	-0.0565593282166962	6\\
17.0927581943504	-0.0439905886129859	6\\
17.0927581943504	-0.0314218490092757	6\\
17.0927581943504	-0.0188531094055654	6\\
17.0927581943504	-0.00628436980185512	6\\
17.0927581943504	0.00628436980185515	6\\
17.0927581943504	0.0188531094055654	6\\
17.0927581943504	0.0314218490092756	6.0696503662172\\
17.0927581943504	0.0439905886129859	5\\
17.0927581943504	0.0565593282166962	4.87649415117355\\
17.0927581943504	0.0691280678204065	4.00044946335508\\
17.0927581943504	0.0816968074241168	4\\
17.0927581943504	0.0942655470278269	4.02665192584842\\
17.0927581943504	0.106834286631537	2.99964464098869\\
17.0927581943504	0.119403026235247	3\\
17.0927581943504	0.131971765838958	3\\
17.0927581943504	0.144540505442668	3\\
17.0927581943504	0.157109245046378	3\\
17.0927581943504	0.169677984650089	2.48593375919841\\
17.0927581943504	0.182246724253799	2\\
17.0927581943504	0.194815463857509	2\\
17.0927581943504	0.207384203461219	2\\
17.0927581943504	0.21995294306493	2\\
17.0927581943504	0.23252168266864	2\\
17.0927581943504	0.24509042227235	2\\
17.0927581943504	0.25765916187606	2\\
17.0927581943504	0.270227901479771	2\\
17.0927581943504	0.282796641083481	2\\
17.0927581943504	0.295365380687191	2\\
17.0927581943504	0.307934120290901	2\\
17.0927581943504	0.320502859894612	2\\
17.0927581943504	0.333071599498322	nan\\
17.0927581943504	0.345640339102032	nan\\
17.0927581943504	0.358209078705742	nan\\
17.0927581943504	0.370777818309453	nan\\
17.0927581943504	0.383346557913163	nan\\
17.0927581943504	0.395915297516873	nan\\
17.0927581943504	0.408484037120583	nan\\
17.0927581943504	0.421052776724294	nan\\
17.0927581943504	0.433621516328004	nan\\
17.0927581943504	0.446190255931714	nan\\
17.0927581943504	0.458758995535425	nan\\
17.0927581943504	0.471327735139135	nan\\
17.0927581943504	0.483896474742845	nan\\
17.0927581943504	0.496465214346555	nan\\
17.0927581943504	0.509033953950266	nan\\
17.0927581943504	0.521602693553976	nan\\
17.0927581943504	0.534171433157686	nan\\
17.0927581943504	0.546740172761396	nan\\
17.0927581943504	0.559308912365107	nan\\
17.0927581943504	0.571877651968817	nan\\
17.0927581943504	0.584446391572527	nan\\
17.0927581943504	0.597015131176238	nan\\
17.0927581943504	0.609583870779948	nan\\
17.0927581943504	0.622152610383658	nan\\
17.0927581943504	0.634721349987368	nan\\
17.0927581943504	0.647290089591078	nan\\
17.0927581943504	0.659858829194789	nan\\
17.0927581943504	0.672427568798499	nan\\
17.0927581943504	0.684996308402209	nan\\
17.0927581943504	0.69756504800592	nan\\
17.8359215941048	-0.23252168266864	6\\
17.8359215941048	-0.21995294306493	6\\
17.8359215941048	-0.207384203461219	6\\
17.8359215941048	-0.194815463857509	6\\
17.8359215941048	-0.182246724253799	6\\
17.8359215941048	-0.169677984650089	6\\
17.8359215941048	-0.157109245046378	6\\
17.8359215941048	-0.144540505442668	6\\
17.8359215941048	-0.131971765838958	6\\
17.8359215941048	-0.119403026235247	6\\
17.8359215941048	-0.106834286631537	6\\
17.8359215941048	-0.094265547027827	6\\
17.8359215941048	-0.0816968074241167	6\\
17.8359215941048	-0.0691280678204065	6\\
17.8359215941048	-0.0565593282166962	6\\
17.8359215941048	-0.0439905886129859	6\\
17.8359215941048	-0.0314218490092757	6\\
17.8359215941048	-0.0188531094055654	6\\
17.8359215941048	-0.00628436980185512	6\\
17.8359215941048	0.00628436980185515	6\\
17.8359215941048	0.0188531094055654	6\\
17.8359215941048	0.0314218490092756	5.99647987409401\\
17.8359215941048	0.0439905886129859	4.92948421960917\\
17.8359215941048	0.0565593282166962	5.01101612935068\\
17.8359215941048	0.0691280678204065	3.99210313308195\\
17.8359215941048	0.0816968074241168	4\\
17.8359215941048	0.0942655470278269	3.99865301304618\\
17.8359215941048	0.106834286631537	3.01534477209335\\
17.8359215941048	0.119403026235247	3\\
17.8359215941048	0.131971765838958	3\\
17.8359215941048	0.144540505442668	3\\
17.8359215941048	0.157109245046378	3\\
17.8359215941048	0.169677984650089	3.05514598263622\\
17.8359215941048	0.182246724253799	1.98697766453867\\
17.8359215941048	0.194815463857509	2\\
17.8359215941048	0.207384203461219	2\\
17.8359215941048	0.21995294306493	2\\
17.8359215941048	0.23252168266864	2\\
17.8359215941048	0.24509042227235	2\\
17.8359215941048	0.25765916187606	2\\
17.8359215941048	0.270227901479771	2\\
17.8359215941048	0.282796641083481	2\\
17.8359215941048	0.295365380687191	2\\
17.8359215941048	0.307934120290901	2\\
17.8359215941048	0.320502859894612	2\\
17.8359215941048	0.333071599498322	nan\\
17.8359215941048	0.345640339102032	nan\\
17.8359215941048	0.358209078705742	nan\\
17.8359215941048	0.370777818309453	nan\\
17.8359215941048	0.383346557913163	nan\\
17.8359215941048	0.395915297516873	nan\\
17.8359215941048	0.408484037120583	nan\\
17.8359215941048	0.421052776724294	nan\\
17.8359215941048	0.433621516328004	nan\\
17.8359215941048	0.446190255931714	nan\\
17.8359215941048	0.458758995535425	nan\\
17.8359215941048	0.471327735139135	nan\\
17.8359215941048	0.483896474742845	nan\\
17.8359215941048	0.496465214346555	nan\\
17.8359215941048	0.509033953950266	nan\\
17.8359215941048	0.521602693553976	nan\\
17.8359215941048	0.534171433157686	nan\\
17.8359215941048	0.546740172761396	nan\\
17.8359215941048	0.559308912365107	nan\\
17.8359215941048	0.571877651968817	nan\\
17.8359215941048	0.584446391572527	nan\\
17.8359215941048	0.597015131176238	nan\\
17.8359215941048	0.609583870779948	nan\\
17.8359215941048	0.622152610383658	nan\\
17.8359215941048	0.634721349987368	nan\\
17.8359215941048	0.647290089591078	nan\\
17.8359215941048	0.659858829194789	nan\\
17.8359215941048	0.672427568798499	nan\\
17.8359215941048	0.684996308402209	nan\\
17.8359215941048	0.69756504800592	nan\\
18.5790849938592	-0.23252168266864	6\\
18.5790849938592	-0.21995294306493	6\\
18.5790849938592	-0.207384203461219	6\\
18.5790849938592	-0.194815463857509	6\\
18.5790849938592	-0.182246724253799	6\\
18.5790849938592	-0.169677984650089	6\\
18.5790849938592	-0.157109245046378	6\\
18.5790849938592	-0.144540505442668	6\\
18.5790849938592	-0.131971765838958	6\\
18.5790849938592	-0.119403026235247	6\\
18.5790849938592	-0.106834286631537	6\\
18.5790849938592	-0.094265547027827	6\\
18.5790849938592	-0.0816968074241167	6\\
18.5790849938592	-0.0691280678204065	6\\
18.5790849938592	-0.0565593282166962	6\\
18.5790849938592	-0.0439905886129859	6\\
18.5790849938592	-0.0314218490092757	6\\
18.5790849938592	-0.0188531094055654	6\\
18.5790849938592	-0.00628436980185512	6\\
18.5790849938592	0.00628436980185515	6\\
18.5790849938592	0.0188531094055654	6\\
18.5790849938592	0.0314218490092756	6\\
18.5790849938592	0.0439905886129859	4.93287663119657\\
18.5790849938592	0.0565593282166962	5.01101612935068\\
18.5790849938592	0.0691280678204065	3.99210313308195\\
18.5790849938592	0.0816968074241168	4\\
18.5790849938592	0.0942655470278269	4\\
18.5790849938592	0.106834286631537	3.01458946163109\\
18.5790849938592	0.119403026235247	3\\
18.5790849938592	0.131971765838958	3\\
18.5790849938592	0.144540505442668	3\\
18.5790849938592	0.157109245046378	3\\
18.5790849938592	0.169677984650089	3\\
18.5790849938592	0.182246724253799	3.01934333248701\\
18.5790849938592	0.194815463857509	1.97421861046136\\
18.5790849938592	0.207384203461219	2\\
18.5790849938592	0.21995294306493	2\\
18.5790849938592	0.23252168266864	2\\
18.5790849938592	0.24509042227235	2\\
18.5790849938592	0.25765916187606	2\\
18.5790849938592	0.270227901479771	2\\
18.5790849938592	0.282796641083481	2\\
18.5790849938592	0.295365380687191	2\\
18.5790849938592	0.307934120290901	2\\
18.5790849938592	0.320502859894612	2\\
18.5790849938592	0.333071599498322	nan\\
18.5790849938592	0.345640339102032	nan\\
18.5790849938592	0.358209078705742	nan\\
18.5790849938592	0.370777818309453	nan\\
18.5790849938592	0.383346557913163	nan\\
18.5790849938592	0.395915297516873	nan\\
18.5790849938592	0.408484037120583	nan\\
18.5790849938592	0.421052776724294	nan\\
18.5790849938592	0.433621516328004	nan\\
18.5790849938592	0.446190255931714	nan\\
18.5790849938592	0.458758995535425	nan\\
18.5790849938592	0.471327735139135	nan\\
18.5790849938592	0.483896474742845	nan\\
18.5790849938592	0.496465214346555	nan\\
18.5790849938592	0.509033953950266	nan\\
18.5790849938592	0.521602693553976	nan\\
18.5790849938592	0.534171433157686	nan\\
18.5790849938592	0.546740172761396	nan\\
18.5790849938592	0.559308912365107	nan\\
18.5790849938592	0.571877651968817	nan\\
18.5790849938592	0.584446391572527	nan\\
18.5790849938592	0.597015131176238	nan\\
18.5790849938592	0.609583870779948	nan\\
18.5790849938592	0.622152610383658	nan\\
18.5790849938592	0.634721349987368	nan\\
18.5790849938592	0.647290089591078	nan\\
18.5790849938592	0.659858829194789	nan\\
18.5790849938592	0.672427568798499	nan\\
18.5790849938592	0.684996308402209	nan\\
18.5790849938592	0.69756504800592	nan\\
19.3222483936135	-0.23252168266864	6\\
19.3222483936135	-0.21995294306493	6\\
19.3222483936135	-0.207384203461219	6\\
19.3222483936135	-0.194815463857509	6\\
19.3222483936135	-0.182246724253799	6\\
19.3222483936135	-0.169677984650089	6\\
19.3222483936135	-0.157109245046378	6\\
19.3222483936135	-0.144540505442668	6\\
19.3222483936135	-0.131971765838958	6\\
19.3222483936135	-0.119403026235247	6\\
19.3222483936135	-0.106834286631537	6\\
19.3222483936135	-0.094265547027827	6\\
19.3222483936135	-0.0816968074241167	6\\
19.3222483936135	-0.0691280678204065	6\\
19.3222483936135	-0.0565593282166962	6\\
19.3222483936135	-0.0439905886129859	6\\
19.3222483936135	-0.0314218490092757	6\\
19.3222483936135	-0.0188531094055654	6\\
19.3222483936135	-0.00628436980185512	6\\
19.3222483936135	0.00628436980185515	6\\
19.3222483936135	0.0188531094055654	6\\
19.3222483936135	0.0314218490092756	6\\
19.3222483936135	0.0439905886129859	4.93287663119657\\
19.3222483936135	0.0565593282166962	5.01101612935068\\
19.3222483936135	0.0691280678204065	3.99210313308195\\
19.3222483936135	0.0816968074241168	4\\
19.3222483936135	0.0942655470278269	4\\
19.3222483936135	0.106834286631537	4.03939696907878\\
19.3222483936135	0.119403026235247	3\\
19.3222483936135	0.131971765838958	3\\
19.3222483936135	0.144540505442668	3\\
19.3222483936135	0.157109245046378	3\\
19.3222483936135	0.169677984650089	3\\
19.3222483936135	0.182246724253799	3\\
19.3222483936135	0.194815463857509	2.99885400875569\\
19.3222483936135	0.207384203461219	1.91878756079795\\
19.3222483936135	0.21995294306493	2\\
19.3222483936135	0.23252168266864	2\\
19.3222483936135	0.24509042227235	2\\
19.3222483936135	0.25765916187606	2\\
19.3222483936135	0.270227901479771	2\\
19.3222483936135	0.282796641083481	2\\
19.3222483936135	0.295365380687191	2\\
19.3222483936135	0.307934120290901	2\\
19.3222483936135	0.320502859894612	2\\
19.3222483936135	0.333071599498322	nan\\
19.3222483936135	0.345640339102032	nan\\
19.3222483936135	0.358209078705742	nan\\
19.3222483936135	0.370777818309453	nan\\
19.3222483936135	0.383346557913163	nan\\
19.3222483936135	0.395915297516873	nan\\
19.3222483936135	0.408484037120583	nan\\
19.3222483936135	0.421052776724294	nan\\
19.3222483936135	0.433621516328004	nan\\
19.3222483936135	0.446190255931714	nan\\
19.3222483936135	0.458758995535425	nan\\
19.3222483936135	0.471327735139135	nan\\
19.3222483936135	0.483896474742845	nan\\
19.3222483936135	0.496465214346555	nan\\
19.3222483936135	0.509033953950266	nan\\
19.3222483936135	0.521602693553976	nan\\
19.3222483936135	0.534171433157686	nan\\
19.3222483936135	0.546740172761396	nan\\
19.3222483936135	0.559308912365107	nan\\
19.3222483936135	0.571877651968817	nan\\
19.3222483936135	0.584446391572527	nan\\
19.3222483936135	0.597015131176238	nan\\
19.3222483936135	0.609583870779948	nan\\
19.3222483936135	0.622152610383658	nan\\
19.3222483936135	0.634721349987368	nan\\
19.3222483936135	0.647290089591078	nan\\
19.3222483936135	0.659858829194789	nan\\
19.3222483936135	0.672427568798499	nan\\
19.3222483936135	0.684996308402209	nan\\
19.3222483936135	0.69756504800592	nan\\
20.0654117933679	-0.23252168266864	6\\
20.0654117933679	-0.21995294306493	6\\
20.0654117933679	-0.207384203461219	6\\
20.0654117933679	-0.194815463857509	6\\
20.0654117933679	-0.182246724253799	6\\
20.0654117933679	-0.169677984650089	6\\
20.0654117933679	-0.157109245046378	6\\
20.0654117933679	-0.144540505442668	6\\
20.0654117933679	-0.131971765838958	6\\
20.0654117933679	-0.119403026235247	6\\
20.0654117933679	-0.106834286631537	6\\
20.0654117933679	-0.094265547027827	6\\
20.0654117933679	-0.0816968074241167	6\\
20.0654117933679	-0.0691280678204065	6\\
20.0654117933679	-0.0565593282166962	6\\
20.0654117933679	-0.0439905886129859	6\\
20.0654117933679	-0.0314218490092757	6\\
20.0654117933679	-0.0188531094055654	6\\
20.0654117933679	-0.00628436980185512	6\\
20.0654117933679	0.00628436980185515	6\\
20.0654117933679	0.0188531094055654	6\\
20.0654117933679	0.0314218490092756	6\\
20.0654117933679	0.0439905886129859	4.93287663119657\\
20.0654117933679	0.0565593282166962	5.0108554099542\\
20.0654117933679	0.0691280678204065	3.99356775338863\\
20.0654117933679	0.0816968074241168	4\\
20.0654117933679	0.0942655470278269	4\\
20.0654117933679	0.106834286631537	4.01279292440724\\
20.0654117933679	0.119403026235247	3\\
20.0654117933679	0.131971765838958	3\\
20.0654117933679	0.144540505442668	3\\
20.0654117933679	0.157109245046378	3\\
20.0654117933679	0.169677984650089	3\\
20.0654117933679	0.182246724253799	3\\
20.0654117933679	0.194815463857509	3\\
20.0654117933679	0.207384203461219	3.08047917084054\\
20.0654117933679	0.21995294306493	2\\
20.0654117933679	0.23252168266864	2\\
20.0654117933679	0.24509042227235	2\\
20.0654117933679	0.25765916187606	2\\
20.0654117933679	0.270227901479771	2\\
20.0654117933679	0.282796641083481	2\\
20.0654117933679	0.295365380687191	2\\
20.0654117933679	0.307934120290901	2\\
20.0654117933679	0.320502859894612	2\\
20.0654117933679	0.333071599498322	nan\\
20.0654117933679	0.345640339102032	nan\\
20.0654117933679	0.358209078705742	nan\\
20.0654117933679	0.370777818309453	nan\\
20.0654117933679	0.383346557913163	nan\\
20.0654117933679	0.395915297516873	nan\\
20.0654117933679	0.408484037120583	nan\\
20.0654117933679	0.421052776724294	nan\\
20.0654117933679	0.433621516328004	nan\\
20.0654117933679	0.446190255931714	nan\\
20.0654117933679	0.458758995535425	nan\\
20.0654117933679	0.471327735139135	nan\\
20.0654117933679	0.483896474742845	nan\\
20.0654117933679	0.496465214346555	nan\\
20.0654117933679	0.509033953950266	nan\\
20.0654117933679	0.521602693553976	nan\\
20.0654117933679	0.534171433157686	nan\\
20.0654117933679	0.546740172761396	nan\\
20.0654117933679	0.559308912365107	nan\\
20.0654117933679	0.571877651968817	nan\\
20.0654117933679	0.584446391572527	nan\\
20.0654117933679	0.597015131176238	nan\\
20.0654117933679	0.609583870779948	nan\\
20.0654117933679	0.622152610383658	nan\\
20.0654117933679	0.634721349987368	nan\\
20.0654117933679	0.647290089591078	nan\\
20.0654117933679	0.659858829194789	nan\\
20.0654117933679	0.672427568798499	nan\\
20.0654117933679	0.684996308402209	nan\\
20.0654117933679	0.69756504800592	nan\\
20.8085751931223	-0.23252168266864	6\\
20.8085751931223	-0.21995294306493	6\\
20.8085751931223	-0.207384203461219	6\\
20.8085751931223	-0.194815463857509	6\\
20.8085751931223	-0.182246724253799	6\\
20.8085751931223	-0.169677984650089	6\\
20.8085751931223	-0.157109245046378	6\\
20.8085751931223	-0.144540505442668	6\\
20.8085751931223	-0.131971765838958	6\\
20.8085751931223	-0.119403026235247	6\\
20.8085751931223	-0.106834286631537	6\\
20.8085751931223	-0.094265547027827	6\\
20.8085751931223	-0.0816968074241167	6\\
20.8085751931223	-0.0691280678204065	6\\
20.8085751931223	-0.0565593282166962	6\\
20.8085751931223	-0.0439905886129859	6\\
20.8085751931223	-0.0314218490092757	6\\
20.8085751931223	-0.0188531094055654	6\\
20.8085751931223	-0.00628436980185512	6\\
20.8085751931223	0.00628436980185515	6\\
20.8085751931223	0.0188531094055654	6\\
20.8085751931223	0.0314218490092756	6\\
20.8085751931223	0.0439905886129859	4.93287663119657\\
20.8085751931223	0.0565593282166962	5\\
20.8085751931223	0.0691280678204065	4.09249205377766\\
20.8085751931223	0.0816968074241168	4\\
20.8085751931223	0.0942655470278269	4\\
20.8085751931223	0.106834286631537	4.00913635994772\\
20.8085751931223	0.119403026235247	2.95041334120672\\
20.8085751931223	0.131971765838958	3\\
20.8085751931223	0.144540505442668	3\\
20.8085751931223	0.157109245046378	3\\
20.8085751931223	0.169677984650089	3\\
20.8085751931223	0.182246724253799	3\\
20.8085751931223	0.194815463857509	3\\
20.8085751931223	0.207384203461219	3.07166406728131\\
20.8085751931223	0.21995294306493	2\\
20.8085751931223	0.23252168266864	2\\
20.8085751931223	0.24509042227235	2\\
20.8085751931223	0.25765916187606	2\\
20.8085751931223	0.270227901479771	2\\
20.8085751931223	0.282796641083481	2\\
20.8085751931223	0.295365380687191	2\\
20.8085751931223	0.307934120290901	2\\
20.8085751931223	0.320502859894612	nan\\
20.8085751931223	0.333071599498322	nan\\
20.8085751931223	0.345640339102032	nan\\
20.8085751931223	0.358209078705742	nan\\
20.8085751931223	0.370777818309453	nan\\
20.8085751931223	0.383346557913163	nan\\
20.8085751931223	0.395915297516873	nan\\
20.8085751931223	0.408484037120583	nan\\
20.8085751931223	0.421052776724294	nan\\
20.8085751931223	0.433621516328004	nan\\
20.8085751931223	0.446190255931714	nan\\
20.8085751931223	0.458758995535425	nan\\
20.8085751931223	0.471327735139135	nan\\
20.8085751931223	0.483896474742845	nan\\
20.8085751931223	0.496465214346555	nan\\
20.8085751931223	0.509033953950266	nan\\
20.8085751931223	0.521602693553976	nan\\
20.8085751931223	0.534171433157686	nan\\
20.8085751931223	0.546740172761396	nan\\
20.8085751931223	0.559308912365107	nan\\
20.8085751931223	0.571877651968817	nan\\
20.8085751931223	0.584446391572527	nan\\
20.8085751931223	0.597015131176238	nan\\
20.8085751931223	0.609583870779948	nan\\
20.8085751931223	0.622152610383658	nan\\
20.8085751931223	0.634721349987368	nan\\
20.8085751931223	0.647290089591078	nan\\
20.8085751931223	0.659858829194789	nan\\
20.8085751931223	0.672427568798499	nan\\
20.8085751931223	0.684996308402209	nan\\
20.8085751931223	0.69756504800592	nan\\
21.5517385928766	-0.23252168266864	6\\
21.5517385928766	-0.21995294306493	6\\
21.5517385928766	-0.207384203461219	6\\
21.5517385928766	-0.194815463857509	6\\
21.5517385928766	-0.182246724253799	6\\
21.5517385928766	-0.169677984650089	6\\
21.5517385928766	-0.157109245046378	6\\
21.5517385928766	-0.144540505442668	6\\
21.5517385928766	-0.131971765838958	6\\
21.5517385928766	-0.119403026235247	6\\
21.5517385928766	-0.106834286631537	6\\
21.5517385928766	-0.094265547027827	6\\
21.5517385928766	-0.0816968074241167	6\\
21.5517385928766	-0.0691280678204065	6\\
21.5517385928766	-0.0565593282166962	6\\
21.5517385928766	-0.0439905886129859	6\\
21.5517385928766	-0.0314218490092757	6\\
21.5517385928766	-0.0188531094055654	6\\
21.5517385928766	-0.00628436980185512	6\\
21.5517385928766	0.00628436980185515	6\\
21.5517385928766	0.0188531094055654	6\\
21.5517385928766	0.0314218490092756	6\\
21.5517385928766	0.0439905886129859	4.93287663119657\\
21.5517385928766	0.0565593282166962	5\\
21.5517385928766	0.0691280678204065	5.09317197311508\\
21.5517385928766	0.0816968074241168	4\\
21.5517385928766	0.0942655470278269	4\\
21.5517385928766	0.106834286631537	4\\
21.5517385928766	0.119403026235247	4.07403312735672\\
21.5517385928766	0.131971765838958	3\\
21.5517385928766	0.144540505442668	3\\
21.5517385928766	0.157109245046378	3\\
21.5517385928766	0.169677984650089	3\\
21.5517385928766	0.182246724253799	3\\
21.5517385928766	0.194815463857509	3\\
21.5517385928766	0.207384203461219	3.07166406728131\\
21.5517385928766	0.21995294306493	2\\
21.5517385928766	0.23252168266864	2\\
21.5517385928766	0.24509042227235	2\\
21.5517385928766	0.25765916187606	2\\
21.5517385928766	0.270227901479771	2\\
21.5517385928766	0.282796641083481	2\\
21.5517385928766	0.295365380687191	2\\
21.5517385928766	0.307934120290901	nan\\
21.5517385928766	0.320502859894612	nan\\
21.5517385928766	0.333071599498322	nan\\
21.5517385928766	0.345640339102032	nan\\
21.5517385928766	0.358209078705742	nan\\
21.5517385928766	0.370777818309453	nan\\
21.5517385928766	0.383346557913163	nan\\
21.5517385928766	0.395915297516873	nan\\
21.5517385928766	0.408484037120583	nan\\
21.5517385928766	0.421052776724294	nan\\
21.5517385928766	0.433621516328004	nan\\
21.5517385928766	0.446190255931714	nan\\
21.5517385928766	0.458758995535425	nan\\
21.5517385928766	0.471327735139135	nan\\
21.5517385928766	0.483896474742845	nan\\
21.5517385928766	0.496465214346555	nan\\
21.5517385928766	0.509033953950266	nan\\
21.5517385928766	0.521602693553976	nan\\
21.5517385928766	0.534171433157686	nan\\
21.5517385928766	0.546740172761396	nan\\
21.5517385928766	0.559308912365107	nan\\
21.5517385928766	0.571877651968817	nan\\
21.5517385928766	0.584446391572527	nan\\
21.5517385928766	0.597015131176238	nan\\
21.5517385928766	0.609583870779948	nan\\
21.5517385928766	0.622152610383658	nan\\
21.5517385928766	0.634721349987368	nan\\
21.5517385928766	0.647290089591078	nan\\
21.5517385928766	0.659858829194789	nan\\
21.5517385928766	0.672427568798499	nan\\
21.5517385928766	0.684996308402209	nan\\
21.5517385928766	0.69756504800592	nan\\
22.294901992631	-0.23252168266864	6\\
22.294901992631	-0.21995294306493	6\\
22.294901992631	-0.207384203461219	6\\
22.294901992631	-0.194815463857509	6\\
22.294901992631	-0.182246724253799	6\\
22.294901992631	-0.169677984650089	6\\
22.294901992631	-0.157109245046378	6\\
22.294901992631	-0.144540505442668	6\\
22.294901992631	-0.131971765838958	6\\
22.294901992631	-0.119403026235247	6\\
22.294901992631	-0.106834286631537	6\\
22.294901992631	-0.094265547027827	6\\
22.294901992631	-0.0816968074241167	6\\
22.294901992631	-0.0691280678204065	6\\
22.294901992631	-0.0565593282166962	6\\
22.294901992631	-0.0439905886129859	6\\
22.294901992631	-0.0314218490092757	6\\
22.294901992631	-0.0188531094055654	6\\
22.294901992631	-0.00628436980185512	6\\
22.294901992631	0.00628436980185515	6\\
22.294901992631	0.0188531094055654	6\\
22.294901992631	0.0314218490092756	6\\
22.294901992631	0.0439905886129859	4.93287663119657\\
22.294901992631	0.0565593282166962	5\\
22.294901992631	0.0691280678204065	5.05053994827552\\
22.294901992631	0.0816968074241168	4\\
22.294901992631	0.0942655470278269	4\\
22.294901992631	0.106834286631537	4\\
22.294901992631	0.119403026235247	4.07403312735672\\
22.294901992631	0.131971765838958	3\\
22.294901992631	0.144540505442668	3\\
22.294901992631	0.157109245046378	3\\
22.294901992631	0.169677984650089	3\\
22.294901992631	0.182246724253799	3\\
22.294901992631	0.194815463857509	3\\
22.294901992631	0.207384203461219	3.07166406728131\\
22.294901992631	0.21995294306493	2\\
22.294901992631	0.23252168266864	2\\
22.294901992631	0.24509042227235	2\\
22.294901992631	0.25765916187606	2\\
22.294901992631	0.270227901479771	2\\
22.294901992631	0.282796641083481	2\\
22.294901992631	0.295365380687191	nan\\
22.294901992631	0.307934120290901	nan\\
22.294901992631	0.320502859894612	nan\\
22.294901992631	0.333071599498322	nan\\
22.294901992631	0.345640339102032	nan\\
22.294901992631	0.358209078705742	nan\\
22.294901992631	0.370777818309453	nan\\
22.294901992631	0.383346557913163	nan\\
22.294901992631	0.395915297516873	nan\\
22.294901992631	0.408484037120583	nan\\
22.294901992631	0.421052776724294	nan\\
22.294901992631	0.433621516328004	nan\\
22.294901992631	0.446190255931714	nan\\
22.294901992631	0.458758995535425	nan\\
22.294901992631	0.471327735139135	nan\\
22.294901992631	0.483896474742845	nan\\
22.294901992631	0.496465214346555	nan\\
22.294901992631	0.509033953950266	nan\\
22.294901992631	0.521602693553976	nan\\
22.294901992631	0.534171433157686	nan\\
22.294901992631	0.546740172761396	nan\\
22.294901992631	0.559308912365107	nan\\
22.294901992631	0.571877651968817	nan\\
22.294901992631	0.584446391572527	nan\\
22.294901992631	0.597015131176238	nan\\
22.294901992631	0.609583870779948	nan\\
22.294901992631	0.622152610383658	nan\\
22.294901992631	0.634721349987368	nan\\
22.294901992631	0.647290089591078	nan\\
22.294901992631	0.659858829194789	nan\\
22.294901992631	0.672427568798499	nan\\
22.294901992631	0.684996308402209	nan\\
22.294901992631	0.69756504800592	nan\\
23.0380653923854	-0.23252168266864	6\\
23.0380653923854	-0.21995294306493	6\\
23.0380653923854	-0.207384203461219	6\\
23.0380653923854	-0.194815463857509	6\\
23.0380653923854	-0.182246724253799	6\\
23.0380653923854	-0.169677984650089	6\\
23.0380653923854	-0.157109245046378	6\\
23.0380653923854	-0.144540505442668	6\\
23.0380653923854	-0.131971765838958	6\\
23.0380653923854	-0.119403026235247	6\\
23.0380653923854	-0.106834286631537	6\\
23.0380653923854	-0.094265547027827	6\\
23.0380653923854	-0.0816968074241167	6\\
23.0380653923854	-0.0691280678204065	6\\
23.0380653923854	-0.0565593282166962	6\\
23.0380653923854	-0.0439905886129859	6\\
23.0380653923854	-0.0314218490092757	6\\
23.0380653923854	-0.0188531094055654	6\\
23.0380653923854	-0.00628436980185512	6\\
23.0380653923854	0.00628436980185515	6\\
23.0380653923854	0.0188531094055654	6\\
23.0380653923854	0.0314218490092756	6\\
23.0380653923854	0.0439905886129859	4.93287663119657\\
23.0380653923854	0.0565593282166962	5\\
23.0380653923854	0.0691280678204065	5.05053994827552\\
23.0380653923854	0.0816968074241168	4\\
23.0380653923854	0.0942655470278269	4\\
23.0380653923854	0.106834286631537	4\\
23.0380653923854	0.119403026235247	4.07403312735672\\
23.0380653923854	0.131971765838958	3\\
23.0380653923854	0.144540505442668	3\\
23.0380653923854	0.157109245046378	3\\
23.0380653923854	0.169677984650089	3\\
23.0380653923854	0.182246724253799	3\\
23.0380653923854	0.194815463857509	3\\
23.0380653923854	0.207384203461219	3.07166406728131\\
23.0380653923854	0.21995294306493	2\\
23.0380653923854	0.23252168266864	2\\
23.0380653923854	0.24509042227235	2\\
23.0380653923854	0.25765916187606	2\\
23.0380653923854	0.270227901479771	2\\
23.0380653923854	0.282796641083481	nan\\
23.0380653923854	0.295365380687191	nan\\
23.0380653923854	0.307934120290901	nan\\
23.0380653923854	0.320502859894612	nan\\
23.0380653923854	0.333071599498322	nan\\
23.0380653923854	0.345640339102032	nan\\
23.0380653923854	0.358209078705742	nan\\
23.0380653923854	0.370777818309453	nan\\
23.0380653923854	0.383346557913163	nan\\
23.0380653923854	0.395915297516873	nan\\
23.0380653923854	0.408484037120583	nan\\
23.0380653923854	0.421052776724294	nan\\
23.0380653923854	0.433621516328004	nan\\
23.0380653923854	0.446190255931714	nan\\
23.0380653923854	0.458758995535425	nan\\
23.0380653923854	0.471327735139135	nan\\
23.0380653923854	0.483896474742845	nan\\
23.0380653923854	0.496465214346555	nan\\
23.0380653923854	0.509033953950266	nan\\
23.0380653923854	0.521602693553976	nan\\
23.0380653923854	0.534171433157686	nan\\
23.0380653923854	0.546740172761396	nan\\
23.0380653923854	0.559308912365107	nan\\
23.0380653923854	0.571877651968817	nan\\
23.0380653923854	0.584446391572527	nan\\
23.0380653923854	0.597015131176238	nan\\
23.0380653923854	0.609583870779948	nan\\
23.0380653923854	0.622152610383658	nan\\
23.0380653923854	0.634721349987368	nan\\
23.0380653923854	0.647290089591078	nan\\
23.0380653923854	0.659858829194789	nan\\
23.0380653923854	0.672427568798499	nan\\
23.0380653923854	0.684996308402209	nan\\
23.0380653923854	0.69756504800592	nan\\
23.7812287921397	-0.23252168266864	6\\
23.7812287921397	-0.21995294306493	6\\
23.7812287921397	-0.207384203461219	6\\
23.7812287921397	-0.194815463857509	6\\
23.7812287921397	-0.182246724253799	6\\
23.7812287921397	-0.169677984650089	6\\
23.7812287921397	-0.157109245046378	6\\
23.7812287921397	-0.144540505442668	6\\
23.7812287921397	-0.131971765838958	6\\
23.7812287921397	-0.119403026235247	6\\
23.7812287921397	-0.106834286631537	6\\
23.7812287921397	-0.094265547027827	6\\
23.7812287921397	-0.0816968074241167	6\\
23.7812287921397	-0.0691280678204065	6\\
23.7812287921397	-0.0565593282166962	6\\
23.7812287921397	-0.0439905886129859	6\\
23.7812287921397	-0.0314218490092757	6\\
23.7812287921397	-0.0188531094055654	6\\
23.7812287921397	-0.00628436980185512	6\\
23.7812287921397	0.00628436980185515	6\\
23.7812287921397	0.0188531094055654	6\\
23.7812287921397	0.0314218490092756	6\\
23.7812287921397	0.0439905886129859	5.25217598327335\\
23.7812287921397	0.0565593282166962	5\\
23.7812287921397	0.0691280678204065	4.99692886974529\\
23.7812287921397	0.0816968074241168	3.94370836754325\\
23.7812287921397	0.0942655470278269	4\\
23.7812287921397	0.106834286631537	4\\
23.7812287921397	0.119403026235247	4.07403312735672\\
23.7812287921397	0.131971765838958	3\\
23.7812287921397	0.144540505442668	3\\
23.7812287921397	0.157109245046378	3\\
23.7812287921397	0.169677984650089	3\\
23.7812287921397	0.182246724253799	3\\
23.7812287921397	0.194815463857509	3\\
23.7812287921397	0.207384203461219	3.07166406728131\\
23.7812287921397	0.21995294306493	2\\
23.7812287921397	0.23252168266864	2\\
23.7812287921397	0.24509042227235	2\\
23.7812287921397	0.25765916187606	2\\
23.7812287921397	0.270227901479771	nan\\
23.7812287921397	0.282796641083481	nan\\
23.7812287921397	0.295365380687191	nan\\
23.7812287921397	0.307934120290901	nan\\
23.7812287921397	0.320502859894612	nan\\
23.7812287921397	0.333071599498322	nan\\
23.7812287921397	0.345640339102032	nan\\
23.7812287921397	0.358209078705742	nan\\
23.7812287921397	0.370777818309453	nan\\
23.7812287921397	0.383346557913163	nan\\
23.7812287921397	0.395915297516873	nan\\
23.7812287921397	0.408484037120583	nan\\
23.7812287921397	0.421052776724294	nan\\
23.7812287921397	0.433621516328004	nan\\
23.7812287921397	0.446190255931714	nan\\
23.7812287921397	0.458758995535425	nan\\
23.7812287921397	0.471327735139135	nan\\
23.7812287921397	0.483896474742845	nan\\
23.7812287921397	0.496465214346555	nan\\
23.7812287921397	0.509033953950266	nan\\
23.7812287921397	0.521602693553976	nan\\
23.7812287921397	0.534171433157686	nan\\
23.7812287921397	0.546740172761396	nan\\
23.7812287921397	0.559308912365107	nan\\
23.7812287921397	0.571877651968817	nan\\
23.7812287921397	0.584446391572527	nan\\
23.7812287921397	0.597015131176238	nan\\
23.7812287921397	0.609583870779948	nan\\
23.7812287921397	0.622152610383658	nan\\
23.7812287921397	0.634721349987368	nan\\
23.7812287921397	0.647290089591078	nan\\
23.7812287921397	0.659858829194789	nan\\
23.7812287921397	0.672427568798499	nan\\
23.7812287921397	0.684996308402209	nan\\
23.7812287921397	0.69756504800592	nan\\
24.5243921918941	-0.23252168266864	6\\
24.5243921918941	-0.21995294306493	6\\
24.5243921918941	-0.207384203461219	6\\
24.5243921918941	-0.194815463857509	6\\
24.5243921918941	-0.182246724253799	6\\
24.5243921918941	-0.169677984650089	6\\
24.5243921918941	-0.157109245046378	6\\
24.5243921918941	-0.144540505442668	6\\
24.5243921918941	-0.131971765838958	6\\
24.5243921918941	-0.119403026235247	6\\
24.5243921918941	-0.106834286631537	6\\
24.5243921918941	-0.094265547027827	6\\
24.5243921918941	-0.0816968074241167	6\\
24.5243921918941	-0.0691280678204065	6\\
24.5243921918941	-0.0565593282166962	6\\
24.5243921918941	-0.0439905886129859	6\\
24.5243921918941	-0.0314218490092757	6\\
24.5243921918941	-0.0188531094055654	6\\
24.5243921918941	-0.00628436980185512	6\\
24.5243921918941	0.00628436980185515	6\\
24.5243921918941	0.0188531094055654	6\\
24.5243921918941	0.0314218490092756	6\\
24.5243921918941	0.0439905886129859	5.55060904586106\\
24.5243921918941	0.0565593282166962	5\\
24.5243921918941	0.0691280678204065	5\\
24.5243921918941	0.0816968074241168	4.34949184482591\\
24.5243921918941	0.0942655470278269	4\\
24.5243921918941	0.106834286631537	4\\
24.5243921918941	0.119403026235247	3.27438984005874\\
24.5243921918941	0.131971765838958	3\\
24.5243921918941	0.144540505442668	3\\
24.5243921918941	0.157109245046378	3\\
24.5243921918941	0.169677984650089	3\\
24.5243921918941	0.182246724253799	3\\
24.5243921918941	0.194815463857509	3\\
24.5243921918941	0.207384203461219	nan\\
24.5243921918941	0.21995294306493	nan\\
24.5243921918941	0.23252168266864	nan\\
24.5243921918941	0.24509042227235	nan\\
24.5243921918941	0.25765916187606	nan\\
24.5243921918941	0.270227901479771	nan\\
24.5243921918941	0.282796641083481	nan\\
24.5243921918941	0.295365380687191	nan\\
24.5243921918941	0.307934120290901	nan\\
24.5243921918941	0.320502859894612	nan\\
24.5243921918941	0.333071599498322	nan\\
24.5243921918941	0.345640339102032	nan\\
24.5243921918941	0.358209078705742	nan\\
24.5243921918941	0.370777818309453	nan\\
24.5243921918941	0.383346557913163	nan\\
24.5243921918941	0.395915297516873	nan\\
24.5243921918941	0.408484037120583	nan\\
24.5243921918941	0.421052776724294	nan\\
24.5243921918941	0.433621516328004	nan\\
24.5243921918941	0.446190255931714	nan\\
24.5243921918941	0.458758995535425	nan\\
24.5243921918941	0.471327735139135	nan\\
24.5243921918941	0.483896474742845	nan\\
24.5243921918941	0.496465214346555	nan\\
24.5243921918941	0.509033953950266	nan\\
24.5243921918941	0.521602693553976	nan\\
24.5243921918941	0.534171433157686	nan\\
24.5243921918941	0.546740172761396	nan\\
24.5243921918941	0.559308912365107	nan\\
24.5243921918941	0.571877651968817	nan\\
24.5243921918941	0.584446391572527	nan\\
24.5243921918941	0.597015131176238	nan\\
24.5243921918941	0.609583870779948	nan\\
24.5243921918941	0.622152610383658	nan\\
24.5243921918941	0.634721349987368	nan\\
24.5243921918941	0.647290089591078	nan\\
24.5243921918941	0.659858829194789	nan\\
24.5243921918941	0.672427568798499	nan\\
24.5243921918941	0.684996308402209	nan\\
24.5243921918941	0.69756504800592	nan\\
25.2675555916485	-0.23252168266864	6\\
25.2675555916485	-0.21995294306493	6\\
25.2675555916485	-0.207384203461219	6\\
25.2675555916485	-0.194815463857509	6\\
25.2675555916485	-0.182246724253799	6\\
25.2675555916485	-0.169677984650089	6\\
25.2675555916485	-0.157109245046378	6\\
25.2675555916485	-0.144540505442668	6\\
25.2675555916485	-0.131971765838958	6\\
25.2675555916485	-0.119403026235247	6\\
25.2675555916485	-0.106834286631537	6\\
25.2675555916485	-0.094265547027827	6\\
25.2675555916485	-0.0816968074241167	6\\
25.2675555916485	-0.0691280678204065	6\\
25.2675555916485	-0.0565593282166962	6\\
25.2675555916485	-0.0439905886129859	6\\
25.2675555916485	-0.0314218490092757	6\\
25.2675555916485	-0.0188531094055654	6\\
25.2675555916485	-0.00628436980185512	6\\
25.2675555916485	0.00628436980185515	6\\
25.2675555916485	0.0188531094055654	6\\
25.2675555916485	0.0314218490092756	6\\
25.2675555916485	0.0439905886129859	5.55060904586106\\
25.2675555916485	0.0565593282166962	5\\
25.2675555916485	0.0691280678204065	5\\
25.2675555916485	0.0816968074241168	5.09776280476365\\
25.2675555916485	0.0942655470278269	4\\
25.2675555916485	0.106834286631537	4\\
25.2675555916485	0.119403026235247	3.28582709809883\\
25.2675555916485	0.131971765838958	3\\
25.2675555916485	0.144540505442668	3\\
25.2675555916485	0.157109245046378	3\\
25.2675555916485	0.169677984650089	3\\
25.2675555916485	0.182246724253799	3\\
25.2675555916485	0.194815463857509	3\\
25.2675555916485	0.207384203461219	nan\\
25.2675555916485	0.21995294306493	nan\\
25.2675555916485	0.23252168266864	nan\\
25.2675555916485	0.24509042227235	nan\\
25.2675555916485	0.25765916187606	nan\\
25.2675555916485	0.270227901479771	nan\\
25.2675555916485	0.282796641083481	nan\\
25.2675555916485	0.295365380687191	nan\\
25.2675555916485	0.307934120290901	nan\\
25.2675555916485	0.320502859894612	nan\\
25.2675555916485	0.333071599498322	nan\\
25.2675555916485	0.345640339102032	nan\\
25.2675555916485	0.358209078705742	nan\\
25.2675555916485	0.370777818309453	nan\\
25.2675555916485	0.383346557913163	nan\\
25.2675555916485	0.395915297516873	nan\\
25.2675555916485	0.408484037120583	nan\\
25.2675555916485	0.421052776724294	nan\\
25.2675555916485	0.433621516328004	nan\\
25.2675555916485	0.446190255931714	nan\\
25.2675555916485	0.458758995535425	nan\\
25.2675555916485	0.471327735139135	nan\\
25.2675555916485	0.483896474742845	nan\\
25.2675555916485	0.496465214346555	nan\\
25.2675555916485	0.509033953950266	nan\\
25.2675555916485	0.521602693553976	nan\\
25.2675555916485	0.534171433157686	nan\\
25.2675555916485	0.546740172761396	nan\\
25.2675555916485	0.559308912365107	nan\\
25.2675555916485	0.571877651968817	nan\\
25.2675555916485	0.584446391572527	nan\\
25.2675555916485	0.597015131176238	nan\\
25.2675555916485	0.609583870779948	nan\\
25.2675555916485	0.622152610383658	nan\\
25.2675555916485	0.634721349987368	nan\\
25.2675555916485	0.647290089591078	nan\\
25.2675555916485	0.659858829194789	nan\\
25.2675555916485	0.672427568798499	nan\\
25.2675555916485	0.684996308402209	nan\\
25.2675555916485	0.69756504800592	nan\\
26.0107189914028	-0.23252168266864	6\\
26.0107189914028	-0.21995294306493	6\\
26.0107189914028	-0.207384203461219	6\\
26.0107189914028	-0.194815463857509	6\\
26.0107189914028	-0.182246724253799	6\\
26.0107189914028	-0.169677984650089	6\\
26.0107189914028	-0.157109245046378	6\\
26.0107189914028	-0.144540505442668	6\\
26.0107189914028	-0.131971765838958	6\\
26.0107189914028	-0.119403026235247	6\\
26.0107189914028	-0.106834286631537	6\\
26.0107189914028	-0.094265547027827	6\\
26.0107189914028	-0.0816968074241167	6\\
26.0107189914028	-0.0691280678204065	6\\
26.0107189914028	-0.0565593282166962	6\\
26.0107189914028	-0.0439905886129859	6\\
26.0107189914028	-0.0314218490092757	6\\
26.0107189914028	-0.0188531094055654	6\\
26.0107189914028	-0.00628436980185512	6\\
26.0107189914028	0.00628436980185515	6\\
26.0107189914028	0.0188531094055654	6\\
26.0107189914028	0.0314218490092756	6\\
26.0107189914028	0.0439905886129859	5.55060904586106\\
26.0107189914028	0.0565593282166962	5\\
26.0107189914028	0.0691280678204065	5\\
26.0107189914028	0.0816968074241168	5.0696503662172\\
26.0107189914028	0.0942655470278269	4\\
26.0107189914028	0.106834286631537	4\\
26.0107189914028	0.119403026235247	3.28582709809883\\
26.0107189914028	0.131971765838958	3\\
26.0107189914028	0.144540505442668	3\\
26.0107189914028	0.157109245046378	3\\
26.0107189914028	0.169677984650089	3\\
26.0107189914028	0.182246724253799	3\\
26.0107189914028	0.194815463857509	3\\
26.0107189914028	0.207384203461219	nan\\
26.0107189914028	0.21995294306493	nan\\
26.0107189914028	0.23252168266864	nan\\
26.0107189914028	0.24509042227235	nan\\
26.0107189914028	0.25765916187606	nan\\
26.0107189914028	0.270227901479771	nan\\
26.0107189914028	0.282796641083481	nan\\
26.0107189914028	0.295365380687191	nan\\
26.0107189914028	0.307934120290901	nan\\
26.0107189914028	0.320502859894612	nan\\
26.0107189914028	0.333071599498322	nan\\
26.0107189914028	0.345640339102032	nan\\
26.0107189914028	0.358209078705742	nan\\
26.0107189914028	0.370777818309453	nan\\
26.0107189914028	0.383346557913163	nan\\
26.0107189914028	0.395915297516873	nan\\
26.0107189914028	0.408484037120583	nan\\
26.0107189914028	0.421052776724294	nan\\
26.0107189914028	0.433621516328004	nan\\
26.0107189914028	0.446190255931714	nan\\
26.0107189914028	0.458758995535425	nan\\
26.0107189914028	0.471327735139135	nan\\
26.0107189914028	0.483896474742845	nan\\
26.0107189914028	0.496465214346555	nan\\
26.0107189914028	0.509033953950266	nan\\
26.0107189914028	0.521602693553976	nan\\
26.0107189914028	0.534171433157686	nan\\
26.0107189914028	0.546740172761396	nan\\
26.0107189914028	0.559308912365107	nan\\
26.0107189914028	0.571877651968817	nan\\
26.0107189914028	0.584446391572527	nan\\
26.0107189914028	0.597015131176238	nan\\
26.0107189914028	0.609583870779948	nan\\
26.0107189914028	0.622152610383658	nan\\
26.0107189914028	0.634721349987368	nan\\
26.0107189914028	0.647290089591078	nan\\
26.0107189914028	0.659858829194789	nan\\
26.0107189914028	0.672427568798499	nan\\
26.0107189914028	0.684996308402209	nan\\
26.0107189914028	0.69756504800592	nan\\
26.7538823911572	-0.23252168266864	6\\
26.7538823911572	-0.21995294306493	6\\
26.7538823911572	-0.207384203461219	6\\
26.7538823911572	-0.194815463857509	6\\
26.7538823911572	-0.182246724253799	6\\
26.7538823911572	-0.169677984650089	6\\
26.7538823911572	-0.157109245046378	6\\
26.7538823911572	-0.144540505442668	6\\
26.7538823911572	-0.131971765838958	6\\
26.7538823911572	-0.119403026235247	6\\
26.7538823911572	-0.106834286631537	6\\
26.7538823911572	-0.094265547027827	6\\
26.7538823911572	-0.0816968074241167	6\\
26.7538823911572	-0.0691280678204065	6\\
26.7538823911572	-0.0565593282166962	6\\
26.7538823911572	-0.0439905886129859	6\\
26.7538823911572	-0.0314218490092757	6\\
26.7538823911572	-0.0188531094055654	6\\
26.7538823911572	-0.00628436980185512	6\\
26.7538823911572	0.00628436980185515	6\\
26.7538823911572	0.0188531094055654	6\\
26.7538823911572	0.0314218490092756	6\\
26.7538823911572	0.0439905886129859	5.55060904586106\\
26.7538823911572	0.0565593282166962	5\\
26.7538823911572	0.0691280678204065	5\\
26.7538823911572	0.0816968074241168	5.0696503662172\\
26.7538823911572	0.0942655470278269	4\\
26.7538823911572	0.106834286631537	4\\
26.7538823911572	0.119403026235247	3.22797168940081\\
26.7538823911572	0.131971765838958	3\\
26.7538823911572	0.144540505442668	3\\
26.7538823911572	0.157109245046378	3\\
26.7538823911572	0.169677984650089	3\\
26.7538823911572	0.182246724253799	3\\
26.7538823911572	0.194815463857509	3\\
26.7538823911572	0.207384203461219	nan\\
26.7538823911572	0.21995294306493	nan\\
26.7538823911572	0.23252168266864	nan\\
26.7538823911572	0.24509042227235	nan\\
26.7538823911572	0.25765916187606	nan\\
26.7538823911572	0.270227901479771	nan\\
26.7538823911572	0.282796641083481	nan\\
26.7538823911572	0.295365380687191	nan\\
26.7538823911572	0.307934120290901	nan\\
26.7538823911572	0.320502859894612	nan\\
26.7538823911572	0.333071599498322	nan\\
26.7538823911572	0.345640339102032	nan\\
26.7538823911572	0.358209078705742	nan\\
26.7538823911572	0.370777818309453	nan\\
26.7538823911572	0.383346557913163	nan\\
26.7538823911572	0.395915297516873	nan\\
26.7538823911572	0.408484037120583	nan\\
26.7538823911572	0.421052776724294	nan\\
26.7538823911572	0.433621516328004	nan\\
26.7538823911572	0.446190255931714	nan\\
26.7538823911572	0.458758995535425	nan\\
26.7538823911572	0.471327735139135	nan\\
26.7538823911572	0.483896474742845	nan\\
26.7538823911572	0.496465214346555	nan\\
26.7538823911572	0.509033953950266	nan\\
26.7538823911572	0.521602693553976	nan\\
26.7538823911572	0.534171433157686	nan\\
26.7538823911572	0.546740172761396	nan\\
26.7538823911572	0.559308912365107	nan\\
26.7538823911572	0.571877651968817	nan\\
26.7538823911572	0.584446391572527	nan\\
26.7538823911572	0.597015131176238	nan\\
26.7538823911572	0.609583870779948	nan\\
26.7538823911572	0.622152610383658	nan\\
26.7538823911572	0.634721349987368	nan\\
26.7538823911572	0.647290089591078	nan\\
26.7538823911572	0.659858829194789	nan\\
26.7538823911572	0.672427568798499	nan\\
26.7538823911572	0.684996308402209	nan\\
26.7538823911572	0.69756504800592	nan\\
27.4970457909115	-0.23252168266864	6\\
27.4970457909115	-0.21995294306493	6\\
27.4970457909115	-0.207384203461219	6\\
27.4970457909115	-0.194815463857509	6\\
27.4970457909115	-0.182246724253799	6\\
27.4970457909115	-0.169677984650089	6\\
27.4970457909115	-0.157109245046378	6\\
27.4970457909115	-0.144540505442668	6\\
27.4970457909115	-0.131971765838958	6\\
27.4970457909115	-0.119403026235247	6\\
27.4970457909115	-0.106834286631537	6\\
27.4970457909115	-0.094265547027827	6\\
27.4970457909115	-0.0816968074241167	6\\
27.4970457909115	-0.0691280678204065	6\\
27.4970457909115	-0.0565593282166962	6\\
27.4970457909115	-0.0439905886129859	6\\
27.4970457909115	-0.0314218490092757	6\\
27.4970457909115	-0.0188531094055654	6\\
27.4970457909115	-0.00628436980185512	6\\
27.4970457909115	0.00628436980185515	6\\
27.4970457909115	0.0188531094055654	6\\
27.4970457909115	0.0314218490092756	6\\
27.4970457909115	0.0439905886129859	5.55060904586106\\
27.4970457909115	0.0565593282166962	5\\
27.4970457909115	0.0691280678204065	5\\
27.4970457909115	0.0816968074241168	5.0696503662172\\
27.4970457909115	0.0942655470278269	4\\
27.4970457909115	0.106834286631537	4\\
27.4970457909115	0.119403026235247	4.07403312735672\\
27.4970457909115	0.131971765838958	3\\
27.4970457909115	0.144540505442668	3\\
27.4970457909115	0.157109245046378	3\\
27.4970457909115	0.169677984650089	3\\
27.4970457909115	0.182246724253799	3\\
27.4970457909115	0.194815463857509	3\\
27.4970457909115	0.207384203461219	nan\\
27.4970457909115	0.21995294306493	nan\\
27.4970457909115	0.23252168266864	nan\\
27.4970457909115	0.24509042227235	nan\\
27.4970457909115	0.25765916187606	nan\\
27.4970457909115	0.270227901479771	nan\\
27.4970457909115	0.282796641083481	nan\\
27.4970457909115	0.295365380687191	nan\\
27.4970457909115	0.307934120290901	nan\\
27.4970457909115	0.320502859894612	nan\\
27.4970457909115	0.333071599498322	nan\\
27.4970457909115	0.345640339102032	nan\\
27.4970457909115	0.358209078705742	nan\\
27.4970457909115	0.370777818309453	nan\\
27.4970457909115	0.383346557913163	nan\\
27.4970457909115	0.395915297516873	nan\\
27.4970457909115	0.408484037120583	nan\\
27.4970457909115	0.421052776724294	nan\\
27.4970457909115	0.433621516328004	nan\\
27.4970457909115	0.446190255931714	nan\\
27.4970457909115	0.458758995535425	nan\\
27.4970457909115	0.471327735139135	nan\\
27.4970457909115	0.483896474742845	nan\\
27.4970457909115	0.496465214346555	nan\\
27.4970457909115	0.509033953950266	nan\\
27.4970457909115	0.521602693553976	nan\\
27.4970457909115	0.534171433157686	nan\\
27.4970457909115	0.546740172761396	nan\\
27.4970457909115	0.559308912365107	nan\\
27.4970457909115	0.571877651968817	nan\\
27.4970457909115	0.584446391572527	nan\\
27.4970457909115	0.597015131176238	nan\\
27.4970457909115	0.609583870779948	nan\\
27.4970457909115	0.622152610383658	nan\\
27.4970457909115	0.634721349987368	nan\\
27.4970457909115	0.647290089591078	nan\\
27.4970457909115	0.659858829194789	nan\\
27.4970457909115	0.672427568798499	nan\\
27.4970457909115	0.684996308402209	nan\\
27.4970457909115	0.69756504800592	nan\\
28.2402091906659	-0.23252168266864	6\\
28.2402091906659	-0.21995294306493	6\\
28.2402091906659	-0.207384203461219	6\\
28.2402091906659	-0.194815463857509	6\\
28.2402091906659	-0.182246724253799	6\\
28.2402091906659	-0.169677984650089	6\\
28.2402091906659	-0.157109245046378	6\\
28.2402091906659	-0.144540505442668	6\\
28.2402091906659	-0.131971765838958	6\\
28.2402091906659	-0.119403026235247	6\\
28.2402091906659	-0.106834286631537	6\\
28.2402091906659	-0.094265547027827	6\\
28.2402091906659	-0.0816968074241167	6\\
28.2402091906659	-0.0691280678204065	6\\
28.2402091906659	-0.0565593282166962	6\\
28.2402091906659	-0.0439905886129859	6\\
28.2402091906659	-0.0314218490092757	6\\
28.2402091906659	-0.0188531094055654	6\\
28.2402091906659	-0.00628436980185512	6\\
28.2402091906659	0.00628436980185515	6\\
28.2402091906659	0.0188531094055654	6\\
28.2402091906659	0.0314218490092756	6\\
28.2402091906659	0.0439905886129859	5.67972758353442\\
28.2402091906659	0.0565593282166962	5\\
28.2402091906659	0.0691280678204065	5\\
28.2402091906659	0.0816968074241168	5.0696503662172\\
28.2402091906659	0.0942655470278269	4\\
28.2402091906659	0.106834286631537	4\\
28.2402091906659	0.119403026235247	4\\
28.2402091906659	0.131971765838958	2.90443205279414\\
28.2402091906659	0.144540505442668	3\\
28.2402091906659	0.157109245046378	3\\
28.2402091906659	0.169677984650089	3\\
28.2402091906659	0.182246724253799	3\\
28.2402091906659	0.194815463857509	3\\
28.2402091906659	0.207384203461219	nan\\
28.2402091906659	0.21995294306493	nan\\
28.2402091906659	0.23252168266864	nan\\
28.2402091906659	0.24509042227235	nan\\
28.2402091906659	0.25765916187606	nan\\
28.2402091906659	0.270227901479771	nan\\
28.2402091906659	0.282796641083481	nan\\
28.2402091906659	0.295365380687191	nan\\
28.2402091906659	0.307934120290901	nan\\
28.2402091906659	0.320502859894612	nan\\
28.2402091906659	0.333071599498322	nan\\
28.2402091906659	0.345640339102032	nan\\
28.2402091906659	0.358209078705742	nan\\
28.2402091906659	0.370777818309453	nan\\
28.2402091906659	0.383346557913163	nan\\
28.2402091906659	0.395915297516873	nan\\
28.2402091906659	0.408484037120583	nan\\
28.2402091906659	0.421052776724294	nan\\
28.2402091906659	0.433621516328004	nan\\
28.2402091906659	0.446190255931714	nan\\
28.2402091906659	0.458758995535425	nan\\
28.2402091906659	0.471327735139135	nan\\
28.2402091906659	0.483896474742845	nan\\
28.2402091906659	0.496465214346555	nan\\
28.2402091906659	0.509033953950266	nan\\
28.2402091906659	0.521602693553976	nan\\
28.2402091906659	0.534171433157686	nan\\
28.2402091906659	0.546740172761396	nan\\
28.2402091906659	0.559308912365107	nan\\
28.2402091906659	0.571877651968817	nan\\
28.2402091906659	0.584446391572527	nan\\
28.2402091906659	0.597015131176238	nan\\
28.2402091906659	0.609583870779948	nan\\
28.2402091906659	0.622152610383658	nan\\
28.2402091906659	0.634721349987368	nan\\
28.2402091906659	0.647290089591078	nan\\
28.2402091906659	0.659858829194789	nan\\
28.2402091906659	0.672427568798499	nan\\
28.2402091906659	0.684996308402209	nan\\
28.2402091906659	0.69756504800592	nan\\
28.9833725904203	-0.23252168266864	6\\
28.9833725904203	-0.21995294306493	6\\
28.9833725904203	-0.207384203461219	6\\
28.9833725904203	-0.194815463857509	6\\
28.9833725904203	-0.182246724253799	6\\
28.9833725904203	-0.169677984650089	6\\
28.9833725904203	-0.157109245046378	6\\
28.9833725904203	-0.144540505442668	6\\
28.9833725904203	-0.131971765838958	6\\
28.9833725904203	-0.119403026235247	6\\
28.9833725904203	-0.106834286631537	6\\
28.9833725904203	-0.094265547027827	6\\
28.9833725904203	-0.0816968074241167	6\\
28.9833725904203	-0.0691280678204065	6\\
28.9833725904203	-0.0565593282166962	6\\
28.9833725904203	-0.0439905886129859	6\\
28.9833725904203	-0.0314218490092757	6\\
28.9833725904203	-0.0188531094055654	6\\
28.9833725904203	-0.00628436980185512	6\\
28.9833725904203	0.00628436980185515	6\\
28.9833725904203	0.0188531094055654	6\\
28.9833725904203	0.0314218490092756	6\\
28.9833725904203	0.0439905886129859	6.05705486348291\\
28.9833725904203	0.0565593282166962	5\\
28.9833725904203	0.0691280678204065	5\\
28.9833725904203	0.0816968074241168	5.06965036621721\\
28.9833725904203	0.0942655470278269	4\\
28.9833725904203	0.106834286631537	4\\
28.9833725904203	0.119403026235247	4\\
28.9833725904203	0.131971765838958	3.65022802203225\\
28.9833725904203	0.144540505442668	3\\
28.9833725904203	0.157109245046378	3\\
28.9833725904203	0.169677984650089	3\\
28.9833725904203	0.182246724253799	3\\
28.9833725904203	0.194815463857509	3\\
28.9833725904203	0.207384203461219	nan\\
28.9833725904203	0.21995294306493	nan\\
28.9833725904203	0.23252168266864	nan\\
28.9833725904203	0.24509042227235	nan\\
28.9833725904203	0.25765916187606	nan\\
28.9833725904203	0.270227901479771	nan\\
28.9833725904203	0.282796641083481	nan\\
28.9833725904203	0.295365380687191	nan\\
28.9833725904203	0.307934120290901	nan\\
28.9833725904203	0.320502859894612	nan\\
28.9833725904203	0.333071599498322	nan\\
28.9833725904203	0.345640339102032	nan\\
28.9833725904203	0.358209078705742	nan\\
28.9833725904203	0.370777818309453	nan\\
28.9833725904203	0.383346557913163	nan\\
28.9833725904203	0.395915297516873	nan\\
28.9833725904203	0.408484037120583	nan\\
28.9833725904203	0.421052776724294	nan\\
28.9833725904203	0.433621516328004	nan\\
28.9833725904203	0.446190255931714	nan\\
28.9833725904203	0.458758995535425	nan\\
28.9833725904203	0.471327735139135	nan\\
28.9833725904203	0.483896474742845	nan\\
28.9833725904203	0.496465214346555	nan\\
28.9833725904203	0.509033953950266	nan\\
28.9833725904203	0.521602693553976	nan\\
28.9833725904203	0.534171433157686	nan\\
28.9833725904203	0.546740172761396	nan\\
28.9833725904203	0.559308912365107	nan\\
28.9833725904203	0.571877651968817	nan\\
28.9833725904203	0.584446391572527	nan\\
28.9833725904203	0.597015131176238	nan\\
28.9833725904203	0.609583870779948	nan\\
28.9833725904203	0.622152610383658	nan\\
28.9833725904203	0.634721349987368	nan\\
28.9833725904203	0.647290089591078	nan\\
28.9833725904203	0.659858829194789	nan\\
28.9833725904203	0.672427568798499	nan\\
28.9833725904203	0.684996308402209	nan\\
28.9833725904203	0.69756504800592	nan\\
29.7265359901746	-0.23252168266864	6\\
29.7265359901746	-0.21995294306493	6\\
29.7265359901746	-0.207384203461219	6\\
29.7265359901746	-0.194815463857509	6\\
29.7265359901746	-0.182246724253799	6\\
29.7265359901746	-0.169677984650089	6\\
29.7265359901746	-0.157109245046378	6\\
29.7265359901746	-0.144540505442668	6\\
29.7265359901746	-0.131971765838958	6\\
29.7265359901746	-0.119403026235247	6\\
29.7265359901746	-0.106834286631537	6\\
29.7265359901746	-0.094265547027827	6\\
29.7265359901746	-0.0816968074241167	6\\
29.7265359901746	-0.0691280678204065	6\\
29.7265359901746	-0.0565593282166962	6\\
29.7265359901746	-0.0439905886129859	6\\
29.7265359901746	-0.0314218490092757	6\\
29.7265359901746	-0.0188531094055654	6\\
29.7265359901746	-0.00628436980185512	6\\
29.7265359901746	0.00628436980185515	6\\
29.7265359901746	0.0188531094055654	6\\
29.7265359901746	0.0314218490092756	6\\
29.7265359901746	0.0439905886129859	6.05705486348291\\
29.7265359901746	0.0565593282166962	5\\
29.7265359901746	0.0691280678204065	5\\
29.7265359901746	0.0816968074241168	5.0696503662172\\
29.7265359901746	0.0942655470278269	4\\
29.7265359901746	0.106834286631537	4\\
29.7265359901746	0.119403026235247	4\\
29.7265359901746	0.131971765838958	4.01677309001032\\
29.7265359901746	0.144540505442668	3\\
29.7265359901746	0.157109245046378	3\\
29.7265359901746	0.169677984650089	3\\
29.7265359901746	0.182246724253799	3\\
29.7265359901746	0.194815463857509	3\\
29.7265359901746	0.207384203461219	nan\\
29.7265359901746	0.21995294306493	nan\\
29.7265359901746	0.23252168266864	nan\\
29.7265359901746	0.24509042227235	nan\\
29.7265359901746	0.25765916187606	nan\\
29.7265359901746	0.270227901479771	nan\\
29.7265359901746	0.282796641083481	nan\\
29.7265359901746	0.295365380687191	nan\\
29.7265359901746	0.307934120290901	nan\\
29.7265359901746	0.320502859894612	nan\\
29.7265359901746	0.333071599498322	nan\\
29.7265359901746	0.345640339102032	nan\\
29.7265359901746	0.358209078705742	nan\\
29.7265359901746	0.370777818309453	nan\\
29.7265359901746	0.383346557913163	nan\\
29.7265359901746	0.395915297516873	nan\\
29.7265359901746	0.408484037120583	nan\\
29.7265359901746	0.421052776724294	nan\\
29.7265359901746	0.433621516328004	nan\\
29.7265359901746	0.446190255931714	nan\\
29.7265359901746	0.458758995535425	nan\\
29.7265359901746	0.471327735139135	nan\\
29.7265359901746	0.483896474742845	nan\\
29.7265359901746	0.496465214346555	nan\\
29.7265359901746	0.509033953950266	nan\\
29.7265359901746	0.521602693553976	nan\\
29.7265359901746	0.534171433157686	nan\\
29.7265359901746	0.546740172761396	nan\\
29.7265359901746	0.559308912365107	nan\\
29.7265359901746	0.571877651968817	nan\\
29.7265359901746	0.584446391572527	nan\\
29.7265359901746	0.597015131176238	nan\\
29.7265359901746	0.609583870779948	nan\\
29.7265359901746	0.622152610383658	nan\\
29.7265359901746	0.634721349987368	nan\\
29.7265359901746	0.647290089591078	nan\\
29.7265359901746	0.659858829194789	nan\\
29.7265359901746	0.672427568798499	nan\\
29.7265359901746	0.684996308402209	nan\\
29.7265359901746	0.69756504800592	nan\\
30.469699389929	-0.23252168266864	6\\
30.469699389929	-0.21995294306493	6\\
30.469699389929	-0.207384203461219	6\\
30.469699389929	-0.194815463857509	6\\
30.469699389929	-0.182246724253799	6\\
30.469699389929	-0.169677984650089	6\\
30.469699389929	-0.157109245046378	6\\
30.469699389929	-0.144540505442668	6\\
30.469699389929	-0.131971765838958	6\\
30.469699389929	-0.119403026235247	6\\
30.469699389929	-0.106834286631537	6\\
30.469699389929	-0.094265547027827	6\\
30.469699389929	-0.0816968074241167	6\\
30.469699389929	-0.0691280678204065	6\\
30.469699389929	-0.0565593282166962	6\\
30.469699389929	-0.0439905886129859	6\\
30.469699389929	-0.0314218490092757	6\\
30.469699389929	-0.0188531094055654	6\\
30.469699389929	-0.00628436980185512	6\\
30.469699389929	0.00628436980185515	6\\
30.469699389929	0.0188531094055654	6\\
30.469699389929	0.0314218490092756	6\\
30.469699389929	0.0439905886129859	6.05705486348291\\
30.469699389929	0.0565593282166962	5\\
30.469699389929	0.0691280678204065	5\\
30.469699389929	0.0816968074241168	5.0696503662172\\
30.469699389929	0.0942655470278269	4\\
30.469699389929	0.106834286631537	4\\
30.469699389929	0.119403026235247	4\\
30.469699389929	0.131971765838958	4.0382017309625\\
30.469699389929	0.144540505442668	2.99515563625319\\
30.469699389929	0.157109245046378	3\\
30.469699389929	0.169677984650089	3\\
30.469699389929	0.182246724253799	3\\
30.469699389929	0.194815463857509	3\\
30.469699389929	0.207384203461219	nan\\
30.469699389929	0.21995294306493	nan\\
30.469699389929	0.23252168266864	nan\\
30.469699389929	0.24509042227235	nan\\
30.469699389929	0.25765916187606	nan\\
30.469699389929	0.270227901479771	nan\\
30.469699389929	0.282796641083481	nan\\
30.469699389929	0.295365380687191	nan\\
30.469699389929	0.307934120290901	nan\\
30.469699389929	0.320502859894612	nan\\
30.469699389929	0.333071599498322	nan\\
30.469699389929	0.345640339102032	nan\\
30.469699389929	0.358209078705742	nan\\
30.469699389929	0.370777818309453	nan\\
30.469699389929	0.383346557913163	nan\\
30.469699389929	0.395915297516873	nan\\
30.469699389929	0.408484037120583	nan\\
30.469699389929	0.421052776724294	nan\\
30.469699389929	0.433621516328004	nan\\
30.469699389929	0.446190255931714	nan\\
30.469699389929	0.458758995535425	nan\\
30.469699389929	0.471327735139135	nan\\
30.469699389929	0.483896474742845	nan\\
30.469699389929	0.496465214346555	nan\\
30.469699389929	0.509033953950266	nan\\
30.469699389929	0.521602693553976	nan\\
30.469699389929	0.534171433157686	nan\\
30.469699389929	0.546740172761396	nan\\
30.469699389929	0.559308912365107	nan\\
30.469699389929	0.571877651968817	nan\\
30.469699389929	0.584446391572527	nan\\
30.469699389929	0.597015131176238	nan\\
30.469699389929	0.609583870779948	nan\\
30.469699389929	0.622152610383658	nan\\
30.469699389929	0.634721349987368	nan\\
30.469699389929	0.647290089591078	nan\\
30.469699389929	0.659858829194789	nan\\
30.469699389929	0.672427568798499	nan\\
30.469699389929	0.684996308402209	nan\\
30.469699389929	0.69756504800592	nan\\
31.2128627896834	-0.23252168266864	6\\
31.2128627896834	-0.21995294306493	6\\
31.2128627896834	-0.207384203461219	6\\
31.2128627896834	-0.194815463857509	6\\
31.2128627896834	-0.182246724253799	6\\
31.2128627896834	-0.169677984650089	6\\
31.2128627896834	-0.157109245046378	6\\
31.2128627896834	-0.144540505442668	6\\
31.2128627896834	-0.131971765838958	6\\
31.2128627896834	-0.119403026235247	6\\
31.2128627896834	-0.106834286631537	6\\
31.2128627896834	-0.094265547027827	6\\
31.2128627896834	-0.0816968074241167	6\\
31.2128627896834	-0.0691280678204065	6\\
31.2128627896834	-0.0565593282166962	6\\
31.2128627896834	-0.0439905886129859	6\\
31.2128627896834	-0.0314218490092757	6\\
31.2128627896834	-0.0188531094055654	6\\
31.2128627896834	-0.00628436980185512	6\\
31.2128627896834	0.00628436980185515	6\\
31.2128627896834	0.0188531094055654	6\\
31.2128627896834	0.0314218490092756	6\\
31.2128627896834	0.0439905886129859	6.05705486348291\\
31.2128627896834	0.0565593282166962	5\\
31.2128627896834	0.0691280678204065	5\\
31.2128627896834	0.0816968074241168	5.0696503662172\\
31.2128627896834	0.0942655470278269	4\\
31.2128627896834	0.106834286631537	4\\
31.2128627896834	0.119403026235247	4\\
31.2128627896834	0.131971765838958	4\\
31.2128627896834	0.144540505442668	3.44132383913894\\
31.2128627896834	0.157109245046378	3\\
31.2128627896834	0.169677984650089	3\\
31.2128627896834	0.182246724253799	3\\
31.2128627896834	0.194815463857509	3\\
31.2128627896834	0.207384203461219	nan\\
31.2128627896834	0.21995294306493	nan\\
31.2128627896834	0.23252168266864	nan\\
31.2128627896834	0.24509042227235	nan\\
31.2128627896834	0.25765916187606	nan\\
31.2128627896834	0.270227901479771	nan\\
31.2128627896834	0.282796641083481	nan\\
31.2128627896834	0.295365380687191	nan\\
31.2128627896834	0.307934120290901	nan\\
31.2128627896834	0.320502859894612	nan\\
31.2128627896834	0.333071599498322	nan\\
31.2128627896834	0.345640339102032	nan\\
31.2128627896834	0.358209078705742	nan\\
31.2128627896834	0.370777818309453	nan\\
31.2128627896834	0.383346557913163	nan\\
31.2128627896834	0.395915297516873	nan\\
31.2128627896834	0.408484037120583	nan\\
31.2128627896834	0.421052776724294	nan\\
31.2128627896834	0.433621516328004	nan\\
31.2128627896834	0.446190255931714	nan\\
31.2128627896834	0.458758995535425	nan\\
31.2128627896834	0.471327735139135	nan\\
31.2128627896834	0.483896474742845	nan\\
31.2128627896834	0.496465214346555	nan\\
31.2128627896834	0.509033953950266	nan\\
31.2128627896834	0.521602693553976	nan\\
31.2128627896834	0.534171433157686	nan\\
31.2128627896834	0.546740172761396	nan\\
31.2128627896834	0.559308912365107	nan\\
31.2128627896834	0.571877651968817	nan\\
31.2128627896834	0.584446391572527	nan\\
31.2128627896834	0.597015131176238	nan\\
31.2128627896834	0.609583870779948	nan\\
31.2128627896834	0.622152610383658	nan\\
31.2128627896834	0.634721349987368	nan\\
31.2128627896834	0.647290089591078	nan\\
31.2128627896834	0.659858829194789	nan\\
31.2128627896834	0.672427568798499	nan\\
31.2128627896834	0.684996308402209	nan\\
31.2128627896834	0.69756504800592	nan\\
31.9560261894377	-0.23252168266864	6\\
31.9560261894377	-0.21995294306493	6\\
31.9560261894377	-0.207384203461219	6\\
31.9560261894377	-0.194815463857509	6\\
31.9560261894377	-0.182246724253799	6\\
31.9560261894377	-0.169677984650089	6\\
31.9560261894377	-0.157109245046378	6\\
31.9560261894377	-0.144540505442668	6\\
31.9560261894377	-0.131971765838958	6\\
31.9560261894377	-0.119403026235247	6\\
31.9560261894377	-0.106834286631537	6\\
31.9560261894377	-0.094265547027827	6\\
31.9560261894377	-0.0816968074241167	6\\
31.9560261894377	-0.0691280678204065	6\\
31.9560261894377	-0.0565593282166962	6\\
31.9560261894377	-0.0439905886129859	6\\
31.9560261894377	-0.0314218490092757	6\\
31.9560261894377	-0.0188531094055654	6\\
31.9560261894377	-0.00628436980185512	6\\
31.9560261894377	0.00628436980185515	6\\
31.9560261894377	0.0188531094055654	6\\
31.9560261894377	0.0314218490092756	6\\
31.9560261894377	0.0439905886129859	5.99895471317963\\
31.9560261894377	0.0565593282166962	4.94204057670438\\
31.9560261894377	0.0691280678204065	5\\
31.9560261894377	0.0816968074241168	5.06965036621721\\
31.9560261894377	0.0942655470278269	4\\
31.9560261894377	0.106834286631537	4\\
31.9560261894377	0.119403026235247	4\\
31.9560261894377	0.131971765838958	4\\
31.9560261894377	0.144540505442668	3.99412858091683\\
31.9560261894377	0.157109245046378	2.98475942880627\\
31.9560261894377	0.169677984650089	3\\
31.9560261894377	0.182246724253799	3\\
31.9560261894377	0.194815463857509	3\\
31.9560261894377	0.207384203461219	nan\\
31.9560261894377	0.21995294306493	nan\\
31.9560261894377	0.23252168266864	nan\\
31.9560261894377	0.24509042227235	nan\\
31.9560261894377	0.25765916187606	nan\\
31.9560261894377	0.270227901479771	nan\\
31.9560261894377	0.282796641083481	nan\\
31.9560261894377	0.295365380687191	nan\\
31.9560261894377	0.307934120290901	nan\\
31.9560261894377	0.320502859894612	nan\\
31.9560261894377	0.333071599498322	nan\\
31.9560261894377	0.345640339102032	nan\\
31.9560261894377	0.358209078705742	nan\\
31.9560261894377	0.370777818309453	nan\\
31.9560261894377	0.383346557913163	nan\\
31.9560261894377	0.395915297516873	nan\\
31.9560261894377	0.408484037120583	nan\\
31.9560261894377	0.421052776724294	nan\\
31.9560261894377	0.433621516328004	nan\\
31.9560261894377	0.446190255931714	nan\\
31.9560261894377	0.458758995535425	nan\\
31.9560261894377	0.471327735139135	nan\\
31.9560261894377	0.483896474742845	nan\\
31.9560261894377	0.496465214346555	nan\\
31.9560261894377	0.509033953950266	nan\\
31.9560261894377	0.521602693553976	nan\\
31.9560261894377	0.534171433157686	nan\\
31.9560261894377	0.546740172761396	nan\\
31.9560261894377	0.559308912365107	nan\\
31.9560261894377	0.571877651968817	nan\\
31.9560261894377	0.584446391572527	nan\\
31.9560261894377	0.597015131176238	nan\\
31.9560261894377	0.609583870779948	nan\\
31.9560261894377	0.622152610383658	nan\\
31.9560261894377	0.634721349987368	nan\\
31.9560261894377	0.647290089591078	nan\\
31.9560261894377	0.659858829194789	nan\\
31.9560261894377	0.672427568798499	nan\\
31.9560261894377	0.684996308402209	nan\\
31.9560261894377	0.69756504800592	nan\\
32.6991895891921	-0.23252168266864	6\\
32.6991895891921	-0.21995294306493	6\\
32.6991895891921	-0.207384203461219	6\\
32.6991895891921	-0.194815463857509	6\\
32.6991895891921	-0.182246724253799	6\\
32.6991895891921	-0.169677984650089	6\\
32.6991895891921	-0.157109245046378	6\\
32.6991895891921	-0.144540505442668	6\\
32.6991895891921	-0.131971765838958	6\\
32.6991895891921	-0.119403026235247	6\\
32.6991895891921	-0.106834286631537	6\\
32.6991895891921	-0.094265547027827	6\\
32.6991895891921	-0.0816968074241167	6\\
32.6991895891921	-0.0691280678204065	6\\
32.6991895891921	-0.0565593282166962	6\\
32.6991895891921	-0.0439905886129859	6\\
32.6991895891921	-0.0314218490092757	6\\
32.6991895891921	-0.0188531094055654	6\\
32.6991895891921	-0.00628436980185512	6\\
32.6991895891921	0.00628436980185515	6\\
32.6991895891921	0.0188531094055654	6\\
32.6991895891921	0.0314218490092756	6\\
32.6991895891921	0.0439905886129859	6\\
32.6991895891921	0.0565593282166962	4.94308333168815\\
32.6991895891921	0.0691280678204065	5\\
32.6991895891921	0.0816968074241168	5.0696503662172\\
32.6991895891921	0.0942655470278269	4\\
32.6991895891921	0.106834286631537	4\\
32.6991895891921	0.119403026235247	4\\
32.6991895891921	0.131971765838958	4\\
32.6991895891921	0.144540505442668	4\\
32.6991895891921	0.157109245046378	3.16541097036352\\
32.6991895891921	0.169677984650089	3\\
32.6991895891921	0.182246724253799	3\\
32.6991895891921	0.194815463857509	3\\
32.6991895891921	0.207384203461219	nan\\
32.6991895891921	0.21995294306493	nan\\
32.6991895891921	0.23252168266864	nan\\
32.6991895891921	0.24509042227235	nan\\
32.6991895891921	0.25765916187606	nan\\
32.6991895891921	0.270227901479771	nan\\
32.6991895891921	0.282796641083481	nan\\
32.6991895891921	0.295365380687191	nan\\
32.6991895891921	0.307934120290901	nan\\
32.6991895891921	0.320502859894612	nan\\
32.6991895891921	0.333071599498322	nan\\
32.6991895891921	0.345640339102032	nan\\
32.6991895891921	0.358209078705742	nan\\
32.6991895891921	0.370777818309453	nan\\
32.6991895891921	0.383346557913163	nan\\
32.6991895891921	0.395915297516873	nan\\
32.6991895891921	0.408484037120583	nan\\
32.6991895891921	0.421052776724294	nan\\
32.6991895891921	0.433621516328004	nan\\
32.6991895891921	0.446190255931714	nan\\
32.6991895891921	0.458758995535425	nan\\
32.6991895891921	0.471327735139135	nan\\
32.6991895891921	0.483896474742845	nan\\
32.6991895891921	0.496465214346555	nan\\
32.6991895891921	0.509033953950266	nan\\
32.6991895891921	0.521602693553976	nan\\
32.6991895891921	0.534171433157686	nan\\
32.6991895891921	0.546740172761396	nan\\
32.6991895891921	0.559308912365107	nan\\
32.6991895891921	0.571877651968817	nan\\
32.6991895891921	0.584446391572527	nan\\
32.6991895891921	0.597015131176238	nan\\
32.6991895891921	0.609583870779948	nan\\
32.6991895891921	0.622152610383658	nan\\
32.6991895891921	0.634721349987368	nan\\
32.6991895891921	0.647290089591078	nan\\
32.6991895891921	0.659858829194789	nan\\
32.6991895891921	0.672427568798499	nan\\
32.6991895891921	0.684996308402209	nan\\
32.6991895891921	0.69756504800592	nan\\
33.4423529889465	-0.23252168266864	6\\
33.4423529889465	-0.21995294306493	6\\
33.4423529889465	-0.207384203461219	6\\
33.4423529889465	-0.194815463857509	6\\
33.4423529889465	-0.182246724253799	6\\
33.4423529889465	-0.169677984650089	6\\
33.4423529889465	-0.157109245046378	6\\
33.4423529889465	-0.144540505442668	6\\
33.4423529889465	-0.131971765838958	6\\
33.4423529889465	-0.119403026235247	6\\
33.4423529889465	-0.106834286631537	6\\
33.4423529889465	-0.094265547027827	6\\
33.4423529889465	-0.0816968074241167	6\\
33.4423529889465	-0.0691280678204065	6\\
33.4423529889465	-0.0565593282166962	6\\
33.4423529889465	-0.0439905886129859	6\\
33.4423529889465	-0.0314218490092757	6\\
33.4423529889465	-0.0188531094055654	6\\
33.4423529889465	-0.00628436980185512	6\\
33.4423529889465	0.00628436980185515	6\\
33.4423529889465	0.0188531094055654	6\\
33.4423529889465	0.0314218490092756	6\\
33.4423529889465	0.0439905886129859	6\\
33.4423529889465	0.0565593282166962	4.94308333168815\\
33.4423529889465	0.0691280678204065	5\\
33.4423529889465	0.0816968074241168	5.0696503662172\\
33.4423529889465	0.0942655470278269	4\\
33.4423529889465	0.106834286631537	4\\
33.4423529889465	0.119403026235247	4\\
33.4423529889465	0.131971765838958	4\\
33.4423529889465	0.144540505442668	4\\
33.4423529889465	0.157109245046378	4.0664126507808\\
33.4423529889465	0.169677984650089	3\\
33.4423529889465	0.182246724253799	3\\
33.4423529889465	0.194815463857509	nan\\
33.4423529889465	0.207384203461219	nan\\
33.4423529889465	0.21995294306493	nan\\
33.4423529889465	0.23252168266864	nan\\
33.4423529889465	0.24509042227235	nan\\
33.4423529889465	0.25765916187606	nan\\
33.4423529889465	0.270227901479771	nan\\
33.4423529889465	0.282796641083481	nan\\
33.4423529889465	0.295365380687191	nan\\
33.4423529889465	0.307934120290901	nan\\
33.4423529889465	0.320502859894612	nan\\
33.4423529889465	0.333071599498322	nan\\
33.4423529889465	0.345640339102032	nan\\
33.4423529889465	0.358209078705742	nan\\
33.4423529889465	0.370777818309453	nan\\
33.4423529889465	0.383346557913163	nan\\
33.4423529889465	0.395915297516873	nan\\
33.4423529889465	0.408484037120583	nan\\
33.4423529889465	0.421052776724294	nan\\
33.4423529889465	0.433621516328004	nan\\
33.4423529889465	0.446190255931714	nan\\
33.4423529889465	0.458758995535425	nan\\
33.4423529889465	0.471327735139135	nan\\
33.4423529889465	0.483896474742845	nan\\
33.4423529889465	0.496465214346555	nan\\
33.4423529889465	0.509033953950266	nan\\
33.4423529889465	0.521602693553976	nan\\
33.4423529889465	0.534171433157686	nan\\
33.4423529889465	0.546740172761396	nan\\
33.4423529889465	0.559308912365107	nan\\
33.4423529889465	0.571877651968817	nan\\
33.4423529889465	0.584446391572527	nan\\
33.4423529889465	0.597015131176238	nan\\
33.4423529889465	0.609583870779948	nan\\
33.4423529889465	0.622152610383658	nan\\
33.4423529889465	0.634721349987368	nan\\
33.4423529889465	0.647290089591078	nan\\
33.4423529889465	0.659858829194789	nan\\
33.4423529889465	0.672427568798499	nan\\
33.4423529889465	0.684996308402209	nan\\
33.4423529889465	0.69756504800592	nan\\
34.1855163887008	-0.23252168266864	6\\
34.1855163887008	-0.21995294306493	6\\
34.1855163887008	-0.207384203461219	6\\
34.1855163887008	-0.194815463857509	6\\
34.1855163887008	-0.182246724253799	6\\
34.1855163887008	-0.169677984650089	6\\
34.1855163887008	-0.157109245046378	6\\
34.1855163887008	-0.144540505442668	6\\
34.1855163887008	-0.131971765838958	6\\
34.1855163887008	-0.119403026235247	6\\
34.1855163887008	-0.106834286631537	6\\
34.1855163887008	-0.094265547027827	6\\
34.1855163887008	-0.0816968074241167	6\\
34.1855163887008	-0.0691280678204065	6\\
34.1855163887008	-0.0565593282166962	6\\
34.1855163887008	-0.0439905886129859	6\\
34.1855163887008	-0.0314218490092757	6\\
34.1855163887008	-0.0188531094055654	6\\
34.1855163887008	-0.00628436980185512	6\\
34.1855163887008	0.00628436980185515	6\\
34.1855163887008	0.0188531094055654	6\\
34.1855163887008	0.0314218490092756	6\\
34.1855163887008	0.0439905886129859	6\\
34.1855163887008	0.0565593282166962	4.94308333168815\\
34.1855163887008	0.0691280678204065	5\\
34.1855163887008	0.0816968074241168	5.0696503662172\\
34.1855163887008	0.0942655470278269	4\\
34.1855163887008	0.106834286631537	4\\
34.1855163887008	0.119403026235247	4\\
34.1855163887008	0.131971765838958	4\\
34.1855163887008	0.144540505442668	4\\
34.1855163887008	0.157109245046378	4.0664126507808\\
34.1855163887008	0.169677984650089	3\\
34.1855163887008	0.182246724253799	3\\
34.1855163887008	0.194815463857509	nan\\
34.1855163887008	0.207384203461219	nan\\
34.1855163887008	0.21995294306493	nan\\
34.1855163887008	0.23252168266864	nan\\
34.1855163887008	0.24509042227235	nan\\
34.1855163887008	0.25765916187606	nan\\
34.1855163887008	0.270227901479771	nan\\
34.1855163887008	0.282796641083481	nan\\
34.1855163887008	0.295365380687191	nan\\
34.1855163887008	0.307934120290901	nan\\
34.1855163887008	0.320502859894612	nan\\
34.1855163887008	0.333071599498322	nan\\
34.1855163887008	0.345640339102032	nan\\
34.1855163887008	0.358209078705742	nan\\
34.1855163887008	0.370777818309453	nan\\
34.1855163887008	0.383346557913163	nan\\
34.1855163887008	0.395915297516873	nan\\
34.1855163887008	0.408484037120583	nan\\
34.1855163887008	0.421052776724294	nan\\
34.1855163887008	0.433621516328004	nan\\
34.1855163887008	0.446190255931714	nan\\
34.1855163887008	0.458758995535425	nan\\
34.1855163887008	0.471327735139135	nan\\
34.1855163887008	0.483896474742845	nan\\
34.1855163887008	0.496465214346555	nan\\
34.1855163887008	0.509033953950266	nan\\
34.1855163887008	0.521602693553976	nan\\
34.1855163887008	0.534171433157686	nan\\
34.1855163887008	0.546740172761396	nan\\
34.1855163887008	0.559308912365107	nan\\
34.1855163887008	0.571877651968817	nan\\
34.1855163887008	0.584446391572527	nan\\
34.1855163887008	0.597015131176238	nan\\
34.1855163887008	0.609583870779948	nan\\
34.1855163887008	0.622152610383658	nan\\
34.1855163887008	0.634721349987368	nan\\
34.1855163887008	0.647290089591078	nan\\
34.1855163887008	0.659858829194789	nan\\
34.1855163887008	0.672427568798499	nan\\
34.1855163887008	0.684996308402209	nan\\
34.1855163887008	0.69756504800592	nan\\
34.9286797884552	-0.23252168266864	6\\
34.9286797884552	-0.21995294306493	6\\
34.9286797884552	-0.207384203461219	6\\
34.9286797884552	-0.194815463857509	6\\
34.9286797884552	-0.182246724253799	6\\
34.9286797884552	-0.169677984650089	6\\
34.9286797884552	-0.157109245046378	6\\
34.9286797884552	-0.144540505442668	6\\
34.9286797884552	-0.131971765838958	6\\
34.9286797884552	-0.119403026235247	6\\
34.9286797884552	-0.106834286631537	6\\
34.9286797884552	-0.094265547027827	6\\
34.9286797884552	-0.0816968074241167	6\\
34.9286797884552	-0.0691280678204065	6\\
34.9286797884552	-0.0565593282166962	6\\
34.9286797884552	-0.0439905886129859	6\\
34.9286797884552	-0.0314218490092757	6\\
34.9286797884552	-0.0188531094055654	6\\
34.9286797884552	-0.00628436980185512	6\\
34.9286797884552	0.00628436980185515	6\\
34.9286797884552	0.0188531094055654	6\\
34.9286797884552	0.0314218490092756	6\\
34.9286797884552	0.0439905886129859	6\\
34.9286797884552	0.0565593282166962	4.94308333168815\\
34.9286797884552	0.0691280678204065	5\\
34.9286797884552	0.0816968074241168	5.0696503662172\\
34.9286797884552	0.0942655470278269	4\\
34.9286797884552	0.106834286631537	4\\
34.9286797884552	0.119403026235247	4\\
34.9286797884552	0.131971765838958	4\\
34.9286797884552	0.144540505442668	4\\
34.9286797884552	0.157109245046378	4.0664126507808\\
34.9286797884552	0.169677984650089	3\\
34.9286797884552	0.182246724253799	3\\
34.9286797884552	0.194815463857509	nan\\
34.9286797884552	0.207384203461219	nan\\
34.9286797884552	0.21995294306493	nan\\
34.9286797884552	0.23252168266864	nan\\
34.9286797884552	0.24509042227235	nan\\
34.9286797884552	0.25765916187606	nan\\
34.9286797884552	0.270227901479771	nan\\
34.9286797884552	0.282796641083481	nan\\
34.9286797884552	0.295365380687191	nan\\
34.9286797884552	0.307934120290901	nan\\
34.9286797884552	0.320502859894612	nan\\
34.9286797884552	0.333071599498322	nan\\
34.9286797884552	0.345640339102032	nan\\
34.9286797884552	0.358209078705742	nan\\
34.9286797884552	0.370777818309453	nan\\
34.9286797884552	0.383346557913163	nan\\
34.9286797884552	0.395915297516873	nan\\
34.9286797884552	0.408484037120583	nan\\
34.9286797884552	0.421052776724294	nan\\
34.9286797884552	0.433621516328004	nan\\
34.9286797884552	0.446190255931714	nan\\
34.9286797884552	0.458758995535425	nan\\
34.9286797884552	0.471327735139135	nan\\
34.9286797884552	0.483896474742845	nan\\
34.9286797884552	0.496465214346555	nan\\
34.9286797884552	0.509033953950266	nan\\
34.9286797884552	0.521602693553976	nan\\
34.9286797884552	0.534171433157686	nan\\
34.9286797884552	0.546740172761396	nan\\
34.9286797884552	0.559308912365107	nan\\
34.9286797884552	0.571877651968817	nan\\
34.9286797884552	0.584446391572527	nan\\
34.9286797884552	0.597015131176238	nan\\
34.9286797884552	0.609583870779948	nan\\
34.9286797884552	0.622152610383658	nan\\
34.9286797884552	0.634721349987368	nan\\
34.9286797884552	0.647290089591078	nan\\
34.9286797884552	0.659858829194789	nan\\
34.9286797884552	0.672427568798499	nan\\
34.9286797884552	0.684996308402209	nan\\
34.9286797884552	0.69756504800592	nan\\
35.6718431882096	-0.23252168266864	6\\
35.6718431882096	-0.21995294306493	6\\
35.6718431882096	-0.207384203461219	6\\
35.6718431882096	-0.194815463857509	6\\
35.6718431882096	-0.182246724253799	6\\
35.6718431882096	-0.169677984650089	6\\
35.6718431882096	-0.157109245046378	6\\
35.6718431882096	-0.144540505442668	6\\
35.6718431882096	-0.131971765838958	6\\
35.6718431882096	-0.119403026235247	6\\
35.6718431882096	-0.106834286631537	6\\
35.6718431882096	-0.094265547027827	6\\
35.6718431882096	-0.0816968074241167	6\\
35.6718431882096	-0.0691280678204065	6\\
35.6718431882096	-0.0565593282166962	6\\
35.6718431882096	-0.0439905886129859	6\\
35.6718431882096	-0.0314218490092757	6\\
35.6718431882096	-0.0188531094055654	6\\
35.6718431882096	-0.00628436980185512	6\\
35.6718431882096	0.00628436980185515	6\\
35.6718431882096	0.0188531094055654	6\\
35.6718431882096	0.0314218490092756	6\\
35.6718431882096	0.0439905886129859	6\\
35.6718431882096	0.0565593282166962	4.94308333168815\\
35.6718431882096	0.0691280678204065	5\\
35.6718431882096	0.0816968074241168	5.05398168078801\\
35.6718431882096	0.0942655470278269	3.98381168979892\\
35.6718431882096	0.106834286631537	4\\
35.6718431882096	0.119403026235247	4\\
35.6718431882096	0.131971765838958	4\\
35.6718431882096	0.144540505442668	4\\
35.6718431882096	0.157109245046378	4.0664126507808\\
35.6718431882096	0.169677984650089	3\\
35.6718431882096	0.182246724253799	nan\\
35.6718431882096	0.194815463857509	nan\\
35.6718431882096	0.207384203461219	nan\\
35.6718431882096	0.21995294306493	nan\\
35.6718431882096	0.23252168266864	nan\\
35.6718431882096	0.24509042227235	nan\\
35.6718431882096	0.25765916187606	nan\\
35.6718431882096	0.270227901479771	nan\\
35.6718431882096	0.282796641083481	nan\\
35.6718431882096	0.295365380687191	nan\\
35.6718431882096	0.307934120290901	nan\\
35.6718431882096	0.320502859894612	nan\\
35.6718431882096	0.333071599498322	nan\\
35.6718431882096	0.345640339102032	nan\\
35.6718431882096	0.358209078705742	nan\\
35.6718431882096	0.370777818309453	nan\\
35.6718431882096	0.383346557913163	nan\\
35.6718431882096	0.395915297516873	nan\\
35.6718431882096	0.408484037120583	nan\\
35.6718431882096	0.421052776724294	nan\\
35.6718431882096	0.433621516328004	nan\\
35.6718431882096	0.446190255931714	nan\\
35.6718431882096	0.458758995535425	nan\\
35.6718431882096	0.471327735139135	nan\\
35.6718431882096	0.483896474742845	nan\\
35.6718431882096	0.496465214346555	nan\\
35.6718431882096	0.509033953950266	nan\\
35.6718431882096	0.521602693553976	nan\\
35.6718431882096	0.534171433157686	nan\\
35.6718431882096	0.546740172761396	nan\\
35.6718431882096	0.559308912365107	nan\\
35.6718431882096	0.571877651968817	nan\\
35.6718431882096	0.584446391572527	nan\\
35.6718431882096	0.597015131176238	nan\\
35.6718431882096	0.609583870779948	nan\\
35.6718431882096	0.622152610383658	nan\\
35.6718431882096	0.634721349987368	nan\\
35.6718431882096	0.647290089591078	nan\\
35.6718431882096	0.659858829194789	nan\\
35.6718431882096	0.672427568798499	nan\\
35.6718431882096	0.684996308402209	nan\\
35.6718431882096	0.69756504800592	nan\\
36.4150065879639	-0.23252168266864	6\\
36.4150065879639	-0.21995294306493	6\\
36.4150065879639	-0.207384203461219	6\\
36.4150065879639	-0.194815463857509	6\\
36.4150065879639	-0.182246724253799	6\\
36.4150065879639	-0.169677984650089	6\\
36.4150065879639	-0.157109245046378	6\\
36.4150065879639	-0.144540505442668	6\\
36.4150065879639	-0.131971765838958	6\\
36.4150065879639	-0.119403026235247	6\\
36.4150065879639	-0.106834286631537	6\\
36.4150065879639	-0.094265547027827	6\\
36.4150065879639	-0.0816968074241167	6\\
36.4150065879639	-0.0691280678204065	6\\
36.4150065879639	-0.0565593282166962	6\\
36.4150065879639	-0.0439905886129859	6\\
36.4150065879639	-0.0314218490092757	6\\
36.4150065879639	-0.0188531094055654	6\\
36.4150065879639	-0.00628436980185512	6\\
36.4150065879639	0.00628436980185515	6\\
36.4150065879639	0.0188531094055654	6\\
36.4150065879639	0.0314218490092756	6\\
36.4150065879639	0.0439905886129859	6\\
36.4150065879639	0.0565593282166962	4.94308333168815\\
36.4150065879639	0.0691280678204065	5\\
36.4150065879639	0.0816968074241168	5\\
36.4150065879639	0.0942655470278269	3.92803980020927\\
36.4150065879639	0.106834286631537	4\\
36.4150065879639	0.119403026235247	4\\
36.4150065879639	0.131971765838958	4\\
36.4150065879639	0.144540505442668	4\\
36.4150065879639	0.157109245046378	4.0664126507808\\
36.4150065879639	0.169677984650089	3\\
36.4150065879639	0.182246724253799	nan\\
36.4150065879639	0.194815463857509	nan\\
36.4150065879639	0.207384203461219	nan\\
36.4150065879639	0.21995294306493	nan\\
36.4150065879639	0.23252168266864	nan\\
36.4150065879639	0.24509042227235	nan\\
36.4150065879639	0.25765916187606	nan\\
36.4150065879639	0.270227901479771	nan\\
36.4150065879639	0.282796641083481	nan\\
36.4150065879639	0.295365380687191	nan\\
36.4150065879639	0.307934120290901	nan\\
36.4150065879639	0.320502859894612	nan\\
36.4150065879639	0.333071599498322	nan\\
36.4150065879639	0.345640339102032	nan\\
36.4150065879639	0.358209078705742	nan\\
36.4150065879639	0.370777818309453	nan\\
36.4150065879639	0.383346557913163	nan\\
36.4150065879639	0.395915297516873	nan\\
36.4150065879639	0.408484037120583	nan\\
36.4150065879639	0.421052776724294	nan\\
36.4150065879639	0.433621516328004	nan\\
36.4150065879639	0.446190255931714	nan\\
36.4150065879639	0.458758995535425	nan\\
36.4150065879639	0.471327735139135	nan\\
36.4150065879639	0.483896474742845	nan\\
36.4150065879639	0.496465214346555	nan\\
36.4150065879639	0.509033953950266	nan\\
36.4150065879639	0.521602693553976	nan\\
36.4150065879639	0.534171433157686	nan\\
36.4150065879639	0.546740172761396	nan\\
36.4150065879639	0.559308912365107	nan\\
36.4150065879639	0.571877651968817	nan\\
36.4150065879639	0.584446391572527	nan\\
36.4150065879639	0.597015131176238	nan\\
36.4150065879639	0.609583870779948	nan\\
36.4150065879639	0.622152610383658	nan\\
36.4150065879639	0.634721349987368	nan\\
36.4150065879639	0.647290089591078	nan\\
36.4150065879639	0.659858829194789	nan\\
36.4150065879639	0.672427568798499	nan\\
36.4150065879639	0.684996308402209	nan\\
36.4150065879639	0.69756504800592	nan\\
37.1581699877183	-0.23252168266864	6\\
37.1581699877183	-0.21995294306493	6\\
37.1581699877183	-0.207384203461219	6\\
37.1581699877183	-0.194815463857509	6\\
37.1581699877183	-0.182246724253799	6\\
37.1581699877183	-0.169677984650089	6\\
37.1581699877183	-0.157109245046378	6\\
37.1581699877183	-0.144540505442668	6\\
37.1581699877183	-0.131971765838958	6\\
37.1581699877183	-0.119403026235247	6\\
37.1581699877183	-0.106834286631537	6\\
37.1581699877183	-0.094265547027827	6\\
37.1581699877183	-0.0816968074241167	6\\
37.1581699877183	-0.0691280678204065	6\\
37.1581699877183	-0.0565593282166962	6\\
37.1581699877183	-0.0439905886129859	6\\
37.1581699877183	-0.0314218490092757	6\\
37.1581699877183	-0.0188531094055654	6\\
37.1581699877183	-0.00628436980185512	6\\
37.1581699877183	0.00628436980185515	6\\
37.1581699877183	0.0188531094055654	6\\
37.1581699877183	0.0314218490092756	6\\
37.1581699877183	0.0439905886129859	6\\
37.1581699877183	0.0565593282166962	4.94308333168815\\
37.1581699877183	0.0691280678204065	5\\
37.1581699877183	0.0816968074241168	5\\
37.1581699877183	0.0942655470278269	3.92803980020927\\
37.1581699877183	0.106834286631537	4\\
37.1581699877183	0.119403026235247	4\\
37.1581699877183	0.131971765838958	4\\
37.1581699877183	0.144540505442668	4\\
37.1581699877183	0.157109245046378	4.0664126507808\\
37.1581699877183	0.169677984650089	3\\
37.1581699877183	0.182246724253799	nan\\
37.1581699877183	0.194815463857509	nan\\
37.1581699877183	0.207384203461219	nan\\
37.1581699877183	0.21995294306493	nan\\
37.1581699877183	0.23252168266864	nan\\
37.1581699877183	0.24509042227235	nan\\
37.1581699877183	0.25765916187606	nan\\
37.1581699877183	0.270227901479771	nan\\
37.1581699877183	0.282796641083481	nan\\
37.1581699877183	0.295365380687191	nan\\
37.1581699877183	0.307934120290901	nan\\
37.1581699877183	0.320502859894612	nan\\
37.1581699877183	0.333071599498322	nan\\
37.1581699877183	0.345640339102032	nan\\
37.1581699877183	0.358209078705742	nan\\
37.1581699877183	0.370777818309453	nan\\
37.1581699877183	0.383346557913163	nan\\
37.1581699877183	0.395915297516873	nan\\
37.1581699877183	0.408484037120583	nan\\
37.1581699877183	0.421052776724294	nan\\
37.1581699877183	0.433621516328004	nan\\
37.1581699877183	0.446190255931714	nan\\
37.1581699877183	0.458758995535425	nan\\
37.1581699877183	0.471327735139135	nan\\
37.1581699877183	0.483896474742845	nan\\
37.1581699877183	0.496465214346555	nan\\
37.1581699877183	0.509033953950266	nan\\
37.1581699877183	0.521602693553976	nan\\
37.1581699877183	0.534171433157686	nan\\
37.1581699877183	0.546740172761396	nan\\
37.1581699877183	0.559308912365107	nan\\
37.1581699877183	0.571877651968817	nan\\
37.1581699877183	0.584446391572527	nan\\
37.1581699877183	0.597015131176238	nan\\
37.1581699877183	0.609583870779948	nan\\
37.1581699877183	0.622152610383658	nan\\
37.1581699877183	0.634721349987368	nan\\
37.1581699877183	0.647290089591078	nan\\
37.1581699877183	0.659858829194789	nan\\
37.1581699877183	0.672427568798499	nan\\
37.1581699877183	0.684996308402209	nan\\
37.1581699877183	0.69756504800592	nan\\
37.9013333874727	-0.23252168266864	6\\
37.9013333874727	-0.21995294306493	6\\
37.9013333874727	-0.207384203461219	6\\
37.9013333874727	-0.194815463857509	6\\
37.9013333874727	-0.182246724253799	6\\
37.9013333874727	-0.169677984650089	6\\
37.9013333874727	-0.157109245046378	6\\
37.9013333874727	-0.144540505442668	6\\
37.9013333874727	-0.131971765838958	6\\
37.9013333874727	-0.119403026235247	6\\
37.9013333874727	-0.106834286631537	6\\
37.9013333874727	-0.094265547027827	6\\
37.9013333874727	-0.0816968074241167	6\\
37.9013333874727	-0.0691280678204065	6\\
37.9013333874727	-0.0565593282166962	6\\
37.9013333874727	-0.0439905886129859	6\\
37.9013333874727	-0.0314218490092757	6\\
37.9013333874727	-0.0188531094055654	6\\
37.9013333874727	-0.00628436980185512	6\\
37.9013333874727	0.00628436980185515	6\\
37.9013333874727	0.0188531094055654	6\\
37.9013333874727	0.0314218490092756	6\\
37.9013333874727	0.0439905886129859	6\\
37.9013333874727	0.0565593282166962	6.01101612935068\\
37.9013333874727	0.0691280678204065	4.99210313308195\\
37.9013333874727	0.0816968074241168	5\\
37.9013333874727	0.0942655470278269	4.77503800367205\\
37.9013333874727	0.106834286631537	4\\
37.9013333874727	0.119403026235247	4\\
37.9013333874727	0.131971765838958	4\\
37.9013333874727	0.144540505442668	4\\
37.9013333874727	0.157109245046378	nan\\
37.9013333874727	0.169677984650089	nan\\
37.9013333874727	0.182246724253799	nan\\
37.9013333874727	0.194815463857509	nan\\
37.9013333874727	0.207384203461219	nan\\
37.9013333874727	0.21995294306493	nan\\
37.9013333874727	0.23252168266864	nan\\
37.9013333874727	0.24509042227235	nan\\
37.9013333874727	0.25765916187606	nan\\
37.9013333874727	0.270227901479771	nan\\
37.9013333874727	0.282796641083481	nan\\
37.9013333874727	0.295365380687191	nan\\
37.9013333874727	0.307934120290901	nan\\
37.9013333874727	0.320502859894612	nan\\
37.9013333874727	0.333071599498322	nan\\
37.9013333874727	0.345640339102032	nan\\
37.9013333874727	0.358209078705742	nan\\
37.9013333874727	0.370777818309453	nan\\
37.9013333874727	0.383346557913163	nan\\
37.9013333874727	0.395915297516873	nan\\
37.9013333874727	0.408484037120583	nan\\
37.9013333874727	0.421052776724294	nan\\
37.9013333874727	0.433621516328004	nan\\
37.9013333874727	0.446190255931714	nan\\
37.9013333874727	0.458758995535425	nan\\
37.9013333874727	0.471327735139135	nan\\
37.9013333874727	0.483896474742845	nan\\
37.9013333874727	0.496465214346555	nan\\
37.9013333874727	0.509033953950266	nan\\
37.9013333874727	0.521602693553976	nan\\
37.9013333874727	0.534171433157686	nan\\
37.9013333874727	0.546740172761396	nan\\
37.9013333874727	0.559308912365107	nan\\
37.9013333874727	0.571877651968817	nan\\
37.9013333874727	0.584446391572527	nan\\
37.9013333874727	0.597015131176238	nan\\
37.9013333874727	0.609583870779948	nan\\
37.9013333874727	0.622152610383658	nan\\
37.9013333874727	0.634721349987368	nan\\
37.9013333874727	0.647290089591078	nan\\
37.9013333874727	0.659858829194789	nan\\
37.9013333874727	0.672427568798499	nan\\
37.9013333874727	0.684996308402209	nan\\
37.9013333874727	0.69756504800592	nan\\
38.644496787227	-0.23252168266864	6\\
38.644496787227	-0.21995294306493	6\\
38.644496787227	-0.207384203461219	6\\
38.644496787227	-0.194815463857509	6\\
38.644496787227	-0.182246724253799	6\\
38.644496787227	-0.169677984650089	6\\
38.644496787227	-0.157109245046378	6\\
38.644496787227	-0.144540505442668	6\\
38.644496787227	-0.131971765838958	6\\
38.644496787227	-0.119403026235247	6\\
38.644496787227	-0.106834286631537	6\\
38.644496787227	-0.094265547027827	6\\
38.644496787227	-0.0816968074241167	6\\
38.644496787227	-0.0691280678204065	6\\
38.644496787227	-0.0565593282166962	6\\
38.644496787227	-0.0439905886129859	6\\
38.644496787227	-0.0314218490092757	6\\
38.644496787227	-0.0188531094055654	6\\
38.644496787227	-0.00628436980185512	6\\
38.644496787227	0.00628436980185515	6\\
38.644496787227	0.0188531094055654	6\\
38.644496787227	0.0314218490092756	6\\
38.644496787227	0.0439905886129859	6\\
38.644496787227	0.0565593282166962	5.87519506527401\\
38.644496787227	0.0691280678204065	5.00053006431053\\
38.644496787227	0.0816968074241168	5\\
38.644496787227	0.0942655470278269	4.76068220569188\\
38.644496787227	0.106834286631537	4.00002027495988\\
38.644496787227	0.119403026235247	4\\
38.644496787227	0.131971765838958	4\\
38.644496787227	0.144540505442668	4\\
38.644496787227	0.157109245046378	nan\\
38.644496787227	0.169677984650089	nan\\
38.644496787227	0.182246724253799	nan\\
38.644496787227	0.194815463857509	nan\\
38.644496787227	0.207384203461219	nan\\
38.644496787227	0.21995294306493	nan\\
38.644496787227	0.23252168266864	nan\\
38.644496787227	0.24509042227235	nan\\
38.644496787227	0.25765916187606	nan\\
38.644496787227	0.270227901479771	nan\\
38.644496787227	0.282796641083481	nan\\
38.644496787227	0.295365380687191	nan\\
38.644496787227	0.307934120290901	nan\\
38.644496787227	0.320502859894612	nan\\
38.644496787227	0.333071599498322	nan\\
38.644496787227	0.345640339102032	nan\\
38.644496787227	0.358209078705742	nan\\
38.644496787227	0.370777818309453	nan\\
38.644496787227	0.383346557913163	nan\\
38.644496787227	0.395915297516873	nan\\
38.644496787227	0.408484037120583	nan\\
38.644496787227	0.421052776724294	nan\\
38.644496787227	0.433621516328004	nan\\
38.644496787227	0.446190255931714	nan\\
38.644496787227	0.458758995535425	nan\\
38.644496787227	0.471327735139135	nan\\
38.644496787227	0.483896474742845	nan\\
38.644496787227	0.496465214346555	nan\\
38.644496787227	0.509033953950266	nan\\
38.644496787227	0.521602693553976	nan\\
38.644496787227	0.534171433157686	nan\\
38.644496787227	0.546740172761396	nan\\
38.644496787227	0.559308912365107	nan\\
38.644496787227	0.571877651968817	nan\\
38.644496787227	0.584446391572527	nan\\
38.644496787227	0.597015131176238	nan\\
38.644496787227	0.609583870779948	nan\\
38.644496787227	0.622152610383658	nan\\
38.644496787227	0.634721349987368	nan\\
38.644496787227	0.647290089591078	nan\\
38.644496787227	0.659858829194789	nan\\
38.644496787227	0.672427568798499	nan\\
38.644496787227	0.684996308402209	nan\\
38.644496787227	0.69756504800592	nan\\
39.3876601869814	-0.23252168266864	6\\
39.3876601869814	-0.21995294306493	6\\
39.3876601869814	-0.207384203461219	6\\
39.3876601869814	-0.194815463857509	6\\
39.3876601869814	-0.182246724253799	6\\
39.3876601869814	-0.169677984650089	6\\
39.3876601869814	-0.157109245046378	6\\
39.3876601869814	-0.144540505442668	6\\
39.3876601869814	-0.131971765838958	6\\
39.3876601869814	-0.119403026235247	6\\
39.3876601869814	-0.106834286631537	6\\
39.3876601869814	-0.094265547027827	6\\
39.3876601869814	-0.0816968074241167	6\\
39.3876601869814	-0.0691280678204065	6\\
39.3876601869814	-0.0565593282166962	6\\
39.3876601869814	-0.0439905886129859	6\\
39.3876601869814	-0.0314218490092757	6\\
39.3876601869814	-0.0188531094055654	6\\
39.3876601869814	-0.00628436980185512	6\\
39.3876601869814	0.00628436980185515	6\\
39.3876601869814	0.0188531094055654	6\\
39.3876601869814	0.0314218490092756	6\\
39.3876601869814	0.0439905886129859	6\\
39.3876601869814	0.0565593282166962	5.88373837679901\\
39.3876601869814	0.0691280678204065	5\\
39.3876601869814	0.0816968074241168	5\\
39.3876601869814	0.0942655470278269	5.02665192584842\\
39.3876601869814	0.106834286631537	3.99964464098869\\
39.3876601869814	0.119403026235247	4\\
39.3876601869814	0.131971765838958	4\\
39.3876601869814	0.144540505442668	4\\
39.3876601869814	0.157109245046378	nan\\
39.3876601869814	0.169677984650089	nan\\
39.3876601869814	0.182246724253799	nan\\
39.3876601869814	0.194815463857509	nan\\
39.3876601869814	0.207384203461219	nan\\
39.3876601869814	0.21995294306493	nan\\
39.3876601869814	0.23252168266864	nan\\
39.3876601869814	0.24509042227235	nan\\
39.3876601869814	0.25765916187606	nan\\
39.3876601869814	0.270227901479771	nan\\
39.3876601869814	0.282796641083481	nan\\
39.3876601869814	0.295365380687191	nan\\
39.3876601869814	0.307934120290901	nan\\
39.3876601869814	0.320502859894612	nan\\
39.3876601869814	0.333071599498322	nan\\
39.3876601869814	0.345640339102032	nan\\
39.3876601869814	0.358209078705742	nan\\
39.3876601869814	0.370777818309453	nan\\
39.3876601869814	0.383346557913163	nan\\
39.3876601869814	0.395915297516873	nan\\
39.3876601869814	0.408484037120583	nan\\
39.3876601869814	0.421052776724294	nan\\
39.3876601869814	0.433621516328004	nan\\
39.3876601869814	0.446190255931714	nan\\
39.3876601869814	0.458758995535425	nan\\
39.3876601869814	0.471327735139135	nan\\
39.3876601869814	0.483896474742845	nan\\
39.3876601869814	0.496465214346555	nan\\
39.3876601869814	0.509033953950266	nan\\
39.3876601869814	0.521602693553976	nan\\
39.3876601869814	0.534171433157686	nan\\
39.3876601869814	0.546740172761396	nan\\
39.3876601869814	0.559308912365107	nan\\
39.3876601869814	0.571877651968817	nan\\
39.3876601869814	0.584446391572527	nan\\
39.3876601869814	0.597015131176238	nan\\
39.3876601869814	0.609583870779948	nan\\
39.3876601869814	0.622152610383658	nan\\
39.3876601869814	0.634721349987368	nan\\
39.3876601869814	0.647290089591078	nan\\
39.3876601869814	0.659858829194789	nan\\
39.3876601869814	0.672427568798499	nan\\
39.3876601869814	0.684996308402209	nan\\
39.3876601869814	0.69756504800592	nan\\
40.1308235867358	-0.23252168266864	6\\
40.1308235867358	-0.21995294306493	6\\
40.1308235867358	-0.207384203461219	6\\
40.1308235867358	-0.194815463857509	6\\
40.1308235867358	-0.182246724253799	6\\
40.1308235867358	-0.169677984650089	6\\
40.1308235867358	-0.157109245046378	6\\
40.1308235867358	-0.144540505442668	6\\
40.1308235867358	-0.131971765838958	6\\
40.1308235867358	-0.119403026235247	6\\
40.1308235867358	-0.106834286631537	6\\
40.1308235867358	-0.094265547027827	6\\
40.1308235867358	-0.0816968074241167	6\\
40.1308235867358	-0.0691280678204065	6\\
40.1308235867358	-0.0565593282166962	6\\
40.1308235867358	-0.0439905886129859	6\\
40.1308235867358	-0.0314218490092757	6\\
40.1308235867358	-0.0188531094055654	6\\
40.1308235867358	-0.00628436980185512	6\\
40.1308235867358	0.00628436980185515	6\\
40.1308235867358	0.0188531094055654	6\\
40.1308235867358	0.0314218490092756	6\\
40.1308235867358	0.0439905886129859	6\\
40.1308235867358	0.0565593282166962	5.88373837679901\\
40.1308235867358	0.0691280678204065	5\\
40.1308235867358	0.0816968074241168	5\\
40.1308235867358	0.0942655470278269	5.02668875752294\\
40.1308235867358	0.106834286631537	3.99962398796823\\
40.1308235867358	0.119403026235247	4\\
40.1308235867358	0.131971765838958	4\\
40.1308235867358	0.144540505442668	4\\
40.1308235867358	0.157109245046378	nan\\
40.1308235867358	0.169677984650089	nan\\
40.1308235867358	0.182246724253799	nan\\
40.1308235867358	0.194815463857509	nan\\
40.1308235867358	0.207384203461219	nan\\
40.1308235867358	0.21995294306493	nan\\
40.1308235867358	0.23252168266864	nan\\
40.1308235867358	0.24509042227235	nan\\
40.1308235867358	0.25765916187606	nan\\
40.1308235867358	0.270227901479771	nan\\
40.1308235867358	0.282796641083481	nan\\
40.1308235867358	0.295365380687191	nan\\
40.1308235867358	0.307934120290901	nan\\
40.1308235867358	0.320502859894612	nan\\
40.1308235867358	0.333071599498322	nan\\
40.1308235867358	0.345640339102032	nan\\
40.1308235867358	0.358209078705742	nan\\
40.1308235867358	0.370777818309453	nan\\
40.1308235867358	0.383346557913163	nan\\
40.1308235867358	0.395915297516873	nan\\
40.1308235867358	0.408484037120583	nan\\
40.1308235867358	0.421052776724294	nan\\
40.1308235867358	0.433621516328004	nan\\
40.1308235867358	0.446190255931714	nan\\
40.1308235867358	0.458758995535425	nan\\
40.1308235867358	0.471327735139135	nan\\
40.1308235867358	0.483896474742845	nan\\
40.1308235867358	0.496465214346555	nan\\
40.1308235867358	0.509033953950266	nan\\
40.1308235867358	0.521602693553976	nan\\
40.1308235867358	0.534171433157686	nan\\
40.1308235867358	0.546740172761396	nan\\
40.1308235867358	0.559308912365107	nan\\
40.1308235867358	0.571877651968817	nan\\
40.1308235867358	0.584446391572527	nan\\
40.1308235867358	0.597015131176238	nan\\
40.1308235867358	0.609583870779948	nan\\
40.1308235867358	0.622152610383658	nan\\
40.1308235867358	0.634721349987368	nan\\
40.1308235867358	0.647290089591078	nan\\
40.1308235867358	0.659858829194789	nan\\
40.1308235867358	0.672427568798499	nan\\
40.1308235867358	0.684996308402209	nan\\
40.1308235867358	0.69756504800592	nan\\
40.8739869864901	-0.23252168266864	6\\
40.8739869864901	-0.21995294306493	6\\
40.8739869864901	-0.207384203461219	6\\
40.8739869864901	-0.194815463857509	6\\
40.8739869864901	-0.182246724253799	6\\
40.8739869864901	-0.169677984650089	6\\
40.8739869864901	-0.157109245046378	6\\
40.8739869864901	-0.144540505442668	6\\
40.8739869864901	-0.131971765838958	6\\
40.8739869864901	-0.119403026235247	6\\
40.8739869864901	-0.106834286631537	6\\
40.8739869864901	-0.094265547027827	6\\
40.8739869864901	-0.0816968074241167	6\\
40.8739869864901	-0.0691280678204065	6\\
40.8739869864901	-0.0565593282166962	6\\
40.8739869864901	-0.0439905886129859	6\\
40.8739869864901	-0.0314218490092757	6\\
40.8739869864901	-0.0188531094055654	6\\
40.8739869864901	-0.00628436980185512	6\\
40.8739869864901	0.00628436980185515	6\\
40.8739869864901	0.0188531094055654	6\\
40.8739869864901	0.0314218490092756	6\\
40.8739869864901	0.0439905886129859	6\\
40.8739869864901	0.0565593282166962	5.92414572757357\\
40.8739869864901	0.0691280678204065	4.99749295171245\\
40.8739869864901	0.0816968074241168	5\\
40.8739869864901	0.0942655470278269	5\\
40.8739869864901	0.106834286631537	4.01458946163109\\
40.8739869864901	0.119403026235247	4\\
40.8739869864901	0.131971765838958	4\\
40.8739869864901	0.144540505442668	4\\
40.8739869864901	0.157109245046378	nan\\
40.8739869864901	0.169677984650089	nan\\
40.8739869864901	0.182246724253799	nan\\
40.8739869864901	0.194815463857509	nan\\
40.8739869864901	0.207384203461219	nan\\
40.8739869864901	0.21995294306493	nan\\
40.8739869864901	0.23252168266864	nan\\
40.8739869864901	0.24509042227235	nan\\
40.8739869864901	0.25765916187606	nan\\
40.8739869864901	0.270227901479771	nan\\
40.8739869864901	0.282796641083481	nan\\
40.8739869864901	0.295365380687191	nan\\
40.8739869864901	0.307934120290901	nan\\
40.8739869864901	0.320502859894612	nan\\
40.8739869864901	0.333071599498322	nan\\
40.8739869864901	0.345640339102032	nan\\
40.8739869864901	0.358209078705742	nan\\
40.8739869864901	0.370777818309453	nan\\
40.8739869864901	0.383346557913163	nan\\
40.8739869864901	0.395915297516873	nan\\
40.8739869864901	0.408484037120583	nan\\
40.8739869864901	0.421052776724294	nan\\
40.8739869864901	0.433621516328004	nan\\
40.8739869864901	0.446190255931714	nan\\
40.8739869864901	0.458758995535425	nan\\
40.8739869864901	0.471327735139135	nan\\
40.8739869864901	0.483896474742845	nan\\
40.8739869864901	0.496465214346555	nan\\
40.8739869864901	0.509033953950266	nan\\
40.8739869864901	0.521602693553976	nan\\
40.8739869864901	0.534171433157686	nan\\
40.8739869864901	0.546740172761396	nan\\
40.8739869864901	0.559308912365107	nan\\
40.8739869864901	0.571877651968817	nan\\
40.8739869864901	0.584446391572527	nan\\
40.8739869864901	0.597015131176238	nan\\
40.8739869864901	0.609583870779948	nan\\
40.8739869864901	0.622152610383658	nan\\
40.8739869864901	0.634721349987368	nan\\
40.8739869864901	0.647290089591078	nan\\
40.8739869864901	0.659858829194789	nan\\
40.8739869864901	0.672427568798499	nan\\
40.8739869864901	0.684996308402209	nan\\
40.8739869864901	0.69756504800592	nan\\
41.6171503862445	-0.23252168266864	6\\
41.6171503862445	-0.21995294306493	6\\
41.6171503862445	-0.207384203461219	6\\
41.6171503862445	-0.194815463857509	6\\
41.6171503862445	-0.182246724253799	6\\
41.6171503862445	-0.169677984650089	6\\
41.6171503862445	-0.157109245046378	6\\
41.6171503862445	-0.144540505442668	6\\
41.6171503862445	-0.131971765838958	6\\
41.6171503862445	-0.119403026235247	6\\
41.6171503862445	-0.106834286631537	6\\
41.6171503862445	-0.094265547027827	6\\
41.6171503862445	-0.0816968074241167	6\\
41.6171503862445	-0.0691280678204065	6\\
41.6171503862445	-0.0565593282166962	6\\
41.6171503862445	-0.0439905886129859	6\\
41.6171503862445	-0.0314218490092757	6\\
41.6171503862445	-0.0188531094055654	6\\
41.6171503862445	-0.00628436980185512	6\\
41.6171503862445	0.00628436980185515	6\\
41.6171503862445	0.0188531094055654	6\\
41.6171503862445	0.0314218490092756	6\\
41.6171503862445	0.0439905886129859	6\\
41.6171503862445	0.0565593282166962	6.01101612935068\\
41.6171503862445	0.0691280678204065	4.99210313308195\\
41.6171503862445	0.0816968074241168	5\\
41.6171503862445	0.0942655470278269	5\\
41.6171503862445	0.106834286631537	4.69588948561973\\
41.6171503862445	0.119403026235247	4\\
41.6171503862445	0.131971765838958	4\\
41.6171503862445	0.144540505442668	4\\
41.6171503862445	0.157109245046378	nan\\
41.6171503862445	0.169677984650089	nan\\
41.6171503862445	0.182246724253799	nan\\
41.6171503862445	0.194815463857509	nan\\
41.6171503862445	0.207384203461219	nan\\
41.6171503862445	0.21995294306493	nan\\
41.6171503862445	0.23252168266864	nan\\
41.6171503862445	0.24509042227235	nan\\
41.6171503862445	0.25765916187606	nan\\
41.6171503862445	0.270227901479771	nan\\
41.6171503862445	0.282796641083481	nan\\
41.6171503862445	0.295365380687191	nan\\
41.6171503862445	0.307934120290901	nan\\
41.6171503862445	0.320502859894612	nan\\
41.6171503862445	0.333071599498322	nan\\
41.6171503862445	0.345640339102032	nan\\
41.6171503862445	0.358209078705742	nan\\
41.6171503862445	0.370777818309453	nan\\
41.6171503862445	0.383346557913163	nan\\
41.6171503862445	0.395915297516873	nan\\
41.6171503862445	0.408484037120583	nan\\
41.6171503862445	0.421052776724294	nan\\
41.6171503862445	0.433621516328004	nan\\
41.6171503862445	0.446190255931714	nan\\
41.6171503862445	0.458758995535425	nan\\
41.6171503862445	0.471327735139135	nan\\
41.6171503862445	0.483896474742845	nan\\
41.6171503862445	0.496465214346555	nan\\
41.6171503862445	0.509033953950266	nan\\
41.6171503862445	0.521602693553976	nan\\
41.6171503862445	0.534171433157686	nan\\
41.6171503862445	0.546740172761396	nan\\
41.6171503862445	0.559308912365107	nan\\
41.6171503862445	0.571877651968817	nan\\
41.6171503862445	0.584446391572527	nan\\
41.6171503862445	0.597015131176238	nan\\
41.6171503862445	0.609583870779948	nan\\
41.6171503862445	0.622152610383658	nan\\
41.6171503862445	0.634721349987368	nan\\
41.6171503862445	0.647290089591078	nan\\
41.6171503862445	0.659858829194789	nan\\
41.6171503862445	0.672427568798499	nan\\
41.6171503862445	0.684996308402209	nan\\
41.6171503862445	0.69756504800592	nan\\
42.3603137859989	-0.23252168266864	6\\
42.3603137859989	-0.21995294306493	6\\
42.3603137859989	-0.207384203461219	6\\
42.3603137859989	-0.194815463857509	6\\
42.3603137859989	-0.182246724253799	6\\
42.3603137859989	-0.169677984650089	6\\
42.3603137859989	-0.157109245046378	6\\
42.3603137859989	-0.144540505442668	6\\
42.3603137859989	-0.131971765838958	6\\
42.3603137859989	-0.119403026235247	6\\
42.3603137859989	-0.106834286631537	6\\
42.3603137859989	-0.094265547027827	6\\
42.3603137859989	-0.0816968074241167	6\\
42.3603137859989	-0.0691280678204065	6\\
42.3603137859989	-0.0565593282166962	6\\
42.3603137859989	-0.0439905886129859	6\\
42.3603137859989	-0.0314218490092757	6\\
42.3603137859989	-0.0188531094055654	6\\
42.3603137859989	-0.00628436980185512	6\\
42.3603137859989	0.00628436980185515	6\\
42.3603137859989	0.0188531094055654	6\\
42.3603137859989	0.0314218490092756	6\\
42.3603137859989	0.0439905886129859	6\\
42.3603137859989	0.0565593282166962	6.01101612935068\\
42.3603137859989	0.0691280678204065	4.99210313308195\\
42.3603137859989	0.0816968074241168	5\\
42.3603137859989	0.0942655470278269	5\\
42.3603137859989	0.106834286631537	5.01279292440724\\
42.3603137859989	0.119403026235247	4\\
42.3603137859989	0.131971765838958	4\\
42.3603137859989	0.144540505442668	4\\
42.3603137859989	0.157109245046378	nan\\
42.3603137859989	0.169677984650089	nan\\
42.3603137859989	0.182246724253799	nan\\
42.3603137859989	0.194815463857509	nan\\
42.3603137859989	0.207384203461219	nan\\
42.3603137859989	0.21995294306493	nan\\
42.3603137859989	0.23252168266864	nan\\
42.3603137859989	0.24509042227235	nan\\
42.3603137859989	0.25765916187606	nan\\
42.3603137859989	0.270227901479771	nan\\
42.3603137859989	0.282796641083481	nan\\
42.3603137859989	0.295365380687191	nan\\
42.3603137859989	0.307934120290901	nan\\
42.3603137859989	0.320502859894612	nan\\
42.3603137859989	0.333071599498322	nan\\
42.3603137859989	0.345640339102032	nan\\
42.3603137859989	0.358209078705742	nan\\
42.3603137859989	0.370777818309453	nan\\
42.3603137859989	0.383346557913163	nan\\
42.3603137859989	0.395915297516873	nan\\
42.3603137859989	0.408484037120583	nan\\
42.3603137859989	0.421052776724294	nan\\
42.3603137859989	0.433621516328004	nan\\
42.3603137859989	0.446190255931714	nan\\
42.3603137859989	0.458758995535425	nan\\
42.3603137859989	0.471327735139135	nan\\
42.3603137859989	0.483896474742845	nan\\
42.3603137859989	0.496465214346555	nan\\
42.3603137859989	0.509033953950266	nan\\
42.3603137859989	0.521602693553976	nan\\
42.3603137859989	0.534171433157686	nan\\
42.3603137859989	0.546740172761396	nan\\
42.3603137859989	0.559308912365107	nan\\
42.3603137859989	0.571877651968817	nan\\
42.3603137859989	0.584446391572527	nan\\
42.3603137859989	0.597015131176238	nan\\
42.3603137859989	0.609583870779948	nan\\
42.3603137859989	0.622152610383658	nan\\
42.3603137859989	0.634721349987368	nan\\
42.3603137859989	0.647290089591078	nan\\
42.3603137859989	0.659858829194789	nan\\
42.3603137859989	0.672427568798499	nan\\
42.3603137859989	0.684996308402209	nan\\
42.3603137859989	0.69756504800592	nan\\
43.1034771857532	-0.23252168266864	6\\
43.1034771857532	-0.21995294306493	6\\
43.1034771857532	-0.207384203461219	6\\
43.1034771857532	-0.194815463857509	6\\
43.1034771857532	-0.182246724253799	6\\
43.1034771857532	-0.169677984650089	6\\
43.1034771857532	-0.157109245046378	6\\
43.1034771857532	-0.144540505442668	6\\
43.1034771857532	-0.131971765838958	6\\
43.1034771857532	-0.119403026235247	6\\
43.1034771857532	-0.106834286631537	6\\
43.1034771857532	-0.094265547027827	6\\
43.1034771857532	-0.0816968074241167	6\\
43.1034771857532	-0.0691280678204065	6\\
43.1034771857532	-0.0565593282166962	6\\
43.1034771857532	-0.0439905886129859	6\\
43.1034771857532	-0.0314218490092757	6\\
43.1034771857532	-0.0188531094055654	6\\
43.1034771857532	-0.00628436980185512	6\\
43.1034771857532	0.00628436980185515	6\\
43.1034771857532	0.0188531094055654	6\\
43.1034771857532	0.0314218490092756	6\\
43.1034771857532	0.0439905886129859	6\\
43.1034771857532	0.0565593282166962	6.01101612935068\\
43.1034771857532	0.0691280678204065	4.99210313308195\\
43.1034771857532	0.0816968074241168	5\\
43.1034771857532	0.0942655470278269	5\\
43.1034771857532	0.106834286631537	5\\
43.1034771857532	0.119403026235247	3.96446409886877\\
43.1034771857532	0.131971765838958	4\\
43.1034771857532	0.144540505442668	4\\
43.1034771857532	0.157109245046378	nan\\
43.1034771857532	0.169677984650089	nan\\
43.1034771857532	0.182246724253799	nan\\
43.1034771857532	0.194815463857509	nan\\
43.1034771857532	0.207384203461219	nan\\
43.1034771857532	0.21995294306493	nan\\
43.1034771857532	0.23252168266864	nan\\
43.1034771857532	0.24509042227235	nan\\
43.1034771857532	0.25765916187606	nan\\
43.1034771857532	0.270227901479771	nan\\
43.1034771857532	0.282796641083481	nan\\
43.1034771857532	0.295365380687191	nan\\
43.1034771857532	0.307934120290901	nan\\
43.1034771857532	0.320502859894612	nan\\
43.1034771857532	0.333071599498322	nan\\
43.1034771857532	0.345640339102032	nan\\
43.1034771857532	0.358209078705742	nan\\
43.1034771857532	0.370777818309453	nan\\
43.1034771857532	0.383346557913163	nan\\
43.1034771857532	0.395915297516873	nan\\
43.1034771857532	0.408484037120583	nan\\
43.1034771857532	0.421052776724294	nan\\
43.1034771857532	0.433621516328004	nan\\
43.1034771857532	0.446190255931714	nan\\
43.1034771857532	0.458758995535425	nan\\
43.1034771857532	0.471327735139135	nan\\
43.1034771857532	0.483896474742845	nan\\
43.1034771857532	0.496465214346555	nan\\
43.1034771857532	0.509033953950266	nan\\
43.1034771857532	0.521602693553976	nan\\
43.1034771857532	0.534171433157686	nan\\
43.1034771857532	0.546740172761396	nan\\
43.1034771857532	0.559308912365107	nan\\
43.1034771857532	0.571877651968817	nan\\
43.1034771857532	0.584446391572527	nan\\
43.1034771857532	0.597015131176238	nan\\
43.1034771857532	0.609583870779948	nan\\
43.1034771857532	0.622152610383658	nan\\
43.1034771857532	0.634721349987368	nan\\
43.1034771857532	0.647290089591078	nan\\
43.1034771857532	0.659858829194789	nan\\
43.1034771857532	0.672427568798499	nan\\
43.1034771857532	0.684996308402209	nan\\
43.1034771857532	0.69756504800592	nan\\
43.8466405855076	-0.23252168266864	6\\
43.8466405855076	-0.21995294306493	6\\
43.8466405855076	-0.207384203461219	6\\
43.8466405855076	-0.194815463857509	6\\
43.8466405855076	-0.182246724253799	6\\
43.8466405855076	-0.169677984650089	6\\
43.8466405855076	-0.157109245046378	6\\
43.8466405855076	-0.144540505442668	6\\
43.8466405855076	-0.131971765838958	6\\
43.8466405855076	-0.119403026235247	6\\
43.8466405855076	-0.106834286631537	6\\
43.8466405855076	-0.094265547027827	6\\
43.8466405855076	-0.0816968074241167	6\\
43.8466405855076	-0.0691280678204065	6\\
43.8466405855076	-0.0565593282166962	6\\
43.8466405855076	-0.0439905886129859	6\\
43.8466405855076	-0.0314218490092757	6\\
43.8466405855076	-0.0188531094055654	6\\
43.8466405855076	-0.00628436980185512	6\\
43.8466405855076	0.00628436980185515	6\\
43.8466405855076	0.0188531094055654	6\\
43.8466405855076	0.0314218490092756	6\\
43.8466405855076	0.0439905886129859	6\\
43.8466405855076	0.0565593282166962	6.01101612935068\\
43.8466405855076	0.0691280678204065	4.99210313308195\\
43.8466405855076	0.0816968074241168	5\\
43.8466405855076	0.0942655470278269	5\\
43.8466405855076	0.106834286631537	5\\
43.8466405855076	0.119403026235247	3.96446409886877\\
43.8466405855076	0.131971765838958	4\\
43.8466405855076	0.144540505442668	nan\\
43.8466405855076	0.157109245046378	nan\\
43.8466405855076	0.169677984650089	nan\\
43.8466405855076	0.182246724253799	nan\\
43.8466405855076	0.194815463857509	nan\\
43.8466405855076	0.207384203461219	nan\\
43.8466405855076	0.21995294306493	nan\\
43.8466405855076	0.23252168266864	nan\\
43.8466405855076	0.24509042227235	nan\\
43.8466405855076	0.25765916187606	nan\\
43.8466405855076	0.270227901479771	nan\\
43.8466405855076	0.282796641083481	nan\\
43.8466405855076	0.295365380687191	nan\\
43.8466405855076	0.307934120290901	nan\\
43.8466405855076	0.320502859894612	nan\\
43.8466405855076	0.333071599498322	nan\\
43.8466405855076	0.345640339102032	nan\\
43.8466405855076	0.358209078705742	nan\\
43.8466405855076	0.370777818309453	nan\\
43.8466405855076	0.383346557913163	nan\\
43.8466405855076	0.395915297516873	nan\\
43.8466405855076	0.408484037120583	nan\\
43.8466405855076	0.421052776724294	nan\\
43.8466405855076	0.433621516328004	nan\\
43.8466405855076	0.446190255931714	nan\\
43.8466405855076	0.458758995535425	nan\\
43.8466405855076	0.471327735139135	nan\\
43.8466405855076	0.483896474742845	nan\\
43.8466405855076	0.496465214346555	nan\\
43.8466405855076	0.509033953950266	nan\\
43.8466405855076	0.521602693553976	nan\\
43.8466405855076	0.534171433157686	nan\\
43.8466405855076	0.546740172761396	nan\\
43.8466405855076	0.559308912365107	nan\\
43.8466405855076	0.571877651968817	nan\\
43.8466405855076	0.584446391572527	nan\\
43.8466405855076	0.597015131176238	nan\\
43.8466405855076	0.609583870779948	nan\\
43.8466405855076	0.622152610383658	nan\\
43.8466405855076	0.634721349987368	nan\\
43.8466405855076	0.647290089591078	nan\\
43.8466405855076	0.659858829194789	nan\\
43.8466405855076	0.672427568798499	nan\\
43.8466405855076	0.684996308402209	nan\\
43.8466405855076	0.69756504800592	nan\\
44.589803985262	-0.23252168266864	6\\
44.589803985262	-0.21995294306493	6\\
44.589803985262	-0.207384203461219	6\\
44.589803985262	-0.194815463857509	6\\
44.589803985262	-0.182246724253799	6\\
44.589803985262	-0.169677984650089	6\\
44.589803985262	-0.157109245046378	6\\
44.589803985262	-0.144540505442668	6\\
44.589803985262	-0.131971765838958	6\\
44.589803985262	-0.119403026235247	6\\
44.589803985262	-0.106834286631537	6\\
44.589803985262	-0.094265547027827	6\\
44.589803985262	-0.0816968074241167	6\\
44.589803985262	-0.0691280678204065	6\\
44.589803985262	-0.0565593282166962	6\\
44.589803985262	-0.0439905886129859	6\\
44.589803985262	-0.0314218490092757	6\\
44.589803985262	-0.0188531094055654	6\\
44.589803985262	-0.00628436980185512	6\\
44.589803985262	0.00628436980185515	6\\
44.589803985262	0.0188531094055654	6\\
44.589803985262	0.0314218490092756	6\\
44.589803985262	0.0439905886129859	6\\
44.589803985262	0.0565593282166962	6.01101612935068\\
44.589803985262	0.0691280678204065	4.99210313308195\\
44.589803985262	0.0816968074241168	5\\
44.589803985262	0.0942655470278269	5\\
44.589803985262	0.106834286631537	5\\
44.589803985262	0.119403026235247	3.96446409886877\\
44.589803985262	0.131971765838958	4\\
44.589803985262	0.144540505442668	nan\\
44.589803985262	0.157109245046378	nan\\
44.589803985262	0.169677984650089	nan\\
44.589803985262	0.182246724253799	nan\\
44.589803985262	0.194815463857509	nan\\
44.589803985262	0.207384203461219	nan\\
44.589803985262	0.21995294306493	nan\\
44.589803985262	0.23252168266864	nan\\
44.589803985262	0.24509042227235	nan\\
44.589803985262	0.25765916187606	nan\\
44.589803985262	0.270227901479771	nan\\
44.589803985262	0.282796641083481	nan\\
44.589803985262	0.295365380687191	nan\\
44.589803985262	0.307934120290901	nan\\
44.589803985262	0.320502859894612	nan\\
44.589803985262	0.333071599498322	nan\\
44.589803985262	0.345640339102032	nan\\
44.589803985262	0.358209078705742	nan\\
44.589803985262	0.370777818309453	nan\\
44.589803985262	0.383346557913163	nan\\
44.589803985262	0.395915297516873	nan\\
44.589803985262	0.408484037120583	nan\\
44.589803985262	0.421052776724294	nan\\
44.589803985262	0.433621516328004	nan\\
44.589803985262	0.446190255931714	nan\\
44.589803985262	0.458758995535425	nan\\
44.589803985262	0.471327735139135	nan\\
44.589803985262	0.483896474742845	nan\\
44.589803985262	0.496465214346555	nan\\
44.589803985262	0.509033953950266	nan\\
44.589803985262	0.521602693553976	nan\\
44.589803985262	0.534171433157686	nan\\
44.589803985262	0.546740172761396	nan\\
44.589803985262	0.559308912365107	nan\\
44.589803985262	0.571877651968817	nan\\
44.589803985262	0.584446391572527	nan\\
44.589803985262	0.597015131176238	nan\\
44.589803985262	0.609583870779948	nan\\
44.589803985262	0.622152610383658	nan\\
44.589803985262	0.634721349987368	nan\\
44.589803985262	0.647290089591078	nan\\
44.589803985262	0.659858829194789	nan\\
44.589803985262	0.672427568798499	nan\\
44.589803985262	0.684996308402209	nan\\
44.589803985262	0.69756504800592	nan\\
45.3329673850163	-0.23252168266864	6\\
45.3329673850163	-0.21995294306493	6\\
45.3329673850163	-0.207384203461219	6\\
45.3329673850163	-0.194815463857509	6\\
45.3329673850163	-0.182246724253799	6\\
45.3329673850163	-0.169677984650089	6\\
45.3329673850163	-0.157109245046378	6\\
45.3329673850163	-0.144540505442668	6\\
45.3329673850163	-0.131971765838958	6\\
45.3329673850163	-0.119403026235247	6\\
45.3329673850163	-0.106834286631537	6\\
45.3329673850163	-0.094265547027827	6\\
45.3329673850163	-0.0816968074241167	6\\
45.3329673850163	-0.0691280678204065	6\\
45.3329673850163	-0.0565593282166962	6\\
45.3329673850163	-0.0439905886129859	6\\
45.3329673850163	-0.0314218490092757	6\\
45.3329673850163	-0.0188531094055654	6\\
45.3329673850163	-0.00628436980185512	6\\
45.3329673850163	0.00628436980185515	6\\
45.3329673850163	0.0188531094055654	6\\
45.3329673850163	0.0314218490092756	6\\
45.3329673850163	0.0439905886129859	6\\
45.3329673850163	0.0565593282166962	6.01101612935068\\
45.3329673850163	0.0691280678204065	4.99210313308195\\
45.3329673850163	0.0816968074241168	5\\
45.3329673850163	0.0942655470278269	5\\
45.3329673850163	0.106834286631537	5\\
45.3329673850163	0.119403026235247	3.96446409886877\\
45.3329673850163	0.131971765838958	4\\
45.3329673850163	0.144540505442668	nan\\
45.3329673850163	0.157109245046378	nan\\
45.3329673850163	0.169677984650089	nan\\
45.3329673850163	0.182246724253799	nan\\
45.3329673850163	0.194815463857509	nan\\
45.3329673850163	0.207384203461219	nan\\
45.3329673850163	0.21995294306493	nan\\
45.3329673850163	0.23252168266864	nan\\
45.3329673850163	0.24509042227235	nan\\
45.3329673850163	0.25765916187606	nan\\
45.3329673850163	0.270227901479771	nan\\
45.3329673850163	0.282796641083481	nan\\
45.3329673850163	0.295365380687191	nan\\
45.3329673850163	0.307934120290901	nan\\
45.3329673850163	0.320502859894612	nan\\
45.3329673850163	0.333071599498322	nan\\
45.3329673850163	0.345640339102032	nan\\
45.3329673850163	0.358209078705742	nan\\
45.3329673850163	0.370777818309453	nan\\
45.3329673850163	0.383346557913163	nan\\
45.3329673850163	0.395915297516873	nan\\
45.3329673850163	0.408484037120583	nan\\
45.3329673850163	0.421052776724294	nan\\
45.3329673850163	0.433621516328004	nan\\
45.3329673850163	0.446190255931714	nan\\
45.3329673850163	0.458758995535425	nan\\
45.3329673850163	0.471327735139135	nan\\
45.3329673850163	0.483896474742845	nan\\
45.3329673850163	0.496465214346555	nan\\
45.3329673850163	0.509033953950266	nan\\
45.3329673850163	0.521602693553976	nan\\
45.3329673850163	0.534171433157686	nan\\
45.3329673850163	0.546740172761396	nan\\
45.3329673850163	0.559308912365107	nan\\
45.3329673850163	0.571877651968817	nan\\
45.3329673850163	0.584446391572527	nan\\
45.3329673850163	0.597015131176238	nan\\
45.3329673850163	0.609583870779948	nan\\
45.3329673850163	0.622152610383658	nan\\
45.3329673850163	0.634721349987368	nan\\
45.3329673850163	0.647290089591078	nan\\
45.3329673850163	0.659858829194789	nan\\
45.3329673850163	0.672427568798499	nan\\
45.3329673850163	0.684996308402209	nan\\
45.3329673850163	0.69756504800592	nan\\
46.0761307847707	-0.23252168266864	6\\
46.0761307847707	-0.21995294306493	6\\
46.0761307847707	-0.207384203461219	6\\
46.0761307847707	-0.194815463857509	6\\
46.0761307847707	-0.182246724253799	6\\
46.0761307847707	-0.169677984650089	6\\
46.0761307847707	-0.157109245046378	6\\
46.0761307847707	-0.144540505442668	6\\
46.0761307847707	-0.131971765838958	6\\
46.0761307847707	-0.119403026235247	6\\
46.0761307847707	-0.106834286631537	6\\
46.0761307847707	-0.094265547027827	6\\
46.0761307847707	-0.0816968074241167	6\\
46.0761307847707	-0.0691280678204065	6\\
46.0761307847707	-0.0565593282166962	6\\
46.0761307847707	-0.0439905886129859	6\\
46.0761307847707	-0.0314218490092757	6\\
46.0761307847707	-0.0188531094055654	6\\
46.0761307847707	-0.00628436980185512	6\\
46.0761307847707	0.00628436980185515	6\\
46.0761307847707	0.0188531094055654	6\\
46.0761307847707	0.0314218490092756	6\\
46.0761307847707	0.0439905886129859	6\\
46.0761307847707	0.0565593282166962	6.01101612935068\\
46.0761307847707	0.0691280678204065	4.99210313308195\\
46.0761307847707	0.0816968074241168	5\\
46.0761307847707	0.0942655470278269	5\\
46.0761307847707	0.106834286631537	5\\
46.0761307847707	0.119403026235247	3.96446409886877\\
46.0761307847707	0.131971765838958	4\\
46.0761307847707	0.144540505442668	nan\\
46.0761307847707	0.157109245046378	nan\\
46.0761307847707	0.169677984650089	nan\\
46.0761307847707	0.182246724253799	nan\\
46.0761307847707	0.194815463857509	nan\\
46.0761307847707	0.207384203461219	nan\\
46.0761307847707	0.21995294306493	nan\\
46.0761307847707	0.23252168266864	nan\\
46.0761307847707	0.24509042227235	nan\\
46.0761307847707	0.25765916187606	nan\\
46.0761307847707	0.270227901479771	nan\\
46.0761307847707	0.282796641083481	nan\\
46.0761307847707	0.295365380687191	nan\\
46.0761307847707	0.307934120290901	nan\\
46.0761307847707	0.320502859894612	nan\\
46.0761307847707	0.333071599498322	nan\\
46.0761307847707	0.345640339102032	nan\\
46.0761307847707	0.358209078705742	nan\\
46.0761307847707	0.370777818309453	nan\\
46.0761307847707	0.383346557913163	nan\\
46.0761307847707	0.395915297516873	nan\\
46.0761307847707	0.408484037120583	nan\\
46.0761307847707	0.421052776724294	nan\\
46.0761307847707	0.433621516328004	nan\\
46.0761307847707	0.446190255931714	nan\\
46.0761307847707	0.458758995535425	nan\\
46.0761307847707	0.471327735139135	nan\\
46.0761307847707	0.483896474742845	nan\\
46.0761307847707	0.496465214346555	nan\\
46.0761307847707	0.509033953950266	nan\\
46.0761307847707	0.521602693553976	nan\\
46.0761307847707	0.534171433157686	nan\\
46.0761307847707	0.546740172761396	nan\\
46.0761307847707	0.559308912365107	nan\\
46.0761307847707	0.571877651968817	nan\\
46.0761307847707	0.584446391572527	nan\\
46.0761307847707	0.597015131176238	nan\\
46.0761307847707	0.609583870779948	nan\\
46.0761307847707	0.622152610383658	nan\\
46.0761307847707	0.634721349987368	nan\\
46.0761307847707	0.647290089591078	nan\\
46.0761307847707	0.659858829194789	nan\\
46.0761307847707	0.672427568798499	nan\\
46.0761307847707	0.684996308402209	nan\\
46.0761307847707	0.69756504800592	nan\\
46.8192941845251	-0.23252168266864	6\\
46.8192941845251	-0.21995294306493	6\\
46.8192941845251	-0.207384203461219	6\\
46.8192941845251	-0.194815463857509	6\\
46.8192941845251	-0.182246724253799	6\\
46.8192941845251	-0.169677984650089	6\\
46.8192941845251	-0.157109245046378	6\\
46.8192941845251	-0.144540505442668	6\\
46.8192941845251	-0.131971765838958	6\\
46.8192941845251	-0.119403026235247	6\\
46.8192941845251	-0.106834286631537	6\\
46.8192941845251	-0.094265547027827	6\\
46.8192941845251	-0.0816968074241167	6\\
46.8192941845251	-0.0691280678204065	6\\
46.8192941845251	-0.0565593282166962	6\\
46.8192941845251	-0.0439905886129859	6\\
46.8192941845251	-0.0314218490092757	6\\
46.8192941845251	-0.0188531094055654	6\\
46.8192941845251	-0.00628436980185512	6\\
46.8192941845251	0.00628436980185515	6\\
46.8192941845251	0.0188531094055654	6\\
46.8192941845251	0.0314218490092756	6\\
46.8192941845251	0.0439905886129859	6\\
46.8192941845251	0.0565593282166962	6.01101612935068\\
46.8192941845251	0.0691280678204065	4.99210313308195\\
46.8192941845251	0.0816968074241168	5\\
46.8192941845251	0.0942655470278269	5\\
46.8192941845251	0.106834286631537	5\\
46.8192941845251	0.119403026235247	3.96446409886877\\
46.8192941845251	0.131971765838958	4\\
46.8192941845251	0.144540505442668	nan\\
46.8192941845251	0.157109245046378	nan\\
46.8192941845251	0.169677984650089	nan\\
46.8192941845251	0.182246724253799	nan\\
46.8192941845251	0.194815463857509	nan\\
46.8192941845251	0.207384203461219	nan\\
46.8192941845251	0.21995294306493	nan\\
46.8192941845251	0.23252168266864	nan\\
46.8192941845251	0.24509042227235	nan\\
46.8192941845251	0.25765916187606	nan\\
46.8192941845251	0.270227901479771	nan\\
46.8192941845251	0.282796641083481	nan\\
46.8192941845251	0.295365380687191	nan\\
46.8192941845251	0.307934120290901	nan\\
46.8192941845251	0.320502859894612	nan\\
46.8192941845251	0.333071599498322	nan\\
46.8192941845251	0.345640339102032	nan\\
46.8192941845251	0.358209078705742	nan\\
46.8192941845251	0.370777818309453	nan\\
46.8192941845251	0.383346557913163	nan\\
46.8192941845251	0.395915297516873	nan\\
46.8192941845251	0.408484037120583	nan\\
46.8192941845251	0.421052776724294	nan\\
46.8192941845251	0.433621516328004	nan\\
46.8192941845251	0.446190255931714	nan\\
46.8192941845251	0.458758995535425	nan\\
46.8192941845251	0.471327735139135	nan\\
46.8192941845251	0.483896474742845	nan\\
46.8192941845251	0.496465214346555	nan\\
46.8192941845251	0.509033953950266	nan\\
46.8192941845251	0.521602693553976	nan\\
46.8192941845251	0.534171433157686	nan\\
46.8192941845251	0.546740172761396	nan\\
46.8192941845251	0.559308912365107	nan\\
46.8192941845251	0.571877651968817	nan\\
46.8192941845251	0.584446391572527	nan\\
46.8192941845251	0.597015131176238	nan\\
46.8192941845251	0.609583870779948	nan\\
46.8192941845251	0.622152610383658	nan\\
46.8192941845251	0.634721349987368	nan\\
46.8192941845251	0.647290089591078	nan\\
46.8192941845251	0.659858829194789	nan\\
46.8192941845251	0.672427568798499	nan\\
46.8192941845251	0.684996308402209	nan\\
46.8192941845251	0.69756504800592	nan\\
47.5624575842794	-0.23252168266864	6\\
47.5624575842794	-0.21995294306493	6\\
47.5624575842794	-0.207384203461219	6\\
47.5624575842794	-0.194815463857509	6\\
47.5624575842794	-0.182246724253799	6\\
47.5624575842794	-0.169677984650089	6\\
47.5624575842794	-0.157109245046378	6\\
47.5624575842794	-0.144540505442668	6\\
47.5624575842794	-0.131971765838958	6\\
47.5624575842794	-0.119403026235247	6\\
47.5624575842794	-0.106834286631537	6\\
47.5624575842794	-0.094265547027827	6\\
47.5624575842794	-0.0816968074241167	6\\
47.5624575842794	-0.0691280678204065	6\\
47.5624575842794	-0.0565593282166962	6\\
47.5624575842794	-0.0439905886129859	6\\
47.5624575842794	-0.0314218490092757	6\\
47.5624575842794	-0.0188531094055654	6\\
47.5624575842794	-0.00628436980185512	6\\
47.5624575842794	0.00628436980185515	6\\
47.5624575842794	0.0188531094055654	6\\
47.5624575842794	0.0314218490092756	6\\
47.5624575842794	0.0439905886129859	6\\
47.5624575842794	0.0565593282166962	6.01101612935068\\
47.5624575842794	0.0691280678204065	4.99210313308195\\
47.5624575842794	0.0816968074241168	5\\
47.5624575842794	0.0942655470278269	5\\
47.5624575842794	0.106834286631537	5\\
47.5624575842794	0.119403026235247	3.96446409886877\\
47.5624575842794	0.131971765838958	4\\
47.5624575842794	0.144540505442668	nan\\
47.5624575842794	0.157109245046378	nan\\
47.5624575842794	0.169677984650089	nan\\
47.5624575842794	0.182246724253799	nan\\
47.5624575842794	0.194815463857509	nan\\
47.5624575842794	0.207384203461219	nan\\
47.5624575842794	0.21995294306493	nan\\
47.5624575842794	0.23252168266864	nan\\
47.5624575842794	0.24509042227235	nan\\
47.5624575842794	0.25765916187606	nan\\
47.5624575842794	0.270227901479771	nan\\
47.5624575842794	0.282796641083481	nan\\
47.5624575842794	0.295365380687191	nan\\
47.5624575842794	0.307934120290901	nan\\
47.5624575842794	0.320502859894612	nan\\
47.5624575842794	0.333071599498322	nan\\
47.5624575842794	0.345640339102032	nan\\
47.5624575842794	0.358209078705742	nan\\
47.5624575842794	0.370777818309453	nan\\
47.5624575842794	0.383346557913163	nan\\
47.5624575842794	0.395915297516873	nan\\
47.5624575842794	0.408484037120583	nan\\
47.5624575842794	0.421052776724294	nan\\
47.5624575842794	0.433621516328004	nan\\
47.5624575842794	0.446190255931714	nan\\
47.5624575842794	0.458758995535425	nan\\
47.5624575842794	0.471327735139135	nan\\
47.5624575842794	0.483896474742845	nan\\
47.5624575842794	0.496465214346555	nan\\
47.5624575842794	0.509033953950266	nan\\
47.5624575842794	0.521602693553976	nan\\
47.5624575842794	0.534171433157686	nan\\
47.5624575842794	0.546740172761396	nan\\
47.5624575842794	0.559308912365107	nan\\
47.5624575842794	0.571877651968817	nan\\
47.5624575842794	0.584446391572527	nan\\
47.5624575842794	0.597015131176238	nan\\
47.5624575842794	0.609583870779948	nan\\
47.5624575842794	0.622152610383658	nan\\
47.5624575842794	0.634721349987368	nan\\
47.5624575842794	0.647290089591078	nan\\
47.5624575842794	0.659858829194789	nan\\
47.5624575842794	0.672427568798499	nan\\
47.5624575842794	0.684996308402209	nan\\
47.5624575842794	0.69756504800592	nan\\
48.3056209840338	-0.23252168266864	6\\
48.3056209840338	-0.21995294306493	6\\
48.3056209840338	-0.207384203461219	6\\
48.3056209840338	-0.194815463857509	6\\
48.3056209840338	-0.182246724253799	6\\
48.3056209840338	-0.169677984650089	6\\
48.3056209840338	-0.157109245046378	6\\
48.3056209840338	-0.144540505442668	6\\
48.3056209840338	-0.131971765838958	6\\
48.3056209840338	-0.119403026235247	6\\
48.3056209840338	-0.106834286631537	6\\
48.3056209840338	-0.094265547027827	6\\
48.3056209840338	-0.0816968074241167	6\\
48.3056209840338	-0.0691280678204065	6\\
48.3056209840338	-0.0565593282166962	6\\
48.3056209840338	-0.0439905886129859	6\\
48.3056209840338	-0.0314218490092757	6\\
48.3056209840338	-0.0188531094055654	6\\
48.3056209840338	-0.00628436980185512	6\\
48.3056209840338	0.00628436980185515	6\\
48.3056209840338	0.0188531094055654	6\\
48.3056209840338	0.0314218490092756	6\\
48.3056209840338	0.0439905886129859	6\\
48.3056209840338	0.0565593282166962	6.01101612935068\\
48.3056209840338	0.0691280678204065	4.99210313308195\\
48.3056209840338	0.0816968074241168	5\\
48.3056209840338	0.0942655470278269	5\\
48.3056209840338	0.106834286631537	5\\
48.3056209840338	0.119403026235247	3.96446409886877\\
48.3056209840338	0.131971765838958	nan\\
48.3056209840338	0.144540505442668	nan\\
48.3056209840338	0.157109245046378	nan\\
48.3056209840338	0.169677984650089	nan\\
48.3056209840338	0.182246724253799	nan\\
48.3056209840338	0.194815463857509	nan\\
48.3056209840338	0.207384203461219	nan\\
48.3056209840338	0.21995294306493	nan\\
48.3056209840338	0.23252168266864	nan\\
48.3056209840338	0.24509042227235	nan\\
48.3056209840338	0.25765916187606	nan\\
48.3056209840338	0.270227901479771	nan\\
48.3056209840338	0.282796641083481	nan\\
48.3056209840338	0.295365380687191	nan\\
48.3056209840338	0.307934120290901	nan\\
48.3056209840338	0.320502859894612	nan\\
48.3056209840338	0.333071599498322	nan\\
48.3056209840338	0.345640339102032	nan\\
48.3056209840338	0.358209078705742	nan\\
48.3056209840338	0.370777818309453	nan\\
48.3056209840338	0.383346557913163	nan\\
48.3056209840338	0.395915297516873	nan\\
48.3056209840338	0.408484037120583	nan\\
48.3056209840338	0.421052776724294	nan\\
48.3056209840338	0.433621516328004	nan\\
48.3056209840338	0.446190255931714	nan\\
48.3056209840338	0.458758995535425	nan\\
48.3056209840338	0.471327735139135	nan\\
48.3056209840338	0.483896474742845	nan\\
48.3056209840338	0.496465214346555	nan\\
48.3056209840338	0.509033953950266	nan\\
48.3056209840338	0.521602693553976	nan\\
48.3056209840338	0.534171433157686	nan\\
48.3056209840338	0.546740172761396	nan\\
48.3056209840338	0.559308912365107	nan\\
48.3056209840338	0.571877651968817	nan\\
48.3056209840338	0.584446391572527	nan\\
48.3056209840338	0.597015131176238	nan\\
48.3056209840338	0.609583870779948	nan\\
48.3056209840338	0.622152610383658	nan\\
48.3056209840338	0.634721349987368	nan\\
48.3056209840338	0.647290089591078	nan\\
48.3056209840338	0.659858829194789	nan\\
48.3056209840338	0.672427568798499	nan\\
48.3056209840338	0.684996308402209	nan\\
48.3056209840338	0.69756504800592	nan\\
49.0487843837882	-0.23252168266864	6\\
49.0487843837882	-0.21995294306493	6\\
49.0487843837882	-0.207384203461219	6\\
49.0487843837882	-0.194815463857509	6\\
49.0487843837882	-0.182246724253799	6\\
49.0487843837882	-0.169677984650089	6\\
49.0487843837882	-0.157109245046378	6\\
49.0487843837882	-0.144540505442668	6\\
49.0487843837882	-0.131971765838958	6\\
49.0487843837882	-0.119403026235247	6\\
49.0487843837882	-0.106834286631537	6\\
49.0487843837882	-0.094265547027827	6\\
49.0487843837882	-0.0816968074241167	6\\
49.0487843837882	-0.0691280678204065	6\\
49.0487843837882	-0.0565593282166962	6\\
49.0487843837882	-0.0439905886129859	6\\
49.0487843837882	-0.0314218490092757	6\\
49.0487843837882	-0.0188531094055654	6\\
49.0487843837882	-0.00628436980185512	6\\
49.0487843837882	0.00628436980185515	6\\
49.0487843837882	0.0188531094055654	6\\
49.0487843837882	0.0314218490092756	6\\
49.0487843837882	0.0439905886129859	6\\
49.0487843837882	0.0565593282166962	6.01101612935068\\
49.0487843837882	0.0691280678204065	4.99210313308195\\
49.0487843837882	0.0816968074241168	5\\
49.0487843837882	0.0942655470278269	5\\
49.0487843837882	0.106834286631537	5\\
49.0487843837882	0.119403026235247	3.96446409886877\\
49.0487843837882	0.131971765838958	nan\\
49.0487843837882	0.144540505442668	nan\\
49.0487843837882	0.157109245046378	nan\\
49.0487843837882	0.169677984650089	nan\\
49.0487843837882	0.182246724253799	nan\\
49.0487843837882	0.194815463857509	nan\\
49.0487843837882	0.207384203461219	nan\\
49.0487843837882	0.21995294306493	nan\\
49.0487843837882	0.23252168266864	nan\\
49.0487843837882	0.24509042227235	nan\\
49.0487843837882	0.25765916187606	nan\\
49.0487843837882	0.270227901479771	nan\\
49.0487843837882	0.282796641083481	nan\\
49.0487843837882	0.295365380687191	nan\\
49.0487843837882	0.307934120290901	nan\\
49.0487843837882	0.320502859894612	nan\\
49.0487843837882	0.333071599498322	nan\\
49.0487843837882	0.345640339102032	nan\\
49.0487843837882	0.358209078705742	nan\\
49.0487843837882	0.370777818309453	nan\\
49.0487843837882	0.383346557913163	nan\\
49.0487843837882	0.395915297516873	nan\\
49.0487843837882	0.408484037120583	nan\\
49.0487843837882	0.421052776724294	nan\\
49.0487843837882	0.433621516328004	nan\\
49.0487843837882	0.446190255931714	nan\\
49.0487843837882	0.458758995535425	nan\\
49.0487843837882	0.471327735139135	nan\\
49.0487843837882	0.483896474742845	nan\\
49.0487843837882	0.496465214346555	nan\\
49.0487843837882	0.509033953950266	nan\\
49.0487843837882	0.521602693553976	nan\\
49.0487843837882	0.534171433157686	nan\\
49.0487843837882	0.546740172761396	nan\\
49.0487843837882	0.559308912365107	nan\\
49.0487843837882	0.571877651968817	nan\\
49.0487843837882	0.584446391572527	nan\\
49.0487843837882	0.597015131176238	nan\\
49.0487843837882	0.609583870779948	nan\\
49.0487843837882	0.622152610383658	nan\\
49.0487843837882	0.634721349987368	nan\\
49.0487843837882	0.647290089591078	nan\\
49.0487843837882	0.659858829194789	nan\\
49.0487843837882	0.672427568798499	nan\\
49.0487843837882	0.684996308402209	nan\\
49.0487843837882	0.69756504800592	nan\\
49.7919477835425	-0.23252168266864	6\\
49.7919477835425	-0.21995294306493	6\\
49.7919477835425	-0.207384203461219	6\\
49.7919477835425	-0.194815463857509	6\\
49.7919477835425	-0.182246724253799	6\\
49.7919477835425	-0.169677984650089	6\\
49.7919477835425	-0.157109245046378	6\\
49.7919477835425	-0.144540505442668	6\\
49.7919477835425	-0.131971765838958	6\\
49.7919477835425	-0.119403026235247	6\\
49.7919477835425	-0.106834286631537	6\\
49.7919477835425	-0.094265547027827	6\\
49.7919477835425	-0.0816968074241167	6\\
49.7919477835425	-0.0691280678204065	6\\
49.7919477835425	-0.0565593282166962	6\\
49.7919477835425	-0.0439905886129859	6\\
49.7919477835425	-0.0314218490092757	6\\
49.7919477835425	-0.0188531094055654	6\\
49.7919477835425	-0.00628436980185512	6\\
49.7919477835425	0.00628436980185515	6\\
49.7919477835425	0.0188531094055654	6\\
49.7919477835425	0.0314218490092756	6\\
49.7919477835425	0.0439905886129859	6\\
49.7919477835425	0.0565593282166962	6.01101612935068\\
49.7919477835425	0.0691280678204065	4.99210313308195\\
49.7919477835425	0.0816968074241168	5\\
49.7919477835425	0.0942655470278269	5\\
49.7919477835425	0.106834286631537	5\\
49.7919477835425	0.119403026235247	nan\\
49.7919477835425	0.131971765838958	nan\\
49.7919477835425	0.144540505442668	nan\\
49.7919477835425	0.157109245046378	nan\\
49.7919477835425	0.169677984650089	nan\\
49.7919477835425	0.182246724253799	nan\\
49.7919477835425	0.194815463857509	nan\\
49.7919477835425	0.207384203461219	nan\\
49.7919477835425	0.21995294306493	nan\\
49.7919477835425	0.23252168266864	nan\\
49.7919477835425	0.24509042227235	nan\\
49.7919477835425	0.25765916187606	nan\\
49.7919477835425	0.270227901479771	nan\\
49.7919477835425	0.282796641083481	nan\\
49.7919477835425	0.295365380687191	nan\\
49.7919477835425	0.307934120290901	nan\\
49.7919477835425	0.320502859894612	nan\\
49.7919477835425	0.333071599498322	nan\\
49.7919477835425	0.345640339102032	nan\\
49.7919477835425	0.358209078705742	nan\\
49.7919477835425	0.370777818309453	nan\\
49.7919477835425	0.383346557913163	nan\\
49.7919477835425	0.395915297516873	nan\\
49.7919477835425	0.408484037120583	nan\\
49.7919477835425	0.421052776724294	nan\\
49.7919477835425	0.433621516328004	nan\\
49.7919477835425	0.446190255931714	nan\\
49.7919477835425	0.458758995535425	nan\\
49.7919477835425	0.471327735139135	nan\\
49.7919477835425	0.483896474742845	nan\\
49.7919477835425	0.496465214346555	nan\\
49.7919477835425	0.509033953950266	nan\\
49.7919477835425	0.521602693553976	nan\\
49.7919477835425	0.534171433157686	nan\\
49.7919477835425	0.546740172761396	nan\\
49.7919477835425	0.559308912365107	nan\\
49.7919477835425	0.571877651968817	nan\\
49.7919477835425	0.584446391572527	nan\\
49.7919477835425	0.597015131176238	nan\\
49.7919477835425	0.609583870779948	nan\\
49.7919477835425	0.622152610383658	nan\\
49.7919477835425	0.634721349987368	nan\\
49.7919477835425	0.647290089591078	nan\\
49.7919477835425	0.659858829194789	nan\\
49.7919477835425	0.672427568798499	nan\\
49.7919477835425	0.684996308402209	nan\\
49.7919477835425	0.69756504800592	nan\\
50.5351111832969	-0.23252168266864	6\\
50.5351111832969	-0.21995294306493	6\\
50.5351111832969	-0.207384203461219	6\\
50.5351111832969	-0.194815463857509	6\\
50.5351111832969	-0.182246724253799	6\\
50.5351111832969	-0.169677984650089	6\\
50.5351111832969	-0.157109245046378	6\\
50.5351111832969	-0.144540505442668	6\\
50.5351111832969	-0.131971765838958	6\\
50.5351111832969	-0.119403026235247	6\\
50.5351111832969	-0.106834286631537	6\\
50.5351111832969	-0.094265547027827	6\\
50.5351111832969	-0.0816968074241167	6\\
50.5351111832969	-0.0691280678204065	6\\
50.5351111832969	-0.0565593282166962	6\\
50.5351111832969	-0.0439905886129859	6\\
50.5351111832969	-0.0314218490092757	6\\
50.5351111832969	-0.0188531094055654	6\\
50.5351111832969	-0.00628436980185512	6\\
50.5351111832969	0.00628436980185515	6\\
50.5351111832969	0.0188531094055654	6\\
50.5351111832969	0.0314218490092756	6\\
50.5351111832969	0.0439905886129859	6\\
50.5351111832969	0.0565593282166962	6.01101612935068\\
50.5351111832969	0.0691280678204065	4.99210313308195\\
50.5351111832969	0.0816968074241168	5\\
50.5351111832969	0.0942655470278269	5\\
50.5351111832969	0.106834286631537	5\\
50.5351111832969	0.119403026235247	nan\\
50.5351111832969	0.131971765838958	nan\\
50.5351111832969	0.144540505442668	nan\\
50.5351111832969	0.157109245046378	nan\\
50.5351111832969	0.169677984650089	nan\\
50.5351111832969	0.182246724253799	nan\\
50.5351111832969	0.194815463857509	nan\\
50.5351111832969	0.207384203461219	nan\\
50.5351111832969	0.21995294306493	nan\\
50.5351111832969	0.23252168266864	nan\\
50.5351111832969	0.24509042227235	nan\\
50.5351111832969	0.25765916187606	nan\\
50.5351111832969	0.270227901479771	nan\\
50.5351111832969	0.282796641083481	nan\\
50.5351111832969	0.295365380687191	nan\\
50.5351111832969	0.307934120290901	nan\\
50.5351111832969	0.320502859894612	nan\\
50.5351111832969	0.333071599498322	nan\\
50.5351111832969	0.345640339102032	nan\\
50.5351111832969	0.358209078705742	nan\\
50.5351111832969	0.370777818309453	nan\\
50.5351111832969	0.383346557913163	nan\\
50.5351111832969	0.395915297516873	nan\\
50.5351111832969	0.408484037120583	nan\\
50.5351111832969	0.421052776724294	nan\\
50.5351111832969	0.433621516328004	nan\\
50.5351111832969	0.446190255931714	nan\\
50.5351111832969	0.458758995535425	nan\\
50.5351111832969	0.471327735139135	nan\\
50.5351111832969	0.483896474742845	nan\\
50.5351111832969	0.496465214346555	nan\\
50.5351111832969	0.509033953950266	nan\\
50.5351111832969	0.521602693553976	nan\\
50.5351111832969	0.534171433157686	nan\\
50.5351111832969	0.546740172761396	nan\\
50.5351111832969	0.559308912365107	nan\\
50.5351111832969	0.571877651968817	nan\\
50.5351111832969	0.584446391572527	nan\\
50.5351111832969	0.597015131176238	nan\\
50.5351111832969	0.609583870779948	nan\\
50.5351111832969	0.622152610383658	nan\\
50.5351111832969	0.634721349987368	nan\\
50.5351111832969	0.647290089591078	nan\\
50.5351111832969	0.659858829194789	nan\\
50.5351111832969	0.672427568798499	nan\\
50.5351111832969	0.684996308402209	nan\\
50.5351111832969	0.69756504800592	nan\\
51.2782745830513	-0.23252168266864	6\\
51.2782745830513	-0.21995294306493	6\\
51.2782745830513	-0.207384203461219	6\\
51.2782745830513	-0.194815463857509	6\\
51.2782745830513	-0.182246724253799	6\\
51.2782745830513	-0.169677984650089	6\\
51.2782745830513	-0.157109245046378	6\\
51.2782745830513	-0.144540505442668	6\\
51.2782745830513	-0.131971765838958	6\\
51.2782745830513	-0.119403026235247	6\\
51.2782745830513	-0.106834286631537	6\\
51.2782745830513	-0.094265547027827	6\\
51.2782745830513	-0.0816968074241167	6\\
51.2782745830513	-0.0691280678204065	6\\
51.2782745830513	-0.0565593282166962	6\\
51.2782745830513	-0.0439905886129859	6\\
51.2782745830513	-0.0314218490092757	6\\
51.2782745830513	-0.0188531094055654	6\\
51.2782745830513	-0.00628436980185512	6\\
51.2782745830513	0.00628436980185515	6\\
51.2782745830513	0.0188531094055654	6\\
51.2782745830513	0.0314218490092756	6\\
51.2782745830513	0.0439905886129859	6\\
51.2782745830513	0.0565593282166962	6.01101612935068\\
51.2782745830513	0.0691280678204065	4.99210313308195\\
51.2782745830513	0.0816968074241168	5\\
51.2782745830513	0.0942655470278269	5\\
51.2782745830513	0.106834286631537	5\\
51.2782745830513	0.119403026235247	nan\\
51.2782745830513	0.131971765838958	nan\\
51.2782745830513	0.144540505442668	nan\\
51.2782745830513	0.157109245046378	nan\\
51.2782745830513	0.169677984650089	nan\\
51.2782745830513	0.182246724253799	nan\\
51.2782745830513	0.194815463857509	nan\\
51.2782745830513	0.207384203461219	nan\\
51.2782745830513	0.21995294306493	nan\\
51.2782745830513	0.23252168266864	nan\\
51.2782745830513	0.24509042227235	nan\\
51.2782745830513	0.25765916187606	nan\\
51.2782745830513	0.270227901479771	nan\\
51.2782745830513	0.282796641083481	nan\\
51.2782745830513	0.295365380687191	nan\\
51.2782745830513	0.307934120290901	nan\\
51.2782745830513	0.320502859894612	nan\\
51.2782745830513	0.333071599498322	nan\\
51.2782745830513	0.345640339102032	nan\\
51.2782745830513	0.358209078705742	nan\\
51.2782745830513	0.370777818309453	nan\\
51.2782745830513	0.383346557913163	nan\\
51.2782745830513	0.395915297516873	nan\\
51.2782745830513	0.408484037120583	nan\\
51.2782745830513	0.421052776724294	nan\\
51.2782745830513	0.433621516328004	nan\\
51.2782745830513	0.446190255931714	nan\\
51.2782745830513	0.458758995535425	nan\\
51.2782745830513	0.471327735139135	nan\\
51.2782745830513	0.483896474742845	nan\\
51.2782745830513	0.496465214346555	nan\\
51.2782745830513	0.509033953950266	nan\\
51.2782745830513	0.521602693553976	nan\\
51.2782745830513	0.534171433157686	nan\\
51.2782745830513	0.546740172761396	nan\\
51.2782745830513	0.559308912365107	nan\\
51.2782745830513	0.571877651968817	nan\\
51.2782745830513	0.584446391572527	nan\\
51.2782745830513	0.597015131176238	nan\\
51.2782745830513	0.609583870779948	nan\\
51.2782745830513	0.622152610383658	nan\\
51.2782745830513	0.634721349987368	nan\\
51.2782745830513	0.647290089591078	nan\\
51.2782745830513	0.659858829194789	nan\\
51.2782745830513	0.672427568798499	nan\\
51.2782745830513	0.684996308402209	nan\\
51.2782745830513	0.69756504800592	nan\\
52.0214379828056	-0.23252168266864	6\\
52.0214379828056	-0.21995294306493	6\\
52.0214379828056	-0.207384203461219	6\\
52.0214379828056	-0.194815463857509	6\\
52.0214379828056	-0.182246724253799	6\\
52.0214379828056	-0.169677984650089	6\\
52.0214379828056	-0.157109245046378	6\\
52.0214379828056	-0.144540505442668	6\\
52.0214379828056	-0.131971765838958	6\\
52.0214379828056	-0.119403026235247	6\\
52.0214379828056	-0.106834286631537	6\\
52.0214379828056	-0.094265547027827	6\\
52.0214379828056	-0.0816968074241167	6\\
52.0214379828056	-0.0691280678204065	6\\
52.0214379828056	-0.0565593282166962	6\\
52.0214379828056	-0.0439905886129859	6\\
52.0214379828056	-0.0314218490092757	6\\
52.0214379828056	-0.0188531094055654	6\\
52.0214379828056	-0.00628436980185512	6\\
52.0214379828056	0.00628436980185515	6\\
52.0214379828056	0.0188531094055654	6\\
52.0214379828056	0.0314218490092756	6\\
52.0214379828056	0.0439905886129859	6\\
52.0214379828056	0.0565593282166962	6.01101612935068\\
52.0214379828056	0.0691280678204065	4.99210313308195\\
52.0214379828056	0.0816968074241168	5\\
52.0214379828056	0.0942655470278269	5\\
52.0214379828056	0.106834286631537	5\\
52.0214379828056	0.119403026235247	nan\\
52.0214379828056	0.131971765838958	nan\\
52.0214379828056	0.144540505442668	nan\\
52.0214379828056	0.157109245046378	nan\\
52.0214379828056	0.169677984650089	nan\\
52.0214379828056	0.182246724253799	nan\\
52.0214379828056	0.194815463857509	nan\\
52.0214379828056	0.207384203461219	nan\\
52.0214379828056	0.21995294306493	nan\\
52.0214379828056	0.23252168266864	nan\\
52.0214379828056	0.24509042227235	nan\\
52.0214379828056	0.25765916187606	nan\\
52.0214379828056	0.270227901479771	nan\\
52.0214379828056	0.282796641083481	nan\\
52.0214379828056	0.295365380687191	nan\\
52.0214379828056	0.307934120290901	nan\\
52.0214379828056	0.320502859894612	nan\\
52.0214379828056	0.333071599498322	nan\\
52.0214379828056	0.345640339102032	nan\\
52.0214379828056	0.358209078705742	nan\\
52.0214379828056	0.370777818309453	nan\\
52.0214379828056	0.383346557913163	nan\\
52.0214379828056	0.395915297516873	nan\\
52.0214379828056	0.408484037120583	nan\\
52.0214379828056	0.421052776724294	nan\\
52.0214379828056	0.433621516328004	nan\\
52.0214379828056	0.446190255931714	nan\\
52.0214379828056	0.458758995535425	nan\\
52.0214379828056	0.471327735139135	nan\\
52.0214379828056	0.483896474742845	nan\\
52.0214379828056	0.496465214346555	nan\\
52.0214379828056	0.509033953950266	nan\\
52.0214379828056	0.521602693553976	nan\\
52.0214379828056	0.534171433157686	nan\\
52.0214379828056	0.546740172761396	nan\\
52.0214379828056	0.559308912365107	nan\\
52.0214379828056	0.571877651968817	nan\\
52.0214379828056	0.584446391572527	nan\\
52.0214379828056	0.597015131176238	nan\\
52.0214379828056	0.609583870779948	nan\\
52.0214379828056	0.622152610383658	nan\\
52.0214379828056	0.634721349987368	nan\\
52.0214379828056	0.647290089591078	nan\\
52.0214379828056	0.659858829194789	nan\\
52.0214379828056	0.672427568798499	nan\\
52.0214379828056	0.684996308402209	nan\\
52.0214379828056	0.69756504800592	nan\\
52.76460138256	-0.23252168266864	6\\
52.76460138256	-0.21995294306493	6\\
52.76460138256	-0.207384203461219	6\\
52.76460138256	-0.194815463857509	6\\
52.76460138256	-0.182246724253799	6\\
52.76460138256	-0.169677984650089	6\\
52.76460138256	-0.157109245046378	6\\
52.76460138256	-0.144540505442668	6\\
52.76460138256	-0.131971765838958	6\\
52.76460138256	-0.119403026235247	6\\
52.76460138256	-0.106834286631537	6\\
52.76460138256	-0.094265547027827	6\\
52.76460138256	-0.0816968074241167	6\\
52.76460138256	-0.0691280678204065	6\\
52.76460138256	-0.0565593282166962	6\\
52.76460138256	-0.0439905886129859	6\\
52.76460138256	-0.0314218490092757	6\\
52.76460138256	-0.0188531094055654	6\\
52.76460138256	-0.00628436980185512	6\\
52.76460138256	0.00628436980185515	6\\
52.76460138256	0.0188531094055654	6\\
52.76460138256	0.0314218490092756	6\\
52.76460138256	0.0439905886129859	6\\
52.76460138256	0.0565593282166962	6.01107354466959\\
52.76460138256	0.0691280678204065	4.99157991283708\\
52.76460138256	0.0816968074241168	5\\
52.76460138256	0.0942655470278269	5\\
52.76460138256	0.106834286631537	5\\
52.76460138256	0.119403026235247	nan\\
52.76460138256	0.131971765838958	nan\\
52.76460138256	0.144540505442668	nan\\
52.76460138256	0.157109245046378	nan\\
52.76460138256	0.169677984650089	nan\\
52.76460138256	0.182246724253799	nan\\
52.76460138256	0.194815463857509	nan\\
52.76460138256	0.207384203461219	nan\\
52.76460138256	0.21995294306493	nan\\
52.76460138256	0.23252168266864	nan\\
52.76460138256	0.24509042227235	nan\\
52.76460138256	0.25765916187606	nan\\
52.76460138256	0.270227901479771	nan\\
52.76460138256	0.282796641083481	nan\\
52.76460138256	0.295365380687191	nan\\
52.76460138256	0.307934120290901	nan\\
52.76460138256	0.320502859894612	nan\\
52.76460138256	0.333071599498322	nan\\
52.76460138256	0.345640339102032	nan\\
52.76460138256	0.358209078705742	nan\\
52.76460138256	0.370777818309453	nan\\
52.76460138256	0.383346557913163	nan\\
52.76460138256	0.395915297516873	nan\\
52.76460138256	0.408484037120583	nan\\
52.76460138256	0.421052776724294	nan\\
52.76460138256	0.433621516328004	nan\\
52.76460138256	0.446190255931714	nan\\
52.76460138256	0.458758995535425	nan\\
52.76460138256	0.471327735139135	nan\\
52.76460138256	0.483896474742845	nan\\
52.76460138256	0.496465214346555	nan\\
52.76460138256	0.509033953950266	nan\\
52.76460138256	0.521602693553976	nan\\
52.76460138256	0.534171433157686	nan\\
52.76460138256	0.546740172761396	nan\\
52.76460138256	0.559308912365107	nan\\
52.76460138256	0.571877651968817	nan\\
52.76460138256	0.584446391572527	nan\\
52.76460138256	0.597015131176238	nan\\
52.76460138256	0.609583870779948	nan\\
52.76460138256	0.622152610383658	nan\\
52.76460138256	0.634721349987368	nan\\
52.76460138256	0.647290089591078	nan\\
52.76460138256	0.659858829194789	nan\\
52.76460138256	0.672427568798499	nan\\
52.76460138256	0.684996308402209	nan\\
52.76460138256	0.69756504800592	nan\\
53.5077647823144	-0.23252168266864	6\\
53.5077647823144	-0.21995294306493	6\\
53.5077647823144	-0.207384203461219	6\\
53.5077647823144	-0.194815463857509	6\\
53.5077647823144	-0.182246724253799	6\\
53.5077647823144	-0.169677984650089	6\\
53.5077647823144	-0.157109245046378	6\\
53.5077647823144	-0.144540505442668	6\\
53.5077647823144	-0.131971765838958	6\\
53.5077647823144	-0.119403026235247	6\\
53.5077647823144	-0.106834286631537	6\\
53.5077647823144	-0.094265547027827	6\\
53.5077647823144	-0.0816968074241167	6\\
53.5077647823144	-0.0691280678204065	6\\
53.5077647823144	-0.0565593282166962	6\\
53.5077647823144	-0.0439905886129859	6\\
53.5077647823144	-0.0314218490092757	6\\
53.5077647823144	-0.0188531094055654	6\\
53.5077647823144	-0.00628436980185512	6\\
53.5077647823144	0.00628436980185515	6\\
53.5077647823144	0.0188531094055654	6\\
53.5077647823144	0.0314218490092756	6\\
53.5077647823144	0.0439905886129859	6\\
53.5077647823144	0.0565593282166962	6\\
53.5077647823144	0.0691280678204065	5.09249205377766\\
53.5077647823144	0.0816968074241168	5\\
53.5077647823144	0.0942655470278269	5\\
53.5077647823144	0.106834286631537	5\\
53.5077647823144	0.119403026235247	nan\\
53.5077647823144	0.131971765838958	nan\\
53.5077647823144	0.144540505442668	nan\\
53.5077647823144	0.157109245046378	nan\\
53.5077647823144	0.169677984650089	nan\\
53.5077647823144	0.182246724253799	nan\\
53.5077647823144	0.194815463857509	nan\\
53.5077647823144	0.207384203461219	nan\\
53.5077647823144	0.21995294306493	nan\\
53.5077647823144	0.23252168266864	nan\\
53.5077647823144	0.24509042227235	nan\\
53.5077647823144	0.25765916187606	nan\\
53.5077647823144	0.270227901479771	nan\\
53.5077647823144	0.282796641083481	nan\\
53.5077647823144	0.295365380687191	nan\\
53.5077647823144	0.307934120290901	nan\\
53.5077647823144	0.320502859894612	nan\\
53.5077647823144	0.333071599498322	nan\\
53.5077647823144	0.345640339102032	nan\\
53.5077647823144	0.358209078705742	nan\\
53.5077647823144	0.370777818309453	nan\\
53.5077647823144	0.383346557913163	nan\\
53.5077647823144	0.395915297516873	nan\\
53.5077647823144	0.408484037120583	nan\\
53.5077647823144	0.421052776724294	nan\\
53.5077647823144	0.433621516328004	nan\\
53.5077647823144	0.446190255931714	nan\\
53.5077647823144	0.458758995535425	nan\\
53.5077647823144	0.471327735139135	nan\\
53.5077647823144	0.483896474742845	nan\\
53.5077647823144	0.496465214346555	nan\\
53.5077647823144	0.509033953950266	nan\\
53.5077647823144	0.521602693553976	nan\\
53.5077647823144	0.534171433157686	nan\\
53.5077647823144	0.546740172761396	nan\\
53.5077647823144	0.559308912365107	nan\\
53.5077647823144	0.571877651968817	nan\\
53.5077647823144	0.584446391572527	nan\\
53.5077647823144	0.597015131176238	nan\\
53.5077647823144	0.609583870779948	nan\\
53.5077647823144	0.622152610383658	nan\\
53.5077647823144	0.634721349987368	nan\\
53.5077647823144	0.647290089591078	nan\\
53.5077647823144	0.659858829194789	nan\\
53.5077647823144	0.672427568798499	nan\\
53.5077647823144	0.684996308402209	nan\\
53.5077647823144	0.69756504800592	nan\\
54.2509281820687	-0.23252168266864	6\\
54.2509281820687	-0.21995294306493	6\\
54.2509281820687	-0.207384203461219	6\\
54.2509281820687	-0.194815463857509	6\\
54.2509281820687	-0.182246724253799	6\\
54.2509281820687	-0.169677984650089	6\\
54.2509281820687	-0.157109245046378	6\\
54.2509281820687	-0.144540505442668	6\\
54.2509281820687	-0.131971765838958	6\\
54.2509281820687	-0.119403026235247	6\\
54.2509281820687	-0.106834286631537	6\\
54.2509281820687	-0.094265547027827	6\\
54.2509281820687	-0.0816968074241167	6\\
54.2509281820687	-0.0691280678204065	6\\
54.2509281820687	-0.0565593282166962	6\\
54.2509281820687	-0.0439905886129859	6\\
54.2509281820687	-0.0314218490092757	6\\
54.2509281820687	-0.0188531094055654	6\\
54.2509281820687	-0.00628436980185512	6\\
54.2509281820687	0.00628436980185515	6\\
54.2509281820687	0.0188531094055654	6\\
54.2509281820687	0.0314218490092756	6\\
54.2509281820687	0.0439905886129859	6\\
54.2509281820687	0.0565593282166962	6\\
54.2509281820687	0.0691280678204065	5.09249205377766\\
54.2509281820687	0.0816968074241168	5\\
54.2509281820687	0.0942655470278269	5\\
54.2509281820687	0.106834286631537	5\\
54.2509281820687	0.119403026235247	nan\\
54.2509281820687	0.131971765838958	nan\\
54.2509281820687	0.144540505442668	nan\\
54.2509281820687	0.157109245046378	nan\\
54.2509281820687	0.169677984650089	nan\\
54.2509281820687	0.182246724253799	nan\\
54.2509281820687	0.194815463857509	nan\\
54.2509281820687	0.207384203461219	nan\\
54.2509281820687	0.21995294306493	nan\\
54.2509281820687	0.23252168266864	nan\\
54.2509281820687	0.24509042227235	nan\\
54.2509281820687	0.25765916187606	nan\\
54.2509281820687	0.270227901479771	nan\\
54.2509281820687	0.282796641083481	nan\\
54.2509281820687	0.295365380687191	nan\\
54.2509281820687	0.307934120290901	nan\\
54.2509281820687	0.320502859894612	nan\\
54.2509281820687	0.333071599498322	nan\\
54.2509281820687	0.345640339102032	nan\\
54.2509281820687	0.358209078705742	nan\\
54.2509281820687	0.370777818309453	nan\\
54.2509281820687	0.383346557913163	nan\\
54.2509281820687	0.395915297516873	nan\\
54.2509281820687	0.408484037120583	nan\\
54.2509281820687	0.421052776724294	nan\\
54.2509281820687	0.433621516328004	nan\\
54.2509281820687	0.446190255931714	nan\\
54.2509281820687	0.458758995535425	nan\\
54.2509281820687	0.471327735139135	nan\\
54.2509281820687	0.483896474742845	nan\\
54.2509281820687	0.496465214346555	nan\\
54.2509281820687	0.509033953950266	nan\\
54.2509281820687	0.521602693553976	nan\\
54.2509281820687	0.534171433157686	nan\\
54.2509281820687	0.546740172761396	nan\\
54.2509281820687	0.559308912365107	nan\\
54.2509281820687	0.571877651968817	nan\\
54.2509281820687	0.584446391572527	nan\\
54.2509281820687	0.597015131176238	nan\\
54.2509281820687	0.609583870779948	nan\\
54.2509281820687	0.622152610383658	nan\\
54.2509281820687	0.634721349987368	nan\\
54.2509281820687	0.647290089591078	nan\\
54.2509281820687	0.659858829194789	nan\\
54.2509281820687	0.672427568798499	nan\\
54.2509281820687	0.684996308402209	nan\\
54.2509281820687	0.69756504800592	nan\\
54.9940915818231	-0.23252168266864	6\\
54.9940915818231	-0.21995294306493	6\\
54.9940915818231	-0.207384203461219	6\\
54.9940915818231	-0.194815463857509	6\\
54.9940915818231	-0.182246724253799	6\\
54.9940915818231	-0.169677984650089	6\\
54.9940915818231	-0.157109245046378	6\\
54.9940915818231	-0.144540505442668	6\\
54.9940915818231	-0.131971765838958	6\\
54.9940915818231	-0.119403026235247	6\\
54.9940915818231	-0.106834286631537	6\\
54.9940915818231	-0.094265547027827	6\\
54.9940915818231	-0.0816968074241167	6\\
54.9940915818231	-0.0691280678204065	6\\
54.9940915818231	-0.0565593282166962	6\\
54.9940915818231	-0.0439905886129859	6\\
54.9940915818231	-0.0314218490092757	6\\
54.9940915818231	-0.0188531094055654	6\\
54.9940915818231	-0.00628436980185512	6\\
54.9940915818231	0.00628436980185515	6\\
54.9940915818231	0.0188531094055654	6\\
54.9940915818231	0.0314218490092756	6\\
54.9940915818231	0.0439905886129859	6\\
54.9940915818231	0.0565593282166962	6\\
54.9940915818231	0.0691280678204065	5.09249205377766\\
54.9940915818231	0.0816968074241168	5\\
54.9940915818231	0.0942655470278269	5\\
54.9940915818231	0.106834286631537	5\\
54.9940915818231	0.119403026235247	nan\\
54.9940915818231	0.131971765838958	nan\\
54.9940915818231	0.144540505442668	nan\\
54.9940915818231	0.157109245046378	nan\\
54.9940915818231	0.169677984650089	nan\\
54.9940915818231	0.182246724253799	nan\\
54.9940915818231	0.194815463857509	nan\\
54.9940915818231	0.207384203461219	nan\\
54.9940915818231	0.21995294306493	nan\\
54.9940915818231	0.23252168266864	nan\\
54.9940915818231	0.24509042227235	nan\\
54.9940915818231	0.25765916187606	nan\\
54.9940915818231	0.270227901479771	nan\\
54.9940915818231	0.282796641083481	nan\\
54.9940915818231	0.295365380687191	nan\\
54.9940915818231	0.307934120290901	nan\\
54.9940915818231	0.320502859894612	nan\\
54.9940915818231	0.333071599498322	nan\\
54.9940915818231	0.345640339102032	nan\\
54.9940915818231	0.358209078705742	nan\\
54.9940915818231	0.370777818309453	nan\\
54.9940915818231	0.383346557913163	nan\\
54.9940915818231	0.395915297516873	nan\\
54.9940915818231	0.408484037120583	nan\\
54.9940915818231	0.421052776724294	nan\\
54.9940915818231	0.433621516328004	nan\\
54.9940915818231	0.446190255931714	nan\\
54.9940915818231	0.458758995535425	nan\\
54.9940915818231	0.471327735139135	nan\\
54.9940915818231	0.483896474742845	nan\\
54.9940915818231	0.496465214346555	nan\\
54.9940915818231	0.509033953950266	nan\\
54.9940915818231	0.521602693553976	nan\\
54.9940915818231	0.534171433157686	nan\\
54.9940915818231	0.546740172761396	nan\\
54.9940915818231	0.559308912365107	nan\\
54.9940915818231	0.571877651968817	nan\\
54.9940915818231	0.584446391572527	nan\\
54.9940915818231	0.597015131176238	nan\\
54.9940915818231	0.609583870779948	nan\\
54.9940915818231	0.622152610383658	nan\\
54.9940915818231	0.634721349987368	nan\\
54.9940915818231	0.647290089591078	nan\\
54.9940915818231	0.659858829194789	nan\\
54.9940915818231	0.672427568798499	nan\\
54.9940915818231	0.684996308402209	nan\\
54.9940915818231	0.69756504800592	nan\\
};
% \addlegendentry{data1}

\end{axis}

% Draw lines
\draw[black, thick, loosely dashed] (0.11, 0.0) -- (0.11, 4.85);
\draw[black, thick, loosely dashed] (6.11, 0.0) -- (6.11, 4.85);
\draw[black, thick, loosely dashed] (0.11, 2.5) -- (2.11, 4.85);
\draw[black, thick, loosely dashed] (0.11, 3.6) -- (6.11, 2.00);

\draw [black, thick, ->] (0.85, 0.6) -- (0.25, 0.6);
\node [black, align=center] at (1.55, 0.6) {Min.\\Velocity};

\draw [black, thick, ->] (5.29, 0.6) -- (5.89, 0.6);
\node [black, align=center] at (4.59, 0.6) {Max.\\Velocity};

\draw [black, thick, ->] (1.25, 2.41) -- (0.85, 3.0);
\draw [black, thick, ->] (1.25, 2.41) -- (1.25, 3.1);
\node [black, align=center] at (1.25, 1.90) {Max.\\Acceleration};

\end{tikzpicture}%

==> Images/_VehicleVelocities0.tex <==

\begin{tikzpicture}
\begin{axis}[%
    xlabel style={font=\color{white!15!black}},
    xlabel={Time [min]},
    xtick={175,1250,2345,3415},
    xticklabels={{4},{21},{39},{56}},
    ylabel style={font=\color{white!15!black}},
    ylabel={Velocity [m/s]},
    enlargelimits=false, 
    axis on top,  
    width=6.5cm,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend pos=south east}
    ]
    \addlegendimage{blue,mark=*}
    \addlegendentry[color=black]{Velocity Sample};
    \addlegendimage{red}
    \addlegendentry[color=black]{Average};
    ]
\addplot graphics [%
    xmin=107,
    xmax=3600,
    ymin=0,
    ymax=28] {Images/VehicleVelocities0.pdf};
\end{axis}
\end{tikzpicture}

==> Images/_VehicleVelocities100.tex <==

\begin{tikzpicture}
\begin{axis}[%
    xlabel style={font=\color{white!15!black}},
    xlabel={Time [min]},
    xtick={175,1250,2345,3415},
    xticklabels={{4},{21},{39},{56}},
    ylabel style={font=\color{white!15!black}},
    ylabel={Velocity [m/s]},
    enlargelimits=false, 
    axis on top,  
    width=6.5cm,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend pos=south east}
    ]
    \addlegendimage{blue,mark=*}
    \addlegendentry[color=black]{Velocity Sample};
    \addlegendimage{red}
    \addlegendentry[color=black]{Average};
    ]
\addplot graphics [%
    xmin=107,
    xmax=3600,
    ymin=0,
    ymax=28] {Images/VehicleVelocities100.pdf};
\end{axis}
\end{tikzpicture}

==> Images/_VehicleVelocities30.tex <==

\begin{tikzpicture}
\begin{axis}[%
    xlabel style={font=\color{white!15!black}},
    xlabel={Time [min]},
    xtick={175,1250,2345,3415},
    xticklabels={{4},{21},{39},{56}},
    ylabel style={font=\color{white!15!black}},
    ylabel={Velocity [m/s]},
    enlargelimits=false, 
    axis on top,  
    width=6.5cm,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend pos=south east}
    ]
    \addlegendimage{blue,mark=*}
    \addlegendentry[color=black]{Velocity Sample};
    \addlegendimage{red}
    \addlegendentry[color=black]{Average};
    ]
\addplot graphics [%
    xmin=107,
    xmax=3600,
    ymin=0,
    ymax=28] {Images/VehicleVelocities30.pdf};
\end{axis}
\end{tikzpicture}

==> Images/_VehicleVelocities70.tex <==

\begin{tikzpicture}
\begin{axis}[%
    xlabel style={font=\color{white!15!black}},
    xlabel={Time [min]},
    xtick={175,1250,2345,3415},
    xticklabels={{4},{21},{39},{56}},
    ylabel style={font=\color{white!15!black}},
    ylabel={Velocity [m/s]},
    enlargelimits=false, 
    axis on top,  
    width=6.5cm,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend pos=south east}
    ]
    \addlegendimage{blue,mark=*}
    \addlegendentry[color=black]{Velocity Sample};
    \addlegendimage{red}
    \addlegendentry[color=black]{Average};
    ]
\addplot graphics [%
    xmin=107,
    xmax=3600,
    ymin=0,
    ymax=28] {Images/VehicleVelocities70.pdf};
\end{axis}
\end{tikzpicture}

==> Images/_WIEIcogram.tex <==

\begin{tikzpicture}
    \node[anchor=south west, inner sep=0] at (0,0) {\includegraphics[width=0.48\linewidth]{Images/WIEIcogram.jpeg}};
    % Write text
    \node [black, align=center] at (2.1, 1.85) {$v\,CC_1$};
    \node [black, align=center] at (3.35, 1.20) {$CC_0$};
\end{tikzpicture}
